Hiding speaker's sex in speech using zero-evidence speaker representation in an analysis/synthesis pipeline

The use of modern vocoders in an analysis/synthesis pipeline allows us to investigate high-quality voice conversion that can be used for privacy purposes. Here, we propose to transform the speaker embedding and the pitch in order to hide the sex of the speaker. ECAPA-TDNN-based speaker representation fed into a HiFiGAN vocoder is protected using a neural-discriminant analysis approach, which is consistent with the zero-evidence concept of privacy. This approach significantly reduces the information in speech related to the speaker's sex while preserving speech content and some consistency in the resulting protected voices.

==> figures/histogram_f0/meanf0hist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=71.77465, xmax=275,
ytick={0,200,400},
xtick={100,150,200,250},
xtick style={color=black},
y grid style={darkgray176},
x label style={font=\tiny, at={(axis description cs:1,0.21)},anchor=north},
xlabel={Hz},
ymin=0, ymax=573.3,
ytick style={color=black},
height=3.3cm,
width=1.15\textwidth
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:129.2,0) rectangle (axis cs:129.8064,1);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:129.8064,0) rectangle (axis cs:130.4128,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:130.4128,0) rectangle (axis cs:131.0192,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:131.0192,0) rectangle (axis cs:131.6256,1);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:131.6256,0) rectangle (axis cs:132.232,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:132.232,0) rectangle (axis cs:132.8384,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:132.8384,0) rectangle (axis cs:133.4448,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:133.4448,0) rectangle (axis cs:134.0512,2);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:134.0512,0) rectangle (axis cs:134.6576,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:134.6576,0) rectangle (axis cs:135.264,2);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:135.264,0) rectangle (axis cs:135.8704,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:135.8704,0) rectangle (axis cs:136.4768,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:136.4768,0) rectangle (axis cs:137.0832,1);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:137.0832,0) rectangle (axis cs:137.6896,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:137.6896,0) rectangle (axis cs:138.296,1);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:138.296,0) rectangle (axis cs:138.9024,3);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:138.9024,0) rectangle (axis cs:139.5088,1);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:139.5088,0) rectangle (axis cs:140.1152,1);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:140.1152,0) rectangle (axis cs:140.7216,3);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:140.7216,0) rectangle (axis cs:141.328,4);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:141.328,0) rectangle (axis cs:141.9344,3);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:141.9344,0) rectangle (axis cs:142.5408,5);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:142.5408,0) rectangle (axis cs:143.1472,5);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:143.1472,0) rectangle (axis cs:143.7536,4);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:143.7536,0) rectangle (axis cs:144.36,7);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:144.36,0) rectangle (axis cs:144.9664,12);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:144.9664,0) rectangle (axis cs:145.5728,13);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:145.5728,0) rectangle (axis cs:146.1792,14);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:146.1792,0) rectangle (axis cs:146.7856,21);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:146.7856,0) rectangle (axis cs:147.392,20);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:147.392,0) rectangle (axis cs:147.9984,22);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:147.9984,0) rectangle (axis cs:148.6048,33);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:148.6048,0) rectangle (axis cs:149.2112,36);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:149.2112,0) rectangle (axis cs:149.8176,51);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:149.8176,0) rectangle (axis cs:150.424,57);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:150.424,0) rectangle (axis cs:151.0304,84);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:151.0304,0) rectangle (axis cs:151.6368,118);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:151.6368,0) rectangle (axis cs:152.2432,163);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:152.2432,0) rectangle (axis cs:152.8496,208);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:152.8496,0) rectangle (axis cs:153.456,334);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:153.456,0) rectangle (axis cs:154.0624,400);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:154.0624,0) rectangle (axis cs:154.6688,476);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:154.6688,0) rectangle (axis cs:155.2752,546);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:155.2752,0) rectangle (axis cs:155.8816,494);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:155.8816,0) rectangle (axis cs:156.488,344);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:156.488,0) rectangle (axis cs:157.0944,264);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:157.0944,0) rectangle (axis cs:157.7008,154);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:157.7008,0) rectangle (axis cs:158.3072,105);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:158.3072,0) rectangle (axis cs:158.9136,61);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:158.9136,0) rectangle (axis cs:159.52,41);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:159.52,0) rectangle (axis cs:160.1264,26);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:160.1264,0) rectangle (axis cs:160.7328,21);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:160.7328,0) rectangle (axis cs:161.3392,10);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:161.3392,0) rectangle (axis cs:161.9456,9);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:161.9456,0) rectangle (axis cs:162.552,13);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:162.552,0) rectangle (axis cs:163.1584,5);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:163.1584,0) rectangle (axis cs:163.7648,3);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:163.7648,0) rectangle (axis cs:164.3712,6);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:164.3712,0) rectangle (axis cs:164.9776,6);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:164.9776,0) rectangle (axis cs:165.584,6);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:165.584,0) rectangle (axis cs:166.1904,3);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:166.1904,0) rectangle (axis cs:166.7968,4);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:166.7968,0) rectangle (axis cs:167.4032,2);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:167.4032,0) rectangle (axis cs:168.0096,1);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:168.0096,0) rectangle (axis cs:168.616,2);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:168.616,0) rectangle (axis cs:169.2224,4);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:169.2224,0) rectangle (axis cs:169.8288,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:169.8288,0) rectangle (axis cs:170.4352,1);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:170.4352,0) rectangle (axis cs:171.0416,4);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:171.0416,0) rectangle (axis cs:171.648,2);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:171.648,0) rectangle (axis cs:172.2544,3);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:172.2544,0) rectangle (axis cs:172.8608,3);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:172.8608,0) rectangle (axis cs:173.4672,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:173.4672,0) rectangle (axis cs:174.0736,1);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:174.0736,0) rectangle (axis cs:174.68,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:174.68,0) rectangle (axis cs:175.2864,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:175.2864,0) rectangle (axis cs:175.8928,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:175.8928,0) rectangle (axis cs:176.4992,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:176.4992,0) rectangle (axis cs:177.1056,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:177.1056,0) rectangle (axis cs:177.712,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:177.712,0) rectangle (axis cs:178.3184,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:178.3184,0) rectangle (axis cs:178.9248,1);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:178.9248,0) rectangle (axis cs:179.5312,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:179.5312,0) rectangle (axis cs:180.1376,2);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:180.1376,0) rectangle (axis cs:180.744,1);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:180.744,0) rectangle (axis cs:181.3504,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:181.3504,0) rectangle (axis cs:181.9568,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:181.9568,0) rectangle (axis cs:182.5632,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:182.5632,0) rectangle (axis cs:183.1696,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:183.1696,0) rectangle (axis cs:183.776,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:183.776,0) rectangle (axis cs:184.3824,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:184.3824,0) rectangle (axis cs:184.9888,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:184.9888,0) rectangle (axis cs:185.5952,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:185.5952,0) rectangle (axis cs:186.2016,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:186.2016,0) rectangle (axis cs:186.808,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:186.808,0) rectangle (axis cs:187.4144,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:187.4144,0) rectangle (axis cs:188.0208,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:188.0208,0) rectangle (axis cs:188.6272,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:188.6272,0) rectangle (axis cs:189.2336,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:189.2336,0) rectangle (axis cs:189.84,1);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:83.613,0) rectangle (axis cs:85.98067,6);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:85.98067,0) rectangle (axis cs:88.34834,13);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:88.34834,0) rectangle (axis cs:90.71601,26);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:90.71601,0) rectangle (axis cs:93.08368,44);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:93.08368,0) rectangle (axis cs:95.45135,56);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:95.45135,0) rectangle (axis cs:97.81902,59);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:97.81902,0) rectangle (axis cs:100.18669,61);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:100.18669,0) rectangle (axis cs:102.55436,63);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:102.55436,0) rectangle (axis cs:104.92203,81);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:104.92203,0) rectangle (axis cs:107.2897,77);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:107.2897,0) rectangle (axis cs:109.65737,92);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:109.65737,0) rectangle (axis cs:112.02504,69);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:112.02504,0) rectangle (axis cs:114.39271,120);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:114.39271,0) rectangle (axis cs:116.76038,78);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:116.76038,0) rectangle (axis cs:119.12805,110);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:119.12805,0) rectangle (axis cs:121.49572,90);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:121.49572,0) rectangle (axis cs:123.86339,107);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:123.86339,0) rectangle (axis cs:126.23106,103);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:126.23106,0) rectangle (axis cs:128.59873,103);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:128.59873,0) rectangle (axis cs:130.9664,98);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:130.9664,0) rectangle (axis cs:133.33407,87);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:133.33407,0) rectangle (axis cs:135.70174,76);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:135.70174,0) rectangle (axis cs:138.06941,59);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:138.06941,0) rectangle (axis cs:140.43708,55);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:140.43708,0) rectangle (axis cs:142.80475,38);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:142.80475,0) rectangle (axis cs:145.17242,44);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:145.17242,0) rectangle (axis cs:147.54009,38);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:147.54009,0) rectangle (axis cs:149.90776,42);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:149.90776,0) rectangle (axis cs:152.27543,41);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:152.27543,0) rectangle (axis cs:154.6431,42);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:154.6431,0) rectangle (axis cs:157.01077,43);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:157.01077,0) rectangle (axis cs:159.37844,35);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:159.37844,0) rectangle (axis cs:161.74611,30);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:161.74611,0) rectangle (axis cs:164.11378,46);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:164.11378,0) rectangle (axis cs:166.48145,48);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:166.48145,0) rectangle (axis cs:168.84912,52);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:168.84912,0) rectangle (axis cs:171.21679,58);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:171.21679,0) rectangle (axis cs:173.58446,69);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:173.58446,0) rectangle (axis cs:175.95213,56);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:175.95213,0) rectangle (axis cs:178.3198,64);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:178.3198,0) rectangle (axis cs:180.68747,75);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:180.68747,0) rectangle (axis cs:183.05514,77);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:183.05514,0) rectangle (axis cs:185.42281,94);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:185.42281,0) rectangle (axis cs:187.79048,82);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:187.79048,0) rectangle (axis cs:190.15815,86);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:190.15815,0) rectangle (axis cs:192.52582,100);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:192.52582,0) rectangle (axis cs:194.89349,96);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:194.89349,0) rectangle (axis cs:197.26116,91);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:197.26116,0) rectangle (axis cs:199.62883,82);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:199.62883,0) rectangle (axis cs:201.9965,99);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:201.9965,0) rectangle (axis cs:204.36417,72);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:204.36417,0) rectangle (axis cs:206.73184,92);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:206.73184,0) rectangle (axis cs:209.09951,78);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:209.09951,0) rectangle (axis cs:211.46718,60);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:211.46718,0) rectangle (axis cs:213.83485,74);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:213.83485,0) rectangle (axis cs:216.20252,66);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:216.20252,0) rectangle (axis cs:218.57019,50);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:218.57019,0) rectangle (axis cs:220.93786,34);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:220.93786,0) rectangle (axis cs:223.30553,34);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:223.30553,0) rectangle (axis cs:225.6732,35);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:225.6732,0) rectangle (axis cs:228.04087,27);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:228.04087,0) rectangle (axis cs:230.40854,19);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:230.40854,0) rectangle (axis cs:232.77621,26);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:232.77621,0) rectangle (axis cs:235.14388,23);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:235.14388,0) rectangle (axis cs:237.51155,19);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:237.51155,0) rectangle (axis cs:239.87922,27);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:239.87922,0) rectangle (axis cs:242.24689,20);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:242.24689,0) rectangle (axis cs:244.61456,19);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:244.61456,0) rectangle (axis cs:246.98223,25);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:246.98223,0) rectangle (axis cs:249.3499,12);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:249.3499,0) rectangle (axis cs:251.71757,16);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:251.71757,0) rectangle (axis cs:254.08524,10);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:254.08524,0) rectangle (axis cs:256.45291,6);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:256.45291,0) rectangle (axis cs:258.82058,4);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:258.82058,0) rectangle (axis cs:261.18825,3);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:261.18825,0) rectangle (axis cs:263.55592,1);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:263.55592,0) rectangle (axis cs:265.92359,6);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:265.92359,0) rectangle (axis cs:268.29126,3);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:268.29126,0) rectangle (axis cs:270.65893,3);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:270.65893,0) rectangle (axis cs:273.0266,1);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:273.0266,0) rectangle (axis cs:275.39427,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:275.39427,0) rectangle (axis cs:277.76194,4);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:277.76194,0) rectangle (axis cs:280.12961,1);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:280.12961,0) rectangle (axis cs:282.49728,1);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:282.49728,0) rectangle (axis cs:284.86495,1);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:284.86495,0) rectangle (axis cs:287.23262,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:287.23262,0) rectangle (axis cs:289.60029,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:289.60029,0) rectangle (axis cs:291.96796,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:291.96796,0) rectangle (axis cs:294.33563,1);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:294.33563,0) rectangle (axis cs:296.7033,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:296.7033,0) rectangle (axis cs:299.07097,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:299.07097,0) rectangle (axis cs:301.43864,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:301.43864,0) rectangle (axis cs:303.80631,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:303.80631,0) rectangle (axis cs:306.17398,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:306.17398,0) rectangle (axis cs:308.54165,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:308.54165,0) rectangle (axis cs:310.90932,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:310.90932,0) rectangle (axis cs:313.27699,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:313.27699,0) rectangle (axis cs:315.64466,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:315.64466,0) rectangle (axis cs:318.01233,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:318.01233,0) rectangle (axis cs:320.38,1);
\addplot [thick, black, dashed]
table {%
154.37 0
154.37 573.3
};
\end{axis}
\end{tikzpicture}


==> figures/histogram_f0/stdf0hist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=90,
ytick={0,200,400},
xtick style={color=black},
y grid style={darkgray176},
x label style={font=\tiny, at={(axis description cs:1,0.21)},anchor=north},
xlabel={Hz},
ymin=0, ymax=425.25,
ytick style={color=black},
height=3.3cm,
width=1.15\textwidth
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:13.875,0) rectangle (axis cs:14.18091,2);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:14.18091,0) rectangle (axis cs:14.48682,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:14.48682,0) rectangle (axis cs:14.79273,1);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:14.79273,0) rectangle (axis cs:15.09864,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:15.09864,0) rectangle (axis cs:15.40455,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:15.40455,0) rectangle (axis cs:15.71046,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:15.71046,0) rectangle (axis cs:16.01637,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:16.01637,0) rectangle (axis cs:16.32228,2);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:16.32228,0) rectangle (axis cs:16.62819,3);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:16.62819,0) rectangle (axis cs:16.9341,2);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:16.9341,0) rectangle (axis cs:17.24001,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:17.24001,0) rectangle (axis cs:17.54592,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:17.54592,0) rectangle (axis cs:17.85183,1);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:17.85183,0) rectangle (axis cs:18.15774,2);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:18.15774,0) rectangle (axis cs:18.46365,3);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:18.46365,0) rectangle (axis cs:18.76956,1);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:18.76956,0) rectangle (axis cs:19.07547,4);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:19.07547,0) rectangle (axis cs:19.38138,4);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:19.38138,0) rectangle (axis cs:19.68729,6);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:19.68729,0) rectangle (axis cs:19.9932,1);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:19.9932,0) rectangle (axis cs:20.29911,4);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:20.29911,0) rectangle (axis cs:20.60502,3);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:20.60502,0) rectangle (axis cs:20.91093,6);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:20.91093,0) rectangle (axis cs:21.21684,2);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:21.21684,0) rectangle (axis cs:21.52275,6);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:21.52275,0) rectangle (axis cs:21.82866,6);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:21.82866,0) rectangle (axis cs:22.13457,6);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:22.13457,0) rectangle (axis cs:22.44048,9);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:22.44048,0) rectangle (axis cs:22.74639,7);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:22.74639,0) rectangle (axis cs:23.0523,3);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:23.0523,0) rectangle (axis cs:23.35821,6);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:23.35821,0) rectangle (axis cs:23.66412,16);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:23.66412,0) rectangle (axis cs:23.97003,13);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:23.97003,0) rectangle (axis cs:24.27594,12);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:24.27594,0) rectangle (axis cs:24.58185,17);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:24.58185,0) rectangle (axis cs:24.88776,21);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:24.88776,0) rectangle (axis cs:25.19367,15);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:25.19367,0) rectangle (axis cs:25.49958,18);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:25.49958,0) rectangle (axis cs:25.80549,29);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:25.80549,0) rectangle (axis cs:26.1114,22);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:26.1114,0) rectangle (axis cs:26.41731,32);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:26.41731,0) rectangle (axis cs:26.72322,32);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:26.72322,0) rectangle (axis cs:27.02913,33);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:27.02913,0) rectangle (axis cs:27.33504,38);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:27.33504,0) rectangle (axis cs:27.64095,47);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:27.64095,0) rectangle (axis cs:27.94686,45);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:27.94686,0) rectangle (axis cs:28.25277,60);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:28.25277,0) rectangle (axis cs:28.55868,87);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:28.55868,0) rectangle (axis cs:28.86459,139);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:28.86459,0) rectangle (axis cs:29.1705,158);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:29.1705,0) rectangle (axis cs:29.47641,211);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:29.47641,0) rectangle (axis cs:29.78232,254);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:29.78232,0) rectangle (axis cs:30.08823,339);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:30.08823,0) rectangle (axis cs:30.39414,361);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:30.39414,0) rectangle (axis cs:30.70005,405);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:30.70005,0) rectangle (axis cs:31.00596,335);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:31.00596,0) rectangle (axis cs:31.31187,311);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:31.31187,0) rectangle (axis cs:31.61778,245);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:31.61778,0) rectangle (axis cs:31.92369,170);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:31.92369,0) rectangle (axis cs:32.2296,130);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:32.2296,0) rectangle (axis cs:32.53551,109);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:32.53551,0) rectangle (axis cs:32.84142,82);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:32.84142,0) rectangle (axis cs:33.14733,71);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:33.14733,0) rectangle (axis cs:33.45324,51);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:33.45324,0) rectangle (axis cs:33.75915,50);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:33.75915,0) rectangle (axis cs:34.06506,26);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:34.06506,0) rectangle (axis cs:34.37097,22);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:34.37097,0) rectangle (axis cs:34.67688,19);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:34.67688,0) rectangle (axis cs:34.98279,17);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:34.98279,0) rectangle (axis cs:35.2887,17);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:35.2887,0) rectangle (axis cs:35.59461,14);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:35.59461,0) rectangle (axis cs:35.90052,15);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:35.90052,0) rectangle (axis cs:36.20643,2);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:36.20643,0) rectangle (axis cs:36.51234,9);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:36.51234,0) rectangle (axis cs:36.81825,10);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:36.81825,0) rectangle (axis cs:37.12416,5);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:37.12416,0) rectangle (axis cs:37.43007,8);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:37.43007,0) rectangle (axis cs:37.73598,5);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:37.73598,0) rectangle (axis cs:38.04189,3);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:38.04189,0) rectangle (axis cs:38.3478,9);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:38.3478,0) rectangle (axis cs:38.65371,5);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:38.65371,0) rectangle (axis cs:38.95962,2);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:38.95962,0) rectangle (axis cs:39.26553,4);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:39.26553,0) rectangle (axis cs:39.57144,2);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:39.57144,0) rectangle (axis cs:39.87735,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:39.87735,0) rectangle (axis cs:40.18326,1);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:40.18326,0) rectangle (axis cs:40.48917,2);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:40.48917,0) rectangle (axis cs:40.79508,2);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:40.79508,0) rectangle (axis cs:41.10099,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:41.10099,0) rectangle (axis cs:41.4069,4);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:41.4069,0) rectangle (axis cs:41.71281,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:41.71281,0) rectangle (axis cs:42.01872,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:42.01872,0) rectangle (axis cs:42.32463,1);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:42.32463,0) rectangle (axis cs:42.63054,1);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:42.63054,0) rectangle (axis cs:42.93645,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:42.93645,0) rectangle (axis cs:43.24236,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:43.24236,0) rectangle (axis cs:43.54827,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:43.54827,0) rectangle (axis cs:43.85418,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:43.85418,0) rectangle (axis cs:44.16009,1);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:44.16009,0) rectangle (axis cs:44.466,1);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.9785,0) rectangle (axis cs:4.989715,4);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:4.989715,0) rectangle (axis cs:6.00093,6);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:6.00093,0) rectangle (axis cs:7.012145,10);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:7.012145,0) rectangle (axis cs:8.02336,23);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:8.02336,0) rectangle (axis cs:9.034575,22);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:9.034575,0) rectangle (axis cs:10.04579,42);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:10.04579,0) rectangle (axis cs:11.057005,50);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:11.057005,0) rectangle (axis cs:12.06822,58);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:12.06822,0) rectangle (axis cs:13.079435,62);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:13.079435,0) rectangle (axis cs:14.09065,79);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:14.09065,0) rectangle (axis cs:15.101865,88);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:15.101865,0) rectangle (axis cs:16.11308,97);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:16.11308,0) rectangle (axis cs:17.124295,107);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:17.124295,0) rectangle (axis cs:18.13551,92);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:18.13551,0) rectangle (axis cs:19.146725,90);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:19.146725,0) rectangle (axis cs:20.15794,111);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:20.15794,0) rectangle (axis cs:21.169155,116);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:21.169155,0) rectangle (axis cs:22.18037,116);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:22.18037,0) rectangle (axis cs:23.191585,136);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:23.191585,0) rectangle (axis cs:24.2028,122);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:24.2028,0) rectangle (axis cs:25.214015,155);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:25.214015,0) rectangle (axis cs:26.22523,142);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:26.22523,0) rectangle (axis cs:27.236445,130);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:27.236445,0) rectangle (axis cs:28.24766,159);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:28.24766,0) rectangle (axis cs:29.258875,141);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:29.258875,0) rectangle (axis cs:30.27009,141);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:30.27009,0) rectangle (axis cs:31.281305,105);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:31.281305,0) rectangle (axis cs:32.29252,118);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:32.29252,0) rectangle (axis cs:33.303735,123);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:33.303735,0) rectangle (axis cs:34.31495,116);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:34.31495,0) rectangle (axis cs:35.326165,97);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:35.326165,0) rectangle (axis cs:36.33738,104);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:36.33738,0) rectangle (axis cs:37.348595,92);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:37.348595,0) rectangle (axis cs:38.35981,101);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:38.35981,0) rectangle (axis cs:39.371025,70);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:39.371025,0) rectangle (axis cs:40.38224,75);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:40.38224,0) rectangle (axis cs:41.393455,77);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:41.393455,0) rectangle (axis cs:42.40467,73);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:42.40467,0) rectangle (axis cs:43.415885,61);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:43.415885,0) rectangle (axis cs:44.4271,49);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:44.4271,0) rectangle (axis cs:45.438315,66);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:45.438315,0) rectangle (axis cs:46.44953,54);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:46.44953,0) rectangle (axis cs:47.460745,53);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:47.460745,0) rectangle (axis cs:48.47196,42);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:48.47196,0) rectangle (axis cs:49.483175,25);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:49.483175,0) rectangle (axis cs:50.49439,53);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:50.49439,0) rectangle (axis cs:51.505605,35);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:51.505605,0) rectangle (axis cs:52.51682,28);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:52.51682,0) rectangle (axis cs:53.528035,28);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:53.528035,0) rectangle (axis cs:54.53925,15);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:54.53925,0) rectangle (axis cs:55.550465,29);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:55.550465,0) rectangle (axis cs:56.56168,14);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:56.56168,0) rectangle (axis cs:57.572895,22);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:57.572895,0) rectangle (axis cs:58.58411,17);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:58.58411,0) rectangle (axis cs:59.595325,15);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:59.595325,0) rectangle (axis cs:60.60654,15);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:60.60654,0) rectangle (axis cs:61.617755,17);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:61.617755,0) rectangle (axis cs:62.62897,15);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:62.62897,0) rectangle (axis cs:63.640185,15);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:63.640185,0) rectangle (axis cs:64.6514,10);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:64.6514,0) rectangle (axis cs:65.662615,10);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:65.662615,0) rectangle (axis cs:66.67383,5);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:66.67383,0) rectangle (axis cs:67.685045,6);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:67.685045,0) rectangle (axis cs:68.69626,12);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:68.69626,0) rectangle (axis cs:69.707475,10);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:69.707475,0) rectangle (axis cs:70.71869,9);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:70.71869,0) rectangle (axis cs:71.729905,7);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:71.729905,0) rectangle (axis cs:72.74112,7);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:72.74112,0) rectangle (axis cs:73.752335,8);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:73.752335,0) rectangle (axis cs:74.76355,8);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:74.76355,0) rectangle (axis cs:75.774765,5);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:75.774765,0) rectangle (axis cs:76.78598,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:76.78598,0) rectangle (axis cs:77.797195,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:77.797195,0) rectangle (axis cs:78.80841,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:78.80841,0) rectangle (axis cs:79.819625,1);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:79.819625,0) rectangle (axis cs:80.83084,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:80.83084,0) rectangle (axis cs:81.842055,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:81.842055,0) rectangle (axis cs:82.85327,4);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:82.85327,0) rectangle (axis cs:83.864485,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:83.864485,0) rectangle (axis cs:84.8757,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:84.8757,0) rectangle (axis cs:85.886915,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:85.886915,0) rectangle (axis cs:86.89813,1);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:86.89813,0) rectangle (axis cs:87.909345,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:87.909345,0) rectangle (axis cs:88.92056,1);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:88.92056,0) rectangle (axis cs:89.931775,1);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:89.931775,0) rectangle (axis cs:90.94299,1);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:90.94299,0) rectangle (axis cs:91.954205,1);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:91.954205,0) rectangle (axis cs:92.96542,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:92.96542,0) rectangle (axis cs:93.976635,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:93.976635,0) rectangle (axis cs:94.98785,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:94.98785,0) rectangle (axis cs:95.999065,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:95.999065,0) rectangle (axis cs:97.01028,1);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:97.01028,0) rectangle (axis cs:98.021495,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:98.021495,0) rectangle (axis cs:99.03271,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:99.03271,0) rectangle (axis cs:100.043925,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:100.043925,0) rectangle (axis cs:101.05514,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:101.05514,0) rectangle (axis cs:102.066355,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:102.066355,0) rectangle (axis cs:103.07757,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:103.07757,0) rectangle (axis cs:104.088785,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:104.088785,0) rectangle (axis cs:105.1,1);
\addplot [thick, black, dashed]
table {%
30.2 -7.105427357601e-15
30.2 425.25
};
\end{axis}
\end{tikzpicture}


==> figures/listening_test/female.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,1,1}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.525, xmax=5.475,
xtick style={color=black},
xtick={1,2,3,4,5},
xticklabels={Original,Resyn.,tdpsola,Global,Proposed},
y grid style={white!69.0196078431373!black},
ylabel style={rotate=-90.0},
ylabel={Female 
 score},
ymajorgrids,
ymin=0.8, ymax=5.2,
ytick style={color=black},
ytick={1,2,3,4,5},
yticklabels={strong male,male,neutral,female,strong female}
]
\path [draw=black, fill=white!50.1960784313725!black, opacity=0.3]
(axis cs:1.08102828069065,1)
--(axis cs:0.918971719309346,1)
--(axis cs:0.918746127306682,1.04040404040404)
--(axis cs:0.919145772493071,1.08080808080808)
--(axis cs:0.920122257472659,1.12121212121212)
--(axis cs:0.921607879967323,1.16161616161616)
--(axis cs:0.923518907989366,1.2020202020202)
--(axis cs:0.925759718785505,1.24242424242424)
--(axis cs:0.928227558381255,1.28282828282828)
--(axis cs:0.930817636893132,1.32323232323232)
--(axis cs:0.933428253177088,1.36363636363636)
--(axis cs:0.935965642152848,1.4040404040404)
--(axis cs:0.938348258879267,1.44444444444444)
--(axis cs:0.940510253163145,1.48484848484848)
--(axis cs:0.942403943843164,1.52525252525253)
--(axis cs:0.944001168600207,1.56565656565657)
--(axis cs:0.945293458314701,1.60606060606061)
--(axis cs:0.946291059534896,1.64646464646465)
--(axis cs:0.947020899620995,1.68686868686869)
--(axis cs:0.947523652151596,1.72727272727273)
--(axis cs:0.947850111507332,1.76767676767677)
--(axis cs:0.948057122365592,1.80808080808081)
--(axis cs:0.948203330338748,1.84848484848485)
--(axis cs:0.948345023407686,1.88888888888889)
--(axis cs:0.948532320428988,1.92929292929293)
--(axis cs:0.948805934102716,1.96969696969697)
--(axis cs:0.949194693539566,2.01010101010101)
--(axis cs:0.94971395886426,2.05050505050505)
--(axis cs:0.950365000598346,2.09090909090909)
--(axis cs:0.95113535368768,2.13131313131313)
--(axis cs:0.952000093896401,2.17171717171717)
--(axis cs:0.952923926670331,2.21212121212121)
--(axis cs:0.953863928910137,2.25252525252525)
--(axis cs:0.954772745260159,2.29292929292929)
--(axis cs:0.95560201466493,2.33333333333333)
--(axis cs:0.956305791399604,2.37373737373737)
--(axis cs:0.956843727997061,2.41414141414141)
--(axis cs:0.957183805063636,2.45454545454545)
--(axis cs:0.957304423682226,2.49494949494949)
--(axis cs:0.957195718024158,2.53535353535354)
--(axis cs:0.956859996427473,2.57575757575758)
--(axis cs:0.956311275609499,2.61616161616162)
--(axis cs:0.955573931640036,2.65656565656566)
--(axis cs:0.954680549449999,2.6969696969697)
--(axis cs:0.953669106651605,2.73737373737374)
--(axis cs:0.952579674135376,2.77777777777778)
--(axis cs:0.951450852442837,2.81818181818182)
--(axis cs:0.950316186912558,2.85858585858586)
--(axis cs:0.949200814279755,2.8989898989899)
--(axis cs:0.948118587708148,2.93939393939394)
--(axis cs:0.947069905883645,2.97979797979798)
--(axis cs:0.94604043539987,3.02020202020202)
--(axis cs:0.945000865688569,3.06060606060606)
--(axis cs:0.943907774512175,3.1010101010101)
--(axis cs:0.942705612628155,3.14141414141414)
--(axis cs:0.941329742389222,3.18181818181818)
--(axis cs:0.939710390980126,3.22222222222222)
--(axis cs:0.937777309221638,3.26262626262626)
--(axis cs:0.935464865975954,3.3030303030303)
--(axis cs:0.932717260569815,3.34343434343434)
--(axis cs:0.929493505281003,3.38383838383838)
--(axis cs:0.925771820072375,3.42424242424242)
--(axis cs:0.921553094690323,3.46464646464646)
--(axis cs:0.916863110023477,3.50505050505051)
--(axis cs:0.911753270842659,3.54545454545455)
--(axis cs:0.906299683704613,3.58585858585859)
--(axis cs:0.900600513214617,3.62626262626263)
--(axis cs:0.8947716617019,3.66666666666667)
--(axis cs:0.888940934939934,3.70707070707071)
--(axis cs:0.883240972043562,3.74747474747475)
--(axis cs:0.877801322722806,3.78787878787879)
--(axis cs:0.872740141330812,3.82828282828283)
--(axis cs:0.868156026987214,3.86868686868687)
--(axis cs:0.864120566264147,3.90909090909091)
--(axis cs:0.860672125284114,3.94949494949495)
--(axis cs:0.857811389891045,3.98989898989899)
--(axis cs:0.855499066903206,4.03030303030303)
--(axis cs:0.853656040273432,4.07070707070707)
--(axis cs:0.852166129870569,4.11111111111111)
--(axis cs:0.850881436417486,4.15151515151515)
--(axis cs:0.849630084401542,4.19191919191919)
--(axis cs:0.848226006978835,4.23232323232323)
--(axis cs:0.846480264638005,4.27272727272727)
--(axis cs:0.84421326363976,4.31313131313131)
--(axis cs:0.841267150578737,4.35353535353535)
--(axis cs:0.837517613349903,4.39393939393939)
--(axis cs:0.832884321281222,4.43434343434343)
--(axis cs:0.827339290167221,4.47474747474747)
--(axis cs:0.820912560112565,4.51515151515152)
--(axis cs:0.813694720847233,4.55555555555556)
--(axis cs:0.805836002643132,4.5959595959596)
--(axis cs:0.797541860338969,4.63636363636364)
--(axis cs:0.789065200031666,4.67676767676768)
--(axis cs:0.780695617804669,4.71717171717172)
--(axis cs:0.772746221810933,4.75757575757576)
--(axis cs:0.765538777922292,4.7979797979798)
--(axis cs:0.759388041496274,4.83838383838384)
--(axis cs:0.75458620303166,4.87878787878788)
--(axis cs:0.751388377068243,4.91919191919192)
--(axis cs:0.75,4.95959595959596)
--(axis cs:0.750566877190906,5)
--(axis cs:1.24943312280909,5)
--(axis cs:1.24943312280909,5)
--(axis cs:1.25,4.95959595959596)
--(axis cs:1.24861162293176,4.91919191919192)
--(axis cs:1.24541379696834,4.87878787878788)
--(axis cs:1.24061195850373,4.83838383838384)
--(axis cs:1.23446122207771,4.7979797979798)
--(axis cs:1.22725377818907,4.75757575757576)
--(axis cs:1.21930438219533,4.71717171717172)
--(axis cs:1.21093479996833,4.67676767676768)
--(axis cs:1.20245813966103,4.63636363636364)
--(axis cs:1.19416399735687,4.5959595959596)
--(axis cs:1.18630527915277,4.55555555555556)
--(axis cs:1.17908743988743,4.51515151515152)
--(axis cs:1.17266070983278,4.47474747474747)
--(axis cs:1.16711567871878,4.43434343434343)
--(axis cs:1.1624823866501,4.39393939393939)
--(axis cs:1.15873284942126,4.35353535353535)
--(axis cs:1.15578673636024,4.31313131313131)
--(axis cs:1.153519735362,4.27272727272727)
--(axis cs:1.15177399302116,4.23232323232323)
--(axis cs:1.15036991559846,4.19191919191919)
--(axis cs:1.14911856358251,4.15151515151515)
--(axis cs:1.14783387012943,4.11111111111111)
--(axis cs:1.14634395972657,4.07070707070707)
--(axis cs:1.14450093309679,4.03030303030303)
--(axis cs:1.14218861010896,3.98989898989899)
--(axis cs:1.13932787471589,3.94949494949495)
--(axis cs:1.13587943373585,3.90909090909091)
--(axis cs:1.13184397301279,3.86868686868687)
--(axis cs:1.12725985866919,3.82828282828283)
--(axis cs:1.12219867727719,3.78787878787879)
--(axis cs:1.11675902795644,3.74747474747475)
--(axis cs:1.11105906506007,3.70707070707071)
--(axis cs:1.1052283382981,3.66666666666667)
--(axis cs:1.09939948678538,3.62626262626263)
--(axis cs:1.09370031629539,3.58585858585859)
--(axis cs:1.08824672915734,3.54545454545455)
--(axis cs:1.08313688997652,3.50505050505051)
--(axis cs:1.07844690530968,3.46464646464646)
--(axis cs:1.07422817992763,3.42424242424242)
--(axis cs:1.070506494719,3.38383838383838)
--(axis cs:1.06728273943018,3.34343434343434)
--(axis cs:1.06453513402405,3.3030303030303)
--(axis cs:1.06222269077836,3.26262626262626)
--(axis cs:1.06028960901987,3.22222222222222)
--(axis cs:1.05867025761078,3.18181818181818)
--(axis cs:1.05729438737185,3.14141414141414)
--(axis cs:1.05609222548782,3.1010101010101)
--(axis cs:1.05499913431143,3.06060606060606)
--(axis cs:1.05395956460013,3.02020202020202)
--(axis cs:1.05293009411635,2.97979797979798)
--(axis cs:1.05188141229185,2.93939393939394)
--(axis cs:1.05079918572024,2.8989898989899)
--(axis cs:1.04968381308744,2.85858585858586)
--(axis cs:1.04854914755716,2.81818181818182)
--(axis cs:1.04742032586462,2.77777777777778)
--(axis cs:1.04633089334839,2.73737373737374)
--(axis cs:1.04531945055,2.6969696969697)
--(axis cs:1.04442606835996,2.65656565656566)
--(axis cs:1.0436887243905,2.61616161616162)
--(axis cs:1.04314000357253,2.57575757575758)
--(axis cs:1.04280428197584,2.53535353535354)
--(axis cs:1.04269557631777,2.49494949494949)
--(axis cs:1.04281619493636,2.45454545454545)
--(axis cs:1.04315627200294,2.41414141414141)
--(axis cs:1.0436942086004,2.37373737373737)
--(axis cs:1.04439798533507,2.33333333333333)
--(axis cs:1.04522725473984,2.29292929292929)
--(axis cs:1.04613607108986,2.25252525252525)
--(axis cs:1.04707607332967,2.21212121212121)
--(axis cs:1.0479999061036,2.17171717171717)
--(axis cs:1.04886464631232,2.13131313131313)
--(axis cs:1.04963499940165,2.09090909090909)
--(axis cs:1.05028604113574,2.05050505050505)
--(axis cs:1.05080530646043,2.01010101010101)
--(axis cs:1.05119406589728,1.96969696969697)
--(axis cs:1.05146767957101,1.92929292929293)
--(axis cs:1.05165497659231,1.88888888888889)
--(axis cs:1.05179666966125,1.84848484848485)
--(axis cs:1.05194287763441,1.80808080808081)
--(axis cs:1.05214988849267,1.76767676767677)
--(axis cs:1.0524763478484,1.72727272727273)
--(axis cs:1.052979100379,1.68686868686869)
--(axis cs:1.0537089404651,1.64646464646465)
--(axis cs:1.0547065416853,1.60606060606061)
--(axis cs:1.05599883139979,1.56565656565657)
--(axis cs:1.05759605615684,1.52525252525253)
--(axis cs:1.05948974683685,1.48484848484848)
--(axis cs:1.06165174112073,1.44444444444444)
--(axis cs:1.06403435784715,1.4040404040404)
--(axis cs:1.06657174682291,1.36363636363636)
--(axis cs:1.06918236310687,1.32323232323232)
--(axis cs:1.07177244161875,1.28282828282828)
--(axis cs:1.07424028121449,1.24242424242424)
--(axis cs:1.07648109201063,1.2020202020202)
--(axis cs:1.07839212003268,1.16161616161616)
--(axis cs:1.07987774252734,1.12121212121212)
--(axis cs:1.08085422750693,1.08080808080808)
--(axis cs:1.08125387269332,1.04040404040404)
--(axis cs:1.08102828069065,1)
--cycle;

\path [draw=black, fill=white!50.1960784313725!black, opacity=0.3]
(axis cs:2.00978841749618,2)
--(axis cs:1.99021158250382,2)
--(axis cs:1.99017497330042,2.03030303030303)
--(axis cs:1.99020163592818,2.06060606060606)
--(axis cs:1.99028149421531,2.09090909090909)
--(axis cs:1.99040106563697,2.12121212121212)
--(axis cs:1.99054368929438,2.15151515151515)
--(axis cs:1.99068988632187,2.18181818181818)
--(axis cs:1.9908178452397,2.21212121212121)
--(axis cs:1.99090402161087,2.24242424242424)
--(axis cs:1.99092383891204,2.27272727272727)
--(axis cs:1.99085247552919,2.3030303030303)
--(axis cs:1.99066572087813,2.33333333333333)
--(axis cs:1.9903408814467,2.36363636363636)
--(axis cs:1.98985771473393,2.39393939393939)
--(axis cs:1.98919936543848,2.42424242424242)
--(axis cs:1.98835327384983,2.45454545454545)
--(axis cs:1.9873120214922,2.48484848484848)
--(axis cs:1.9860740741878,2.51515151515152)
--(axis cs:1.98464437858075,2.54545454545455)
--(axis cs:1.98303476566829,2.57575757575758)
--(axis cs:1.98126411491954,2.60606060606061)
--(axis cs:1.97935823591373,2.63636363636364)
--(axis cs:1.97734943164944,2.66666666666667)
--(axis cs:1.97527571895531,2.6969696969697)
--(axis cs:1.97317969652676,2.72727272727273)
--(axis cs:1.97110706931262,2.75757575757576)
--(axis cs:1.96910485814138,2.78787878787879)
--(axis cs:1.96721934413565,2.81818181818182)
--(axis cs:1.96549381696235,2.84848484848485)
--(axis cs:1.96396621265728,2.87878787878788)
--(axis cs:1.96266673920956,2.90909090909091)
--(axis cs:1.96161559524823,2.93939393939394)
--(axis cs:1.96082088853107,2.96969696969697)
--(axis cs:1.9602768565861,3)
--(axis cs:1.95996248248209,3.03030303030303)
--(axis cs:1.95984058546776,3.06060606060606)
--(axis cs:1.95985745058478,3.09090909090909)
--(axis cs:1.95994304484305,3.12121212121212)
--(axis cs:1.96001185146307,3.15151515151515)
--(axis cs:1.9599643389005,3.18181818181818)
--(axis cs:1.95968906810817,3.21212121212121)
--(axis cs:1.95906542928346,3.24242424242424)
--(axis cs:1.95796698705667,3.27272727272727)
--(axis cs:1.95626539907314,3.3030303030303)
--(axis cs:1.9538348554011,3.33333333333333)
--(axis cs:1.95055696355414,3.36363636363636)
--(axis cs:1.94632597517615,3.39393939393939)
--(axis cs:1.94105421564767,3.42424242424242)
--(axis cs:1.93467753840676,3.45454545454545)
--(axis cs:1.92716058446675,3.48484848484848)
--(axis cs:1.91850158867373,3.51515151515152)
--(axis cs:1.90873644297446,3.54545454545455)
--(axis cs:1.89794170920828,3.57575757575758)
--(axis cs:1.88623627538357,3.60606060606061)
--(axis cs:1.87378137477082,3.63636363636364)
--(axis cs:1.86077873938199,3.66666666666667)
--(axis cs:1.84746673897216,3.6969696969697)
--(axis cs:1.83411446111594,3.72727272727273)
--(axis cs:1.82101381160412,3.75757575757576)
--(axis cs:1.80846984895093,3.78787878787879)
--(axis cs:1.79678970154395,3.81818181818182)
--(axis cs:1.78627053899982,3.84848484848485)
--(axis cs:1.77718716868091,3.87878787878788)
--(axis cs:1.7697798934649,3.90909090909091)
--(axis cs:1.76424328972872,3.93939393939394)
--(axis cs:1.76071654075224,3.96969696969697)
--(axis cs:1.75927589034362,4)
--(axis cs:1.75992966893433,4.03030303030303)
--(axis cs:1.76261619836078,4.06060606060606)
--(axis cs:1.76720471402683,4.09090909090909)
--(axis cs:1.77349926815143,4.12121212121212)
--(axis cs:1.7812454098746,4.15151515151515)
--(axis cs:1.79013929054624,4.18181818181818)
--(axis cs:1.79983872641762,4.21212121212121)
--(axis cs:1.80997567336633,4.24242424242424)
--(axis cs:1.82016953204295,4.27272727272727)
--(axis cs:1.8300407053397,4.3030303030303)
--(axis cs:1.83922386780468,4.33333333333333)
--(axis cs:1.84738047004089,4.36363636363636)
--(axis cs:1.85421008005484,4.39393939393939)
--(axis cs:1.85946024758984,4.42424242424242)
--(axis cs:1.86293465757409,4.45454545454546)
--(axis cs:1.86449940823819,4.48484848484848)
--(axis cs:1.86408730470894,4.51515151515152)
--(axis cs:1.86170009991483,4.54545454545454)
--(axis cs:1.85740864456027,4.57575757575758)
--(axis cs:1.85135093224915,4.60606060606061)
--(axis cs:1.84372805132556,4.63636363636364)
--(axis cs:1.83479808832291,4.66666666666667)
--(axis cs:1.82486807432366,4.6969696969697)
--(axis cs:1.81428412773209,4.72727272727273)
--(axis cs:1.80342002435794,4.75757575757576)
--(axis cs:1.79266451416119,4.78787878787879)
--(axis cs:1.78240779613628,4.81818181818182)
--(axis cs:1.77302764881217,4.84848484848485)
--(axis cs:1.76487578271713,4.87878787878788)
--(axis cs:1.7582650222,4.90909090909091)
--(axis cs:1.75345792832443,4.93939393939394)
--(axis cs:1.75065743644657,4.96969696969697)
--(axis cs:1.75,5)
--(axis cs:2.25,5)
--(axis cs:2.25,5)
--(axis cs:2.24934256355343,4.96969696969697)
--(axis cs:2.24654207167557,4.93939393939394)
--(axis cs:2.2417349778,4.90909090909091)
--(axis cs:2.23512421728287,4.87878787878788)
--(axis cs:2.22697235118783,4.84848484848485)
--(axis cs:2.21759220386372,4.81818181818182)
--(axis cs:2.20733548583881,4.78787878787879)
--(axis cs:2.19657997564206,4.75757575757576)
--(axis cs:2.18571587226791,4.72727272727273)
--(axis cs:2.17513192567634,4.6969696969697)
--(axis cs:2.16520191167709,4.66666666666667)
--(axis cs:2.15627194867444,4.63636363636364)
--(axis cs:2.14864906775085,4.60606060606061)
--(axis cs:2.14259135543973,4.57575757575758)
--(axis cs:2.13829990008517,4.54545454545454)
--(axis cs:2.13591269529106,4.51515151515152)
--(axis cs:2.13550059176181,4.48484848484848)
--(axis cs:2.13706534242591,4.45454545454546)
--(axis cs:2.14053975241016,4.42424242424242)
--(axis cs:2.14578991994516,4.39393939393939)
--(axis cs:2.15261952995911,4.36363636363636)
--(axis cs:2.16077613219532,4.33333333333333)
--(axis cs:2.1699592946603,4.3030303030303)
--(axis cs:2.17983046795705,4.27272727272727)
--(axis cs:2.19002432663367,4.24242424242424)
--(axis cs:2.20016127358238,4.21212121212121)
--(axis cs:2.20986070945377,4.18181818181818)
--(axis cs:2.2187545901254,4.15151515151515)
--(axis cs:2.22650073184857,4.12121212121212)
--(axis cs:2.23279528597317,4.09090909090909)
--(axis cs:2.23738380163921,4.06060606060606)
--(axis cs:2.24007033106567,4.03030303030303)
--(axis cs:2.24072410965638,4)
--(axis cs:2.23928345924776,3.96969696969697)
--(axis cs:2.23575671027128,3.93939393939394)
--(axis cs:2.2302201065351,3.90909090909091)
--(axis cs:2.22281283131909,3.87878787878788)
--(axis cs:2.21372946100018,3.84848484848485)
--(axis cs:2.20321029845605,3.81818181818182)
--(axis cs:2.19153015104907,3.78787878787879)
--(axis cs:2.17898618839588,3.75757575757576)
--(axis cs:2.16588553888406,3.72727272727273)
--(axis cs:2.15253326102784,3.6969696969697)
--(axis cs:2.13922126061801,3.66666666666667)
--(axis cs:2.12621862522917,3.63636363636364)
--(axis cs:2.11376372461643,3.60606060606061)
--(axis cs:2.10205829079172,3.57575757575758)
--(axis cs:2.09126355702554,3.54545454545455)
--(axis cs:2.08149841132627,3.51515151515152)
--(axis cs:2.07283941553325,3.48484848484848)
--(axis cs:2.06532246159324,3.45454545454545)
--(axis cs:2.05894578435233,3.42424242424242)
--(axis cs:2.05367402482385,3.39393939393939)
--(axis cs:2.04944303644586,3.36363636363636)
--(axis cs:2.0461651445989,3.33333333333333)
--(axis cs:2.04373460092686,3.3030303030303)
--(axis cs:2.04203301294333,3.27272727272727)
--(axis cs:2.04093457071654,3.24242424242424)
--(axis cs:2.04031093189183,3.21212121212121)
--(axis cs:2.0400356610995,3.18181818181818)
--(axis cs:2.03998814853693,3.15151515151515)
--(axis cs:2.04005695515695,3.12121212121212)
--(axis cs:2.04014254941522,3.09090909090909)
--(axis cs:2.04015941453224,3.06060606060606)
--(axis cs:2.04003751751791,3.03030303030303)
--(axis cs:2.0397231434139,3)
--(axis cs:2.03917911146893,2.96969696969697)
--(axis cs:2.03838440475177,2.93939393939394)
--(axis cs:2.03733326079044,2.90909090909091)
--(axis cs:2.03603378734272,2.87878787878788)
--(axis cs:2.03450618303765,2.84848484848485)
--(axis cs:2.03278065586435,2.81818181818182)
--(axis cs:2.03089514185862,2.78787878787879)
--(axis cs:2.02889293068738,2.75757575757576)
--(axis cs:2.02682030347324,2.72727272727273)
--(axis cs:2.02472428104469,2.6969696969697)
--(axis cs:2.02265056835056,2.66666666666667)
--(axis cs:2.02064176408627,2.63636363636364)
--(axis cs:2.01873588508046,2.60606060606061)
--(axis cs:2.01696523433171,2.57575757575758)
--(axis cs:2.01535562141925,2.54545454545455)
--(axis cs:2.0139259258122,2.51515151515152)
--(axis cs:2.0126879785078,2.48484848484848)
--(axis cs:2.01164672615017,2.45454545454545)
--(axis cs:2.01080063456152,2.42424242424242)
--(axis cs:2.01014228526607,2.39393939393939)
--(axis cs:2.0096591185533,2.36363636363636)
--(axis cs:2.00933427912187,2.33333333333333)
--(axis cs:2.00914752447081,2.3030303030303)
--(axis cs:2.00907616108796,2.27272727272727)
--(axis cs:2.00909597838913,2.24242424242424)
--(axis cs:2.0091821547603,2.21212121212121)
--(axis cs:2.00931011367813,2.18181818181818)
--(axis cs:2.00945631070562,2.15151515151515)
--(axis cs:2.00959893436303,2.12121212121212)
--(axis cs:2.00971850578469,2.09090909090909)
--(axis cs:2.00979836407182,2.06060606060606)
--(axis cs:2.00982502669958,2.03030303030303)
--(axis cs:2.00978841749618,2)
--cycle;

\path [draw=black, fill=white!50.1960784313725!black, opacity=0.3]
(axis cs:3.07409960450909,3)
--(axis cs:2.92590039549091,3)
--(axis cs:2.92568516370678,3.02020202020202)
--(axis cs:2.92568836029515,3.04040404040404)
--(axis cs:2.92589446371027,3.06060606060606)
--(axis cs:2.92628352209349,3.08080808080808)
--(axis cs:2.92683128468762,3.1010101010101)
--(axis cs:2.92750941160449,3.12121212121212)
--(axis cs:2.92828575999362,3.14141414141414)
--(axis cs:2.92912474341221,3.16161616161616)
--(axis cs:2.9299877600822,3.18181818181818)
--(axis cs:2.93083368475047,3.2020202020202)
--(axis cs:2.93161941804206,3.22222222222222)
--(axis cs:2.93230048650445,3.24242424242424)
--(axis cs:2.93283168596566,3.26262626262626)
--(axis cs:2.9331677603455,3.28282828282828)
--(axis cs:2.93326410764077,3.3030303030303)
--(axis cs:2.93307750442354,3.32323232323232)
--(axis cs:2.93256683982065,3.34343434343434)
--(axis cs:2.93169384956185,3.36363636363636)
--(axis cs:2.93042384028197,3.38383838383838)
--(axis cs:2.92872639383603,3.4040404040404)
--(axis cs:2.92657604094539,3.42424242424242)
--(axis cs:2.92395289305996,3.44444444444444)
--(axis cs:2.92084322092925,3.46464646464646)
--(axis cs:2.91723996806939,3.48484848484848)
--(axis cs:2.9131431871467,3.50505050505051)
--(axis cs:2.9085603873301,3.52525252525253)
--(axis cs:2.9035067809552,3.54545454545455)
--(axis cs:2.89800541844998,3.56565656565657)
--(axis cs:2.89208720144666,3.58585858585859)
--(axis cs:2.88579076538557,3.60606060606061)
--(axis cs:2.87916222472799,3.62626262626263)
--(axis cs:2.87225477613972,3.64646464646465)
--(axis cs:2.86512815766765,3.66666666666667)
--(axis cs:2.85784796496531,3.68686868686869)
--(axis cs:2.85048482896513,3.70707070707071)
--(axis cs:2.84311346295591,3.72727272727273)
--(axis cs:2.83581159069595,3.74747474747475)
--(axis cs:2.82865877084944,3.76767676767677)
--(axis cs:2.82173513654193,3.78787878787879)
--(axis cs:2.81512007204806,3.80808080808081)
--(axis cs:2.80889085141352,3.82828282828283)
--(axis cs:2.8031212660429,3.84848484848485)
--(axis cs:2.79788026984251,3.86868686868687)
--(axis cs:2.79323067129996,3.88888888888889)
--(axis cs:2.78922790184725,3.90909090909091)
--(axis cs:2.78591888895796,3.92929292929293)
--(axis cs:2.78334106067599,3.94949494949495)
--(axis cs:2.78152150569965,3.96969696969697)
--(axis cs:2.78047630982429,3.98989898989899)
--(axis cs:2.78021008558307,4.01010101010101)
--(axis cs:2.78071570745021,4.03030303030303)
--(axis cs:2.7819742601374,4.05050505050505)
--(axis cs:2.78395520248863,4.07070707070707)
--(axis cs:2.78661674443436,4.09090909090909)
--(axis cs:2.78990642957424,4.11111111111111)
--(axis cs:2.79376191137834,4.13131313131313)
--(axis cs:2.79811190687387,4.15151515151515)
--(axis cs:2.80287730813509,4.17171717171717)
--(axis cs:2.80797242900945,4.19191919191919)
--(axis cs:2.81330636234785,4.21212121212121)
--(axis cs:2.8187844215855,4.23232323232323)
--(axis cs:2.82430963982988,4.25252525252525)
--(axis cs:2.82978429961232,4.27272727272727)
--(axis cs:2.83511146707987,4.29292929292929)
--(axis cs:2.84019650555409,4.31313131313131)
--(axis cs:2.84494854495671,4.33333333333333)
--(axis cs:2.84928188548629,4.35353535353535)
--(axis cs:2.85311731601134,4.37373737373737)
--(axis cs:2.85638332981737,4.39393939393939)
--(axis cs:2.85901722251645,4.41414141414141)
--(axis cs:2.86096605902279,4.43434343434343)
--(axis cs:2.8621874984669,4.45454545454546)
--(axis cs:2.86265046773653,4.47474747474747)
--(axis cs:2.86233567599397,4.49494949494949)
--(axis cs:2.86123596404698,4.51515151515152)
--(axis cs:2.85935648388788,4.53535353535354)
--(axis cs:2.85671470511654,4.55555555555556)
--(axis cs:2.85334024639628,4.57575757575758)
--(axis cs:2.84927453162304,4.5959595959596)
--(axis cs:2.84457027218253,4.61616161616162)
--(axis cs:2.83929077857929,4.63636363636364)
--(axis cs:2.83350910687957,4.65656565656566)
--(axis cs:2.8273070478304,4.67676767676768)
--(axis cs:2.82077396918482,4.6969696969697)
--(axis cs:2.81400552463791,4.71717171717172)
--(axis cs:2.80710224579002,4.73737373737374)
--(axis cs:2.80016803660859,4.75757575757576)
--(axis cs:2.79330859284217,4.77777777777778)
--(axis cs:2.78662977161814,4.7979797979798)
--(axis cs:2.78023593888887,4.81818181818182)
--(axis cs:2.77422832433847,4.83838383838384)
--(axis cs:2.76870341469095,4.85858585858586)
--(axis cs:2.76375141695251,4.87878787878788)
--(axis cs:2.7594548228828,4.8989898989899)
--(axis cs:2.75588710485948,4.91919191919192)
--(axis cs:2.75311157125004,4.93939393939394)
--(axis cs:2.75118040644728,4.95959595959596)
--(axis cs:2.75013391691287,4.97979797979798)
--(axis cs:2.75,5)
--(axis cs:3.25,5)
--(axis cs:3.25,5)
--(axis cs:3.24986608308713,4.97979797979798)
--(axis cs:3.24881959355272,4.95959595959596)
--(axis cs:3.24688842874996,4.93939393939394)
--(axis cs:3.24411289514052,4.91919191919192)
--(axis cs:3.2405451771172,4.8989898989899)
--(axis cs:3.23624858304749,4.87878787878788)
--(axis cs:3.23129658530905,4.85858585858586)
--(axis cs:3.22577167566153,4.83838383838384)
--(axis cs:3.21976406111113,4.81818181818182)
--(axis cs:3.21337022838186,4.7979797979798)
--(axis cs:3.20669140715783,4.77777777777778)
--(axis cs:3.19983196339141,4.75757575757576)
--(axis cs:3.19289775420998,4.73737373737374)
--(axis cs:3.18599447536209,4.71717171717172)
--(axis cs:3.17922603081518,4.6969696969697)
--(axis cs:3.1726929521696,4.67676767676768)
--(axis cs:3.16649089312043,4.65656565656566)
--(axis cs:3.16070922142071,4.63636363636364)
--(axis cs:3.15542972781747,4.61616161616162)
--(axis cs:3.15072546837696,4.5959595959596)
--(axis cs:3.14665975360372,4.57575757575758)
--(axis cs:3.14328529488346,4.55555555555556)
--(axis cs:3.14064351611212,4.53535353535354)
--(axis cs:3.13876403595302,4.51515151515152)
--(axis cs:3.13766432400603,4.49494949494949)
--(axis cs:3.13734953226347,4.47474747474747)
--(axis cs:3.1378125015331,4.45454545454546)
--(axis cs:3.13903394097721,4.43434343434343)
--(axis cs:3.14098277748355,4.41414141414141)
--(axis cs:3.14361667018263,4.39393939393939)
--(axis cs:3.14688268398866,4.37373737373737)
--(axis cs:3.15071811451371,4.35353535353535)
--(axis cs:3.15505145504329,4.33333333333333)
--(axis cs:3.15980349444591,4.31313131313131)
--(axis cs:3.16488853292013,4.29292929292929)
--(axis cs:3.17021570038768,4.27272727272727)
--(axis cs:3.17569036017012,4.25252525252525)
--(axis cs:3.1812155784145,4.23232323232323)
--(axis cs:3.18669363765215,4.21212121212121)
--(axis cs:3.19202757099055,4.19191919191919)
--(axis cs:3.19712269186491,4.17171717171717)
--(axis cs:3.20188809312613,4.15151515151515)
--(axis cs:3.20623808862166,4.13131313131313)
--(axis cs:3.21009357042576,4.11111111111111)
--(axis cs:3.21338325556564,4.09090909090909)
--(axis cs:3.21604479751137,4.07070707070707)
--(axis cs:3.2180257398626,4.05050505050505)
--(axis cs:3.21928429254979,4.03030303030303)
--(axis cs:3.21978991441693,4.01010101010101)
--(axis cs:3.21952369017571,3.98989898989899)
--(axis cs:3.21847849430035,3.96969696969697)
--(axis cs:3.21665893932401,3.94949494949495)
--(axis cs:3.21408111104204,3.92929292929293)
--(axis cs:3.21077209815275,3.90909090909091)
--(axis cs:3.20676932870004,3.88888888888889)
--(axis cs:3.20211973015749,3.86868686868687)
--(axis cs:3.1968787339571,3.84848484848485)
--(axis cs:3.19110914858648,3.82828282828283)
--(axis cs:3.18487992795194,3.80808080808081)
--(axis cs:3.17826486345807,3.78787878787879)
--(axis cs:3.17134122915056,3.76767676767677)
--(axis cs:3.16418840930405,3.74747474747475)
--(axis cs:3.15688653704409,3.72727272727273)
--(axis cs:3.14951517103487,3.70707070707071)
--(axis cs:3.14215203503469,3.68686868686869)
--(axis cs:3.13487184233235,3.66666666666667)
--(axis cs:3.12774522386028,3.64646464646465)
--(axis cs:3.12083777527201,3.62626262626263)
--(axis cs:3.11420923461443,3.60606060606061)
--(axis cs:3.10791279855334,3.58585858585859)
--(axis cs:3.10199458155002,3.56565656565657)
--(axis cs:3.0964932190448,3.54545454545455)
--(axis cs:3.0914396126699,3.52525252525253)
--(axis cs:3.0868568128533,3.50505050505051)
--(axis cs:3.08276003193061,3.48484848484848)
--(axis cs:3.07915677907075,3.46464646464646)
--(axis cs:3.07604710694004,3.44444444444444)
--(axis cs:3.07342395905461,3.42424242424242)
--(axis cs:3.07127360616397,3.4040404040404)
--(axis cs:3.06957615971803,3.38383838383838)
--(axis cs:3.06830615043815,3.36363636363636)
--(axis cs:3.06743316017935,3.34343434343434)
--(axis cs:3.06692249557646,3.32323232323232)
--(axis cs:3.06673589235923,3.3030303030303)
--(axis cs:3.0668322396545,3.28282828282828)
--(axis cs:3.06716831403434,3.26262626262626)
--(axis cs:3.06769951349555,3.24242424242424)
--(axis cs:3.06838058195794,3.22222222222222)
--(axis cs:3.06916631524953,3.2020202020202)
--(axis cs:3.0700122399178,3.18181818181818)
--(axis cs:3.07087525658779,3.16161616161616)
--(axis cs:3.07171424000638,3.14141414141414)
--(axis cs:3.07249058839551,3.12121212121212)
--(axis cs:3.07316871531238,3.1010101010101)
--(axis cs:3.07371647790651,3.08080808080808)
--(axis cs:3.07410553628973,3.06060606060606)
--(axis cs:3.07431163970485,3.04040404040404)
--(axis cs:3.07431483629322,3.02020202020202)
--(axis cs:3.07409960450909,3)
--cycle;

\path [draw=black, fill=white!50.1960784313725!black, opacity=0.3]
(axis cs:4.1216189182553,3)
--(axis cs:3.8783810817447,3)
--(axis cs:3.87800202594056,3.02020202020202)
--(axis cs:3.87792578234129,3.04040404040404)
--(axis cs:3.87813651465915,3.06060606060606)
--(axis cs:3.87861396598639,3.08080808080808)
--(axis cs:3.87933365359652,3.1010101010101)
--(axis cs:3.88026713886461,3.12121212121212)
--(axis cs:3.88138236917316,3.14141414141414)
--(axis cs:3.88264408732157,3.16161616161616)
--(axis cs:3.88401430270514,3.18181818181818)
--(axis cs:3.88545281739589,3.2020202020202)
--(axis cs:3.88691779926,3.22222222222222)
--(axis cs:3.88836639339903,3.24242424242424)
--(axis cs:3.8897553625121,3.26262626262626)
--(axis cs:3.89104174624894,3.28282828282828)
--(axis cs:3.89218352925884,3.3030303030303)
--(axis cs:3.89314030743591,3.32323232323232)
--(axis cs:3.89387394181176,3.34343434343434)
--(axis cs:3.89434918964544,3.36363636363636)
--(axis cs:3.89453430250117,3.38383838383838)
--(axis cs:3.89440158147781,3.4040404040404)
--(axis cs:3.89392788025492,3.42424242424242)
--(axis cs:3.89309504724066,3.44444444444444)
--(axis cs:3.89189029884231,3.46464646464646)
--(axis cs:3.89030651672634,3.48484848484848)
--(axis cs:3.88834246288692,3.50505050505051)
--(axis cs:3.88600290739768,3.52525252525253)
--(axis cs:3.8832986648754,3.54545454545455)
--(axis cs:3.88024653693318,3.56565656565657)
--(axis cs:3.87686915923583,3.58585858585859)
--(axis cs:3.87319475318394,3.60606060606061)
--(axis cs:3.86925678373153,3.62626262626263)
--(axis cs:3.86509352637011,3.64646464646465)
--(axis cs:3.86074754786839,3.66666666666667)
--(axis cs:3.85626510691777,3.68686868686869)
--(axis cs:3.85169548237078,3.70707070707071)
--(axis cs:3.84709023824112,3.72727272727273)
--(axis cs:3.8425024360253,3.74747474747475)
--(axis cs:3.8379858061717,3.76767676767677)
--(axis cs:3.83359389162591,3.78787878787879)
--(axis cs:3.82937917728724,3.80808080808081)
--(axis cs:3.82539221988606,3.82828282828283)
--(axis cs:3.82168079320793,3.84848484848485)
--(axis cs:3.81828906372347,3.86868686868687)
--(axis cs:3.81525681151702,3.88888888888889)
--(axis cs:3.81261871093313,3.90909090909091)
--(axis cs:3.81040368457741,3.92929292929293)
--(axis cs:3.80863434322662,3.94949494949495)
--(axis cs:3.80732652283918,3.96969696969697)
--(axis cs:3.80648892823817,3.98989898989899)
--(axis cs:3.80612289119905,4.01010101010101)
--(axis cs:3.80622224865427,4.03030303030303)
--(axis cs:3.80677334457335,4.05050505050505)
--(axis cs:3.80775515684071,4.07070707070707)
--(axis cs:3.80913954818517,4.09090909090909)
--(axis cs:3.81089163796912,4.11111111111111)
--(axis cs:3.81297028947001,4.13131313131313)
--(axis cs:3.81532870523102,4.15151515151515)
--(axis cs:3.81791512116264,4.17171717171717)
--(axis cs:3.82067358837877,4.19191919191919)
--(axis cs:3.82354483027886,4.21212121212121)
--(axis cs:3.82646716116321,4.23232323232323)
--(axis cs:3.82937745170493,4.25252525252525)
--(axis cs:3.83221212590727,4.27272727272727)
--(axis cs:3.83490817374649,4.29292929292929)
--(axis cs:3.83740416353429,4.31313131313131)
--(axis cs:3.83964123811684,4.33333333333333)
--(axis cs:3.84156407934641,4.35353535353535)
--(axis cs:3.84312182579812,4.37373737373737)
--(axis cs:3.84426892944116,4.39393939393939)
--(axis cs:3.84496593789162,4.41414141414141)
--(axis cs:3.84518018995566,4.43434343434343)
--(axis cs:3.84488641340115,4.45454545454546)
--(axis cs:3.84406721525765,4.47474747474747)
--(axis cs:3.84271345642753,4.49494949494949)
--(axis cs:3.84082450398245,4.51515151515152)
--(axis cs:3.83840835621005,4.53535353535354)
--(axis cs:3.83548163725496,4.55555555555556)
--(axis cs:3.83206946005526,4.57575757575758)
--(axis cs:3.82820515819799,4.5959595959596)
--(axis cs:3.82392988928896,4.61616161616162)
--(axis cs:3.81929211443475,4.63636363636364)
--(axis cs:3.8143469604443,4.65656565656566)
--(axis cs:3.80915547334601,4.67676767676768)
--(axis cs:3.80378377375102,4.6969696969697)
--(axis cs:3.79830212643647,4.71717171717172)
--(axis cs:3.79278393823384,4.73737373737374)
--(axis cs:3.7873046998421,4.75757575757576)
--(axis cs:3.78194088849955,4.77777777777778)
--(axis cs:3.776768849497,4.7979797979798)
--(axis cs:3.77186367525642,4.81818181818182)
--(axis cs:3.76729810109676,4.83838383838384)
--(axis cs:3.76314143683104,4.85858585858586)
--(axis cs:3.75945855296419,4.87878787878788)
--(axis cs:3.75630893947794,4.8989898989899)
--(axis cs:3.75374585399658,4.91919191919192)
--(axis cs:3.75181557453837,4.93939393939394)
--(axis cs:3.75055677009657,4.95959595959596)
--(axis cs:3.75,4.97979797979798)
--(axis cs:3.7501673504249,5)
--(axis cs:4.2498326495751,5)
--(axis cs:4.2498326495751,5)
--(axis cs:4.25,4.97979797979798)
--(axis cs:4.24944322990343,4.95959595959596)
--(axis cs:4.24818442546163,4.93939393939394)
--(axis cs:4.24625414600342,4.91919191919192)
--(axis cs:4.24369106052206,4.8989898989899)
--(axis cs:4.24054144703581,4.87878787878788)
--(axis cs:4.23685856316896,4.85858585858586)
--(axis cs:4.23270189890324,4.83838383838384)
--(axis cs:4.22813632474358,4.81818181818182)
--(axis cs:4.223231150503,4.7979797979798)
--(axis cs:4.21805911150045,4.77777777777778)
--(axis cs:4.2126953001579,4.75757575757576)
--(axis cs:4.20721606176616,4.73737373737374)
--(axis cs:4.20169787356353,4.71717171717172)
--(axis cs:4.19621622624898,4.6969696969697)
--(axis cs:4.19084452665399,4.67676767676768)
--(axis cs:4.1856530395557,4.65656565656566)
--(axis cs:4.18070788556525,4.63636363636364)
--(axis cs:4.17607011071104,4.61616161616162)
--(axis cs:4.17179484180201,4.5959595959596)
--(axis cs:4.16793053994474,4.57575757575758)
--(axis cs:4.16451836274504,4.55555555555556)
--(axis cs:4.16159164378995,4.53535353535354)
--(axis cs:4.15917549601755,4.51515151515152)
--(axis cs:4.15728654357247,4.49494949494949)
--(axis cs:4.15593278474235,4.47474747474747)
--(axis cs:4.15511358659885,4.45454545454546)
--(axis cs:4.15481981004434,4.43434343434343)
--(axis cs:4.15503406210838,4.41414141414141)
--(axis cs:4.15573107055884,4.39393939393939)
--(axis cs:4.15687817420188,4.37373737373737)
--(axis cs:4.15843592065359,4.35353535353535)
--(axis cs:4.16035876188316,4.33333333333333)
--(axis cs:4.16259583646571,4.31313131313131)
--(axis cs:4.16509182625351,4.29292929292929)
--(axis cs:4.16778787409273,4.27272727272727)
--(axis cs:4.17062254829507,4.25252525252525)
--(axis cs:4.17353283883679,4.23232323232323)
--(axis cs:4.17645516972114,4.21212121212121)
--(axis cs:4.17932641162123,4.19191919191919)
--(axis cs:4.18208487883736,4.17171717171717)
--(axis cs:4.18467129476898,4.15151515151515)
--(axis cs:4.18702971052999,4.13131313131313)
--(axis cs:4.18910836203088,4.11111111111111)
--(axis cs:4.19086045181483,4.09090909090909)
--(axis cs:4.19224484315929,4.07070707070707)
--(axis cs:4.19322665542665,4.05050505050505)
--(axis cs:4.19377775134573,4.03030303030303)
--(axis cs:4.19387710880095,4.01010101010101)
--(axis cs:4.19351107176183,3.98989898989899)
--(axis cs:4.19267347716082,3.96969696969697)
--(axis cs:4.19136565677338,3.94949494949495)
--(axis cs:4.18959631542259,3.92929292929293)
--(axis cs:4.18738128906687,3.90909090909091)
--(axis cs:4.18474318848298,3.88888888888889)
--(axis cs:4.18171093627653,3.86868686868687)
--(axis cs:4.17831920679207,3.84848484848485)
--(axis cs:4.17460778011394,3.82828282828283)
--(axis cs:4.17062082271276,3.80808080808081)
--(axis cs:4.16640610837409,3.78787878787879)
--(axis cs:4.1620141938283,3.76767676767677)
--(axis cs:4.1574975639747,3.74747474747475)
--(axis cs:4.15290976175888,3.72727272727273)
--(axis cs:4.14830451762922,3.70707070707071)
--(axis cs:4.14373489308223,3.68686868686869)
--(axis cs:4.13925245213161,3.66666666666667)
--(axis cs:4.13490647362989,3.64646464646465)
--(axis cs:4.13074321626847,3.62626262626263)
--(axis cs:4.12680524681606,3.60606060606061)
--(axis cs:4.12313084076417,3.58585858585859)
--(axis cs:4.11975346306682,3.56565656565657)
--(axis cs:4.1167013351246,3.54545454545455)
--(axis cs:4.11399709260232,3.52525252525253)
--(axis cs:4.11165753711308,3.50505050505051)
--(axis cs:4.10969348327366,3.48484848484848)
--(axis cs:4.10810970115769,3.46464646464646)
--(axis cs:4.10690495275934,3.44444444444444)
--(axis cs:4.10607211974508,3.42424242424242)
--(axis cs:4.10559841852219,3.4040404040404)
--(axis cs:4.10546569749883,3.38383838383838)
--(axis cs:4.10565081035456,3.36363636363636)
--(axis cs:4.10612605818824,3.34343434343434)
--(axis cs:4.10685969256409,3.32323232323232)
--(axis cs:4.10781647074116,3.3030303030303)
--(axis cs:4.10895825375106,3.28282828282828)
--(axis cs:4.1102446374879,3.26262626262626)
--(axis cs:4.11163360660097,3.24242424242424)
--(axis cs:4.11308220074,3.22222222222222)
--(axis cs:4.11454718260411,3.2020202020202)
--(axis cs:4.11598569729486,3.18181818181818)
--(axis cs:4.11735591267843,3.16161616161616)
--(axis cs:4.11861763082684,3.14141414141414)
--(axis cs:4.11973286113539,3.12121212121212)
--(axis cs:4.12066634640348,3.1010101010101)
--(axis cs:4.12138603401361,3.08080808080808)
--(axis cs:4.12186348534085,3.06060606060606)
--(axis cs:4.12207421765871,3.04040404040404)
--(axis cs:4.12199797405944,3.02020202020202)
--(axis cs:4.1216189182553,3)
--cycle;

\path [draw=black, fill=white!50.1960784313725!black, opacity=0.3]
(axis cs:5.07963703759422,1)
--(axis cs:4.92036296240578,1)
--(axis cs:4.91717841114724,1.04040404040404)
--(axis cs:4.91398079488391,1.08080808080808)
--(axis cs:4.91075836760932,1.12121212121212)
--(axis cs:4.9074990623839,1.16161616161616)
--(axis cs:4.90419129218573,1.2020202020202)
--(axis cs:4.90082476124145,1.24242424242424)
--(axis cs:4.89739124275781,1.28282828282828)
--(axis cs:4.8938852782717,1.32323232323232)
--(axis cs:4.89030475572025,1.36363636363636)
--(axis cs:4.88665132785807,1.4040404040404)
--(axis cs:4.88293063970951,1.44444444444444)
--(axis cs:4.87915234306567,1.48484848484848)
--(axis cs:4.8753298871853,1.52525252525253)
--(axis cs:4.87148008725978,1.56565656565657)
--(axis cs:4.86762248516585,1.60606060606061)
--(axis cs:4.86377852979212,1.64646464646465)
--(axis cs:4.85997061599145,1.68686868686869)
--(axis cs:4.85622103120763,1.72727272727273)
--(axis cs:4.85255086634695,1.76767676767677)
--(axis cs:4.84897895193161,1.80808080808081)
--(axis cs:4.84552088156176,1.84848484848485)
--(axis cs:4.84218818200876,1.88888888888889)
--(axis cs:4.83898768286623,1.92929292929293)
--(axis cs:4.83592112883605,1.96969696969697)
--(axis cs:4.83298506488796,2.01010101010101)
--(axis cs:4.8301710093797,2.05050505050505)
--(axis cs:4.82746591360625,2.09090909090909)
--(axis cs:4.82485288913782,2.13131313131313)
--(axis cs:4.82231216774839,2.17171717171717)
--(axis cs:4.8198222437787,2.21212121212121)
--(axis cs:4.81736113640225,2.25252525252525)
--(axis cs:4.81490770032662,2.29292929292929)
--(axis cs:4.81244290863103,2.33333333333333)
--(axis cs:4.80995103114509,2.37373737373737)
--(axis cs:4.80742063616787,2.41414141414141)
--(axis cs:4.80484535227644,2.45454545454545)
--(axis cs:4.80222434004993,2.49494949494949)
--(axis cs:4.79956244003826,2.53535353535354)
--(axis cs:4.79686998229551,2.57575757575758)
--(axis cs:4.79416226315637,2.61616161616162)
--(axis cs:4.79145871542183,2.65656565656566)
--(axis cs:4.78878181746227,2.6969696969697)
--(axis cs:4.78615580370421,2.73737373737374)
--(axis cs:4.78360525242786,2.77777777777778)
--(axis cs:4.78115363584525,2.81818181818182)
--(axis cs:4.77882192139232,2.85858585858586)
--(axis cs:4.77662731169876,2.8989898989899)
--(axis cs:4.77458220377672,2.93939393939394)
--(axis cs:4.77269343592014,2.97979797979798)
--(axis cs:4.77096187428507,3.02020202020202)
--(axis cs:4.76938237107738,3.06060606060606)
--(axis cs:4.76794410389736,3.1010101010101)
--(axis cs:4.76663128243676,3.14141414141414)
--(axis cs:4.76542418583318,3.18181818181818)
--(axis cs:4.76430047299441,3.22222222222222)
--(axis cs:4.7632366904455,3.26262626262626)
--(axis cs:4.76220988887757,3.3030303030303)
--(axis cs:4.76119925148043,3.34343434343434)
--(axis cs:4.76018763489255,3.38383838383838)
--(axis cs:4.7591629274144,3.42424242424242)
--(axis cs:4.75811913883817,3.46464646464646)
--(axis cs:4.75705715131191,3.50505050505051)
--(axis cs:4.75598508020315,3.54545454545455)
--(axis cs:4.75491821679063,3.58585858585859)
--(axis cs:4.75387854941347,3.62626262626263)
--(axis cs:4.75289388493358,3.66666666666667)
--(axis cs:4.75199661647334,3.70707070707071)
--(axis cs:4.75122220489199,3.74747474747475)
--(axis cs:4.75060745903227,3.78787878787879)
--(axis cs:4.75018871231469,3.82828282828283)
--(axis cs:4.75,3.86868686868687)
--(axis cs:4.75007134196027,3.90909090909091)
--(axis cs:4.7504272300565,3.94949494949495)
--(axis cs:4.75108540756658,3.98989898989899)
--(axis cs:4.7520560112525,4.03030303030303)
--(axis cs:4.7533411256309,4.07070707070707)
--(axis cs:4.75493477509654,4.11111111111111)
--(axis cs:4.756823354195,4.15151515151515)
--(axis cs:4.75898647107722,4.19191919191919)
--(axis cs:4.76139815550422,4.23232323232323)
--(axis cs:4.76402836210331,4.27272727272727)
--(axis cs:4.76684468310703,4.31313131313131)
--(axis cs:4.76981417346268,4.35353535353535)
--(axis cs:4.77290518558989,4.39393939393939)
--(axis cs:4.77608911143556,4.43434343434343)
--(axis cs:4.77934193571464,4.47474747474747)
--(axis cs:4.78264551586421,4.51515151515152)
--(axis cs:4.78598852049577,4.55555555555556)
--(axis cs:4.78936697796416,4.5959595959596)
--(axis cs:4.79278440885037,4.63636363636364)
--(axis cs:4.79625153933957,4.67676767676768)
--(axis cs:4.79978561530193,4.71717171717172)
--(axis cs:4.80340935804999,4.75757575757576)
--(axis cs:4.80714962108918,4.7979797979798)
--(axis cs:4.81103582173986,4.83838383838384)
--(axis cs:4.8150982315894,4.87878787878788)
--(axis cs:4.81936621491989,4.91919191919192)
--(axis cs:4.82386650444414,4.95959595959596)
--(axis cs:4.82862159906016,5)
--(axis cs:5.17137840093984,5)
--(axis cs:5.17137840093984,5)
--(axis cs:5.17613349555586,4.95959595959596)
--(axis cs:5.18063378508011,4.91919191919192)
--(axis cs:5.1849017684106,4.87878787878788)
--(axis cs:5.18896417826014,4.83838383838384)
--(axis cs:5.19285037891082,4.7979797979798)
--(axis cs:5.19659064195001,4.75757575757576)
--(axis cs:5.20021438469807,4.71717171717172)
--(axis cs:5.20374846066043,4.67676767676768)
--(axis cs:5.20721559114963,4.63636363636364)
--(axis cs:5.21063302203584,4.5959595959596)
--(axis cs:5.21401147950423,4.55555555555556)
--(axis cs:5.21735448413579,4.51515151515152)
--(axis cs:5.22065806428536,4.47474747474747)
--(axis cs:5.22391088856444,4.43434343434343)
--(axis cs:5.22709481441011,4.39393939393939)
--(axis cs:5.23018582653732,4.35353535353535)
--(axis cs:5.23315531689297,4.31313131313131)
--(axis cs:5.23597163789669,4.27272727272727)
--(axis cs:5.23860184449578,4.23232323232323)
--(axis cs:5.24101352892278,4.19191919191919)
--(axis cs:5.243176645805,4.15151515151515)
--(axis cs:5.24506522490346,4.11111111111111)
--(axis cs:5.2466588743691,4.07070707070707)
--(axis cs:5.2479439887475,4.03030303030303)
--(axis cs:5.24891459243342,3.98989898989899)
--(axis cs:5.2495727699435,3.94949494949495)
--(axis cs:5.24992865803973,3.90909090909091)
--(axis cs:5.25,3.86868686868687)
--(axis cs:5.24981128768531,3.82828282828283)
--(axis cs:5.24939254096773,3.78787878787879)
--(axis cs:5.24877779510801,3.74747474747475)
--(axis cs:5.24800338352666,3.70707070707071)
--(axis cs:5.24710611506642,3.66666666666667)
--(axis cs:5.24612145058653,3.62626262626263)
--(axis cs:5.24508178320937,3.58585858585859)
--(axis cs:5.24401491979685,3.54545454545455)
--(axis cs:5.24294284868809,3.50505050505051)
--(axis cs:5.24188086116183,3.46464646464646)
--(axis cs:5.2408370725856,3.42424242424242)
--(axis cs:5.23981236510745,3.38383838383838)
--(axis cs:5.23880074851957,3.34343434343434)
--(axis cs:5.23779011112243,3.3030303030303)
--(axis cs:5.2367633095545,3.26262626262626)
--(axis cs:5.23569952700559,3.22222222222222)
--(axis cs:5.23457581416682,3.18181818181818)
--(axis cs:5.23336871756324,3.14141414141414)
--(axis cs:5.23205589610264,3.1010101010101)
--(axis cs:5.23061762892262,3.06060606060606)
--(axis cs:5.22903812571493,3.02020202020202)
--(axis cs:5.22730656407986,2.97979797979798)
--(axis cs:5.22541779622328,2.93939393939394)
--(axis cs:5.22337268830124,2.8989898989899)
--(axis cs:5.22117807860768,2.85858585858586)
--(axis cs:5.21884636415475,2.81818181818182)
--(axis cs:5.21639474757214,2.77777777777778)
--(axis cs:5.21384419629579,2.73737373737374)
--(axis cs:5.21121818253773,2.6969696969697)
--(axis cs:5.20854128457817,2.65656565656566)
--(axis cs:5.20583773684363,2.61616161616162)
--(axis cs:5.20313001770449,2.57575757575758)
--(axis cs:5.20043755996174,2.53535353535354)
--(axis cs:5.19777565995007,2.49494949494949)
--(axis cs:5.19515464772356,2.45454545454545)
--(axis cs:5.19257936383213,2.41414141414141)
--(axis cs:5.19004896885491,2.37373737373737)
--(axis cs:5.18755709136897,2.33333333333333)
--(axis cs:5.18509229967338,2.29292929292929)
--(axis cs:5.18263886359775,2.25252525252525)
--(axis cs:5.1801777562213,2.21212121212121)
--(axis cs:5.17768783225161,2.17171717171717)
--(axis cs:5.17514711086218,2.13131313131313)
--(axis cs:5.17253408639375,2.09090909090909)
--(axis cs:5.1698289906203,2.05050505050505)
--(axis cs:5.16701493511204,2.01010101010101)
--(axis cs:5.16407887116395,1.96969696969697)
--(axis cs:5.16101231713377,1.92929292929293)
--(axis cs:5.15781181799124,1.88888888888889)
--(axis cs:5.15447911843824,1.84848484848485)
--(axis cs:5.15102104806839,1.80808080808081)
--(axis cs:5.14744913365305,1.76767676767677)
--(axis cs:5.14377896879237,1.72727272727273)
--(axis cs:5.14002938400855,1.68686868686869)
--(axis cs:5.13622147020788,1.64646464646465)
--(axis cs:5.13237751483415,1.60606060606061)
--(axis cs:5.12851991274022,1.56565656565657)
--(axis cs:5.1246701128147,1.52525252525253)
--(axis cs:5.12084765693433,1.48484848484848)
--(axis cs:5.11706936029049,1.44444444444444)
--(axis cs:5.11334867214193,1.4040404040404)
--(axis cs:5.10969524427975,1.36363636363636)
--(axis cs:5.1061147217283,1.32323232323232)
--(axis cs:5.10260875724219,1.28282828282828)
--(axis cs:5.09917523875855,1.24242424242424)
--(axis cs:5.09580870781427,1.2020202020202)
--(axis cs:5.0925009376161,1.16161616161616)
--(axis cs:5.08924163239068,1.12121212121212)
--(axis cs:5.08601920511609,1.08080808080808)
--(axis cs:5.08282158885276,1.04040404040404)
--(axis cs:5.07963703759422,1)
--cycle;

\path [draw=black, very thick]
(axis cs:1,3)
--(axis cs:1,5);

\path [draw=black, very thick]
(axis cs:2,4)
--(axis cs:2,5);

\path [draw=black, very thick]
(axis cs:3,4)
--(axis cs:3,5);

\path [draw=black, very thick]
(axis cs:4,4)
--(axis cs:4,5);

\path [draw=black, very thick]
(axis cs:5,2)
--(axis cs:5,4);

\path [draw=black]
(axis cs:1,1)
--(axis cs:1,5);

\path [draw=black]
(axis cs:2,2.5)
--(axis cs:2,5);

\path [draw=black]
(axis cs:3,3)
--(axis cs:3,5);

\path [draw=black]
(axis cs:4,3)
--(axis cs:4,5);

\path [draw=black]
(axis cs:5,1)
--(axis cs:5,5);

\addplot [only marks, mark=*, draw=blue, fill=blue, colormap/viridis]
table{%
x                      y
1 4
2 4
3 4
4 4
5 3
};
\addlegendentry{medians}
\draw (axis cs:1.1,3.76408450704225) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 3.76};
\draw (axis cs:2.1,4.35714285714286) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 4.36};
\draw (axis cs:3.1,4.32692307692308) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 4.33};
\draw (axis cs:4.1,4.23214285714286) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 4.23};
\draw (axis cs:5.1,3.33333333333333) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 3.33};
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
1 3.76408450704225
2 4.35714285714286
3 4.32692307692308
4 4.23214285714286
5 3.33333333333333
};
\addlegendentry{mean}
\end{axis}

\end{tikzpicture}


==> figures/listening_test/genderscores.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,1,1}

\begin{axis}[
%legend cell align={left},
%legend style={at={(0.001,0.2)},anchor=west, fill opacity=0.5, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
%x grid style={white!69.0196078431373!black},
%xmajorgrids,
width=8.5cm,
height=4cm,
xmin=0.325, xmax=12.875,
xtick style={color=black},
xtick={1.5,4,6.5,9,11.5},
xticklabels={{original},{synthesised},{global},{proposed},{TDPSOLA}},
y grid style={white!69.0196078431373!black},
ylabel style={rotate=-90.0},
%ylabel={Female score},
ymajorgrids,
ymin=1, ymax=5,
ytick style={color=black},
ytick={1,2,3,4,5},
yticklabels={{\footnotesize male},,{\footnotesize neutral},,{\footnotesize female}}
]
\path [draw=blue, fill=white!50.1960784313725!blue, opacity=0.3]
(axis cs:1.08102828069065,1)
--(axis cs:0.918971719309346,1)
--(axis cs:0.918746127306682,1.04040404040404)
--(axis cs:0.919145772493071,1.08080808080808)
--(axis cs:0.920122257472659,1.12121212121212)
--(axis cs:0.921607879967323,1.16161616161616)
--(axis cs:0.923518907989366,1.2020202020202)
--(axis cs:0.925759718785505,1.24242424242424)
--(axis cs:0.928227558381255,1.28282828282828)
--(axis cs:0.930817636893132,1.32323232323232)
--(axis cs:0.933428253177088,1.36363636363636)
--(axis cs:0.935965642152848,1.4040404040404)
--(axis cs:0.938348258879267,1.44444444444444)
--(axis cs:0.940510253163145,1.48484848484848)
--(axis cs:0.942403943843164,1.52525252525253)
--(axis cs:0.944001168600207,1.56565656565657)
--(axis cs:0.945293458314701,1.60606060606061)
--(axis cs:0.946291059534896,1.64646464646465)
--(axis cs:0.947020899620995,1.68686868686869)
--(axis cs:0.947523652151596,1.72727272727273)
--(axis cs:0.947850111507332,1.76767676767677)
--(axis cs:0.948057122365592,1.80808080808081)
--(axis cs:0.948203330338748,1.84848484848485)
--(axis cs:0.948345023407686,1.88888888888889)
--(axis cs:0.948532320428988,1.92929292929293)
--(axis cs:0.948805934102716,1.96969696969697)
--(axis cs:0.949194693539566,2.01010101010101)
--(axis cs:0.94971395886426,2.05050505050505)
--(axis cs:0.950365000598346,2.09090909090909)
--(axis cs:0.95113535368768,2.13131313131313)
--(axis cs:0.952000093896401,2.17171717171717)
--(axis cs:0.952923926670331,2.21212121212121)
--(axis cs:0.953863928910137,2.25252525252525)
--(axis cs:0.954772745260159,2.29292929292929)
--(axis cs:0.95560201466493,2.33333333333333)
--(axis cs:0.956305791399604,2.37373737373737)
--(axis cs:0.956843727997061,2.41414141414141)
--(axis cs:0.957183805063636,2.45454545454545)
--(axis cs:0.957304423682226,2.49494949494949)
--(axis cs:0.957195718024158,2.53535353535354)
--(axis cs:0.956859996427473,2.57575757575758)
--(axis cs:0.956311275609499,2.61616161616162)
--(axis cs:0.955573931640036,2.65656565656566)
--(axis cs:0.954680549449999,2.6969696969697)
--(axis cs:0.953669106651605,2.73737373737374)
--(axis cs:0.952579674135376,2.77777777777778)
--(axis cs:0.951450852442837,2.81818181818182)
--(axis cs:0.950316186912558,2.85858585858586)
--(axis cs:0.949200814279755,2.8989898989899)
--(axis cs:0.948118587708148,2.93939393939394)
--(axis cs:0.947069905883645,2.97979797979798)
--(axis cs:0.94604043539987,3.02020202020202)
--(axis cs:0.945000865688569,3.06060606060606)
--(axis cs:0.943907774512175,3.1010101010101)
--(axis cs:0.942705612628155,3.14141414141414)
--(axis cs:0.941329742389222,3.18181818181818)
--(axis cs:0.939710390980126,3.22222222222222)
--(axis cs:0.937777309221638,3.26262626262626)
--(axis cs:0.935464865975954,3.3030303030303)
--(axis cs:0.932717260569815,3.34343434343434)
--(axis cs:0.929493505281003,3.38383838383838)
--(axis cs:0.925771820072375,3.42424242424242)
--(axis cs:0.921553094690323,3.46464646464646)
--(axis cs:0.916863110023477,3.50505050505051)
--(axis cs:0.911753270842659,3.54545454545455)
--(axis cs:0.906299683704613,3.58585858585859)
--(axis cs:0.900600513214617,3.62626262626263)
--(axis cs:0.8947716617019,3.66666666666667)
--(axis cs:0.888940934939934,3.70707070707071)
--(axis cs:0.883240972043562,3.74747474747475)
--(axis cs:0.877801322722806,3.78787878787879)
--(axis cs:0.872740141330812,3.82828282828283)
--(axis cs:0.868156026987214,3.86868686868687)
--(axis cs:0.864120566264147,3.90909090909091)
--(axis cs:0.860672125284114,3.94949494949495)
--(axis cs:0.857811389891045,3.98989898989899)
--(axis cs:0.855499066903206,4.03030303030303)
--(axis cs:0.853656040273432,4.07070707070707)
--(axis cs:0.852166129870569,4.11111111111111)
--(axis cs:0.850881436417486,4.15151515151515)
--(axis cs:0.849630084401542,4.19191919191919)
--(axis cs:0.848226006978835,4.23232323232323)
--(axis cs:0.846480264638005,4.27272727272727)
--(axis cs:0.84421326363976,4.31313131313131)
--(axis cs:0.841267150578737,4.35353535353535)
--(axis cs:0.837517613349903,4.39393939393939)
--(axis cs:0.832884321281222,4.43434343434343)
--(axis cs:0.827339290167221,4.47474747474747)
--(axis cs:0.820912560112565,4.51515151515152)
--(axis cs:0.813694720847233,4.55555555555556)
--(axis cs:0.805836002643132,4.5959595959596)
--(axis cs:0.797541860338969,4.63636363636364)
--(axis cs:0.789065200031666,4.67676767676768)
--(axis cs:0.780695617804669,4.71717171717172)
--(axis cs:0.772746221810933,4.75757575757576)
--(axis cs:0.765538777922292,4.7979797979798)
--(axis cs:0.759388041496274,4.83838383838384)
--(axis cs:0.75458620303166,4.87878787878788)
--(axis cs:0.751388377068243,4.91919191919192)
--(axis cs:0.75,4.95959595959596)
--(axis cs:0.750566877190906,5)
--(axis cs:1.24943312280909,5)
--(axis cs:1.24943312280909,5)
--(axis cs:1.25,4.95959595959596)
--(axis cs:1.24861162293176,4.91919191919192)
--(axis cs:1.24541379696834,4.87878787878788)
--(axis cs:1.24061195850373,4.83838383838384)
--(axis cs:1.23446122207771,4.7979797979798)
--(axis cs:1.22725377818907,4.75757575757576)
--(axis cs:1.21930438219533,4.71717171717172)
--(axis cs:1.21093479996833,4.67676767676768)
--(axis cs:1.20245813966103,4.63636363636364)
--(axis cs:1.19416399735687,4.5959595959596)
--(axis cs:1.18630527915277,4.55555555555556)
--(axis cs:1.17908743988743,4.51515151515152)
--(axis cs:1.17266070983278,4.47474747474747)
--(axis cs:1.16711567871878,4.43434343434343)
--(axis cs:1.1624823866501,4.39393939393939)
--(axis cs:1.15873284942126,4.35353535353535)
--(axis cs:1.15578673636024,4.31313131313131)
--(axis cs:1.153519735362,4.27272727272727)
--(axis cs:1.15177399302116,4.23232323232323)
--(axis cs:1.15036991559846,4.19191919191919)
--(axis cs:1.14911856358251,4.15151515151515)
--(axis cs:1.14783387012943,4.11111111111111)
--(axis cs:1.14634395972657,4.07070707070707)
--(axis cs:1.14450093309679,4.03030303030303)
--(axis cs:1.14218861010896,3.98989898989899)
--(axis cs:1.13932787471589,3.94949494949495)
--(axis cs:1.13587943373585,3.90909090909091)
--(axis cs:1.13184397301279,3.86868686868687)
--(axis cs:1.12725985866919,3.82828282828283)
--(axis cs:1.12219867727719,3.78787878787879)
--(axis cs:1.11675902795644,3.74747474747475)
--(axis cs:1.11105906506007,3.70707070707071)
--(axis cs:1.1052283382981,3.66666666666667)
--(axis cs:1.09939948678538,3.62626262626263)
--(axis cs:1.09370031629539,3.58585858585859)
--(axis cs:1.08824672915734,3.54545454545455)
--(axis cs:1.08313688997652,3.50505050505051)
--(axis cs:1.07844690530968,3.46464646464646)
--(axis cs:1.07422817992763,3.42424242424242)
--(axis cs:1.070506494719,3.38383838383838)
--(axis cs:1.06728273943018,3.34343434343434)
--(axis cs:1.06453513402405,3.3030303030303)
--(axis cs:1.06222269077836,3.26262626262626)
--(axis cs:1.06028960901987,3.22222222222222)
--(axis cs:1.05867025761078,3.18181818181818)
--(axis cs:1.05729438737185,3.14141414141414)
--(axis cs:1.05609222548782,3.1010101010101)
--(axis cs:1.05499913431143,3.06060606060606)
--(axis cs:1.05395956460013,3.02020202020202)
--(axis cs:1.05293009411635,2.97979797979798)
--(axis cs:1.05188141229185,2.93939393939394)
--(axis cs:1.05079918572024,2.8989898989899)
--(axis cs:1.04968381308744,2.85858585858586)
--(axis cs:1.04854914755716,2.81818181818182)
--(axis cs:1.04742032586462,2.77777777777778)
--(axis cs:1.04633089334839,2.73737373737374)
--(axis cs:1.04531945055,2.6969696969697)
--(axis cs:1.04442606835996,2.65656565656566)
--(axis cs:1.0436887243905,2.61616161616162)
--(axis cs:1.04314000357253,2.57575757575758)
--(axis cs:1.04280428197584,2.53535353535354)
--(axis cs:1.04269557631777,2.49494949494949)
--(axis cs:1.04281619493636,2.45454545454545)
--(axis cs:1.04315627200294,2.41414141414141)
--(axis cs:1.0436942086004,2.37373737373737)
--(axis cs:1.04439798533507,2.33333333333333)
--(axis cs:1.04522725473984,2.29292929292929)
--(axis cs:1.04613607108986,2.25252525252525)
--(axis cs:1.04707607332967,2.21212121212121)
--(axis cs:1.0479999061036,2.17171717171717)
--(axis cs:1.04886464631232,2.13131313131313)
--(axis cs:1.04963499940165,2.09090909090909)
--(axis cs:1.05028604113574,2.05050505050505)
--(axis cs:1.05080530646043,2.01010101010101)
--(axis cs:1.05119406589728,1.96969696969697)
--(axis cs:1.05146767957101,1.92929292929293)
--(axis cs:1.05165497659231,1.88888888888889)
--(axis cs:1.05179666966125,1.84848484848485)
--(axis cs:1.05194287763441,1.80808080808081)
--(axis cs:1.05214988849267,1.76767676767677)
--(axis cs:1.0524763478484,1.72727272727273)
--(axis cs:1.052979100379,1.68686868686869)
--(axis cs:1.0537089404651,1.64646464646465)
--(axis cs:1.0547065416853,1.60606060606061)
--(axis cs:1.05599883139979,1.56565656565657)
--(axis cs:1.05759605615684,1.52525252525253)
--(axis cs:1.05948974683685,1.48484848484848)
--(axis cs:1.06165174112073,1.44444444444444)
--(axis cs:1.06403435784715,1.4040404040404)
--(axis cs:1.06657174682291,1.36363636363636)
--(axis cs:1.06918236310687,1.32323232323232)
--(axis cs:1.07177244161875,1.28282828282828)
--(axis cs:1.07424028121449,1.24242424242424)
--(axis cs:1.07648109201063,1.2020202020202)
--(axis cs:1.07839212003268,1.16161616161616)
--(axis cs:1.07987774252734,1.12121212121212)
--(axis cs:1.08085422750693,1.08080808080808)
--(axis cs:1.08125387269332,1.04040404040404)
--(axis cs:1.08102828069065,1)
--cycle;

\path [draw=blue, fill=white!50.1960784313725!blue, opacity=0.3]
(axis cs:1.5+2.00978841749618,2)
--(axis cs:1.5+1.99021158250382,2)
--(axis cs:1.5+1.99017497330042,2.03030303030303)
--(axis cs:1.5+1.99020163592818,2.06060606060606)
--(axis cs:1.5+1.99028149421531,2.09090909090909)
--(axis cs:1.5+1.99040106563697,2.12121212121212)
--(axis cs:1.5+1.99054368929438,2.15151515151515)
--(axis cs:1.5+1.99068988632187,2.18181818181818)
--(axis cs:1.5+1.9908178452397,2.21212121212121)
--(axis cs:1.5+1.99090402161087,2.24242424242424)
--(axis cs:1.5+1.99092383891204,2.27272727272727)
--(axis cs:1.5+1.99085247552919,2.3030303030303)
--(axis cs:1.5+1.99066572087813,2.33333333333333)
--(axis cs:1.5+1.9903408814467,2.36363636363636)
--(axis cs:1.5+1.98985771473393,2.39393939393939)
--(axis cs:1.5+1.98919936543848,2.42424242424242)
--(axis cs:1.5+1.98835327384983,2.45454545454545)
--(axis cs:1.5+1.9873120214922,2.48484848484848)
--(axis cs:1.5+1.9860740741878,2.51515151515152)
--(axis cs:1.5+1.98464437858075,2.54545454545455)
--(axis cs:1.5+1.98303476566829,2.57575757575758)
--(axis cs:1.5+1.98126411491954,2.60606060606061)
--(axis cs:1.5+1.97935823591373,2.63636363636364)
--(axis cs:1.5+1.97734943164944,2.66666666666667)
--(axis cs:1.5+1.97527571895531,2.6969696969697)
--(axis cs:1.5+1.97317969652676,2.72727272727273)
--(axis cs:1.5+1.97110706931262,2.75757575757576)
--(axis cs:1.5+1.96910485814138,2.78787878787879)
--(axis cs:1.5+1.96721934413565,2.81818181818182)
--(axis cs:1.5+1.96549381696235,2.84848484848485)
--(axis cs:1.5+1.96396621265728,2.87878787878788)
--(axis cs:1.5+1.96266673920956,2.90909090909091)
--(axis cs:1.5+1.96161559524823,2.93939393939394)
--(axis cs:1.5+1.96082088853107,2.96969696969697)
--(axis cs:1.5+1.9602768565861,3)
--(axis cs:1.5+1.95996248248209,3.03030303030303)
--(axis cs:1.5+1.95984058546776,3.06060606060606)
--(axis cs:1.5+1.95985745058478,3.09090909090909)
--(axis cs:1.5+1.95994304484305,3.12121212121212)
--(axis cs:1.5+1.96001185146307,3.15151515151515)
--(axis cs:1.5+1.9599643389005,3.18181818181818)
--(axis cs:1.5+1.95968906810817,3.21212121212121)
--(axis cs:1.5+1.95906542928346,3.24242424242424)
--(axis cs:1.5+1.95796698705667,3.27272727272727)
--(axis cs:1.5+1.95626539907314,3.3030303030303)
--(axis cs:1.5+1.9538348554011,3.33333333333333)
--(axis cs:1.5+1.95055696355414,3.36363636363636)
--(axis cs:1.5+1.94632597517615,3.39393939393939)
--(axis cs:1.5+1.94105421564767,3.42424242424242)
--(axis cs:1.5+1.93467753840676,3.45454545454545)
--(axis cs:1.5+1.92716058446675,3.48484848484848)
--(axis cs:1.5+1.91850158867373,3.51515151515152)
--(axis cs:1.5+1.90873644297446,3.54545454545455)
--(axis cs:1.5+1.89794170920828,3.57575757575758)
--(axis cs:1.5+1.88623627538357,3.60606060606061)
--(axis cs:1.5+1.87378137477082,3.63636363636364)
--(axis cs:1.5+1.86077873938199,3.66666666666667)
--(axis cs:1.5+1.84746673897216,3.6969696969697)
--(axis cs:1.5+1.83411446111594,3.72727272727273)
--(axis cs:1.5+1.82101381160412,3.75757575757576)
--(axis cs:1.5+1.80846984895093,3.78787878787879)
--(axis cs:1.5+1.79678970154395,3.81818181818182)
--(axis cs:1.5+1.78627053899982,3.84848484848485)
--(axis cs:1.5+1.77718716868091,3.87878787878788)
--(axis cs:1.5+1.7697798934649,3.90909090909091)
--(axis cs:1.5+1.76424328972872,3.93939393939394)
--(axis cs:1.5+1.76071654075224,3.96969696969697)
--(axis cs:1.5+1.75927589034362,4)
--(axis cs:1.5+1.75992966893433,4.03030303030303)
--(axis cs:1.5+1.76261619836078,4.06060606060606)
--(axis cs:1.5+1.76720471402683,4.09090909090909)
--(axis cs:1.5+1.77349926815143,4.12121212121212)
--(axis cs:1.5+1.7812454098746,4.15151515151515)
--(axis cs:1.5+1.79013929054624,4.18181818181818)
--(axis cs:1.5+1.79983872641762,4.21212121212121)
--(axis cs:1.5+1.80997567336633,4.24242424242424)
--(axis cs:1.5+1.82016953204295,4.27272727272727)
--(axis cs:1.5+1.8300407053397,4.3030303030303)
--(axis cs:1.5+1.83922386780468,4.33333333333333)
--(axis cs:1.5+1.84738047004089,4.36363636363636)
--(axis cs:1.5+1.85421008005484,4.39393939393939)
--(axis cs:1.5+1.85946024758984,4.42424242424242)
--(axis cs:1.5+1.86293465757409,4.45454545454546)
--(axis cs:1.5+1.86449940823819,4.48484848484848)
--(axis cs:1.5+1.86408730470894,4.51515151515152)
--(axis cs:1.5+1.86170009991483,4.54545454545454)
--(axis cs:1.5+1.85740864456027,4.57575757575758)
--(axis cs:1.5+1.85135093224915,4.60606060606061)
--(axis cs:1.5+1.84372805132556,4.63636363636364)
--(axis cs:1.5+1.83479808832291,4.66666666666667)
--(axis cs:1.5+1.82486807432366,4.6969696969697)
--(axis cs:1.5+1.81428412773209,4.72727272727273)
--(axis cs:1.5+1.80342002435794,4.75757575757576)
--(axis cs:1.5+1.79266451416119,4.78787878787879)
--(axis cs:1.5+1.78240779613628,4.81818181818182)
--(axis cs:1.5+1.77302764881217,4.84848484848485)
--(axis cs:1.5+1.76487578271713,4.87878787878788)
--(axis cs:1.5+1.7582650222,4.90909090909091)
--(axis cs:1.5+1.75345792832443,4.93939393939394)
--(axis cs:1.5+1.75065743644657,4.96969696969697)
--(axis cs:1.5+1.75,5)
--(axis cs:1.5+2.25,5)
--(axis cs:1.5+2.25,5)
--(axis cs:1.5+2.24934256355343,4.96969696969697)
--(axis cs:1.5+2.24654207167557,4.93939393939394)
--(axis cs:1.5+2.2417349778,4.90909090909091)
--(axis cs:1.5+2.23512421728287,4.87878787878788)
--(axis cs:1.5+2.22697235118783,4.84848484848485)
--(axis cs:1.5+2.21759220386372,4.81818181818182)
--(axis cs:1.5+2.20733548583881,4.78787878787879)
--(axis cs:1.5+2.19657997564206,4.75757575757576)
--(axis cs:1.5+2.18571587226791,4.72727272727273)
--(axis cs:1.5+2.17513192567634,4.6969696969697)
--(axis cs:1.5+2.16520191167709,4.66666666666667)
--(axis cs:1.5+2.15627194867444,4.63636363636364)
--(axis cs:1.5+2.14864906775085,4.60606060606061)
--(axis cs:1.5+2.14259135543973,4.57575757575758)
--(axis cs:1.5+2.13829990008517,4.54545454545454)
--(axis cs:1.5+2.13591269529106,4.51515151515152)
--(axis cs:1.5+2.13550059176181,4.48484848484848)
--(axis cs:1.5+2.13706534242591,4.45454545454546)
--(axis cs:1.5+2.14053975241016,4.42424242424242)
--(axis cs:1.5+2.14578991994516,4.39393939393939)
--(axis cs:1.5+2.15261952995911,4.36363636363636)
--(axis cs:1.5+2.16077613219532,4.33333333333333)
--(axis cs:1.5+2.1699592946603,4.3030303030303)
--(axis cs:1.5+2.17983046795705,4.27272727272727)
--(axis cs:1.5+2.19002432663367,4.24242424242424)
--(axis cs:1.5+2.20016127358238,4.21212121212121)
--(axis cs:1.5+2.20986070945377,4.18181818181818)
--(axis cs:1.5+2.2187545901254,4.15151515151515)
--(axis cs:1.5+2.22650073184857,4.12121212121212)
--(axis cs:1.5+2.23279528597317,4.09090909090909)
--(axis cs:1.5+2.23738380163921,4.06060606060606)
--(axis cs:1.5+2.24007033106567,4.03030303030303)
--(axis cs:1.5+2.24072410965638,4)
--(axis cs:1.5+2.23928345924776,3.96969696969697)
--(axis cs:1.5+2.23575671027128,3.93939393939394)
--(axis cs:1.5+2.2302201065351,3.90909090909091)
--(axis cs:1.5+2.22281283131909,3.87878787878788)
--(axis cs:1.5+2.21372946100018,3.84848484848485)
--(axis cs:1.5+2.20321029845605,3.81818181818182)
--(axis cs:1.5+2.19153015104907,3.78787878787879)
--(axis cs:1.5+2.17898618839588,3.75757575757576)
--(axis cs:1.5+2.16588553888406,3.72727272727273)
--(axis cs:1.5+2.15253326102784,3.6969696969697)
--(axis cs:1.5+2.13922126061801,3.66666666666667)
--(axis cs:1.5+2.12621862522917,3.63636363636364)
--(axis cs:1.5+2.11376372461643,3.60606060606061)
--(axis cs:1.5+2.10205829079172,3.57575757575758)
--(axis cs:1.5+2.09126355702554,3.54545454545455)
--(axis cs:1.5+2.08149841132627,3.51515151515152)
--(axis cs:1.5+2.07283941553325,3.48484848484848)
--(axis cs:1.5+2.06532246159324,3.45454545454545)
--(axis cs:1.5+2.05894578435233,3.42424242424242)
--(axis cs:1.5+2.05367402482385,3.39393939393939)
--(axis cs:1.5+2.04944303644586,3.36363636363636)
--(axis cs:1.5+2.0461651445989,3.33333333333333)
--(axis cs:1.5+2.04373460092686,3.3030303030303)
--(axis cs:1.5+2.04203301294333,3.27272727272727)
--(axis cs:1.5+2.04093457071654,3.24242424242424)
--(axis cs:1.5+2.04031093189183,3.21212121212121)
--(axis cs:1.5+2.0400356610995,3.18181818181818)
--(axis cs:1.5+2.03998814853693,3.15151515151515)
--(axis cs:1.5+2.04005695515695,3.12121212121212)
--(axis cs:1.5+2.04014254941522,3.09090909090909)
--(axis cs:1.5+2.04015941453224,3.06060606060606)
--(axis cs:1.5+2.04003751751791,3.03030303030303)
--(axis cs:1.5+2.0397231434139,3)
--(axis cs:1.5+2.03917911146893,2.96969696969697)
--(axis cs:1.5+2.03838440475177,2.93939393939394)
--(axis cs:1.5+2.03733326079044,2.90909090909091)
--(axis cs:1.5+2.03603378734272,2.87878787878788)
--(axis cs:1.5+2.03450618303765,2.84848484848485)
--(axis cs:1.5+2.03278065586435,2.81818181818182)
--(axis cs:1.5+2.03089514185862,2.78787878787879)
--(axis cs:1.5+2.02889293068738,2.75757575757576)
--(axis cs:1.5+2.02682030347324,2.72727272727273)
--(axis cs:1.5+2.02472428104469,2.6969696969697)
--(axis cs:1.5+2.02265056835056,2.66666666666667)
--(axis cs:1.5+2.02064176408627,2.63636363636364)
--(axis cs:1.5+2.01873588508046,2.60606060606061)
--(axis cs:1.5+2.01696523433171,2.57575757575758)
--(axis cs:1.5+2.01535562141925,2.54545454545455)
--(axis cs:1.5+2.0139259258122,2.51515151515152)
--(axis cs:1.5+2.0126879785078,2.48484848484848)
--(axis cs:1.5+2.01164672615017,2.45454545454545)
--(axis cs:1.5+2.01080063456152,2.42424242424242)
--(axis cs:1.5+2.01014228526607,2.39393939393939)
--(axis cs:1.5+2.0096591185533,2.36363636363636)
--(axis cs:1.5+2.00933427912187,2.33333333333333)
--(axis cs:1.5+2.00914752447081,2.3030303030303)
--(axis cs:1.5+2.00907616108796,2.27272727272727)
--(axis cs:1.5+2.00909597838913,2.24242424242424)
--(axis cs:1.5+2.0091821547603,2.21212121212121)
--(axis cs:1.5+2.00931011367813,2.18181818181818)
--(axis cs:1.5+2.00945631070562,2.15151515151515)
--(axis cs:1.5+2.00959893436303,2.12121212121212)
--(axis cs:1.5+2.00971850578469,2.09090909090909)
--(axis cs:1.5+2.00979836407182,2.06060606060606)
--(axis cs:1.5+2.00982502669958,2.03030303030303)
--(axis cs:1.5+2.00978841749618,2)
--cycle;

\path [draw=blue, fill=white!50.1960784313725!blue, opacity=0.3]
(axis cs:8+3.07409960450909,3)
--(axis cs:8+2.92590039549091,3)
--(axis cs:8+2.92568516370678,3.02020202020202)
--(axis cs:8+2.92568836029515,3.04040404040404)
--(axis cs:8+2.92589446371027,3.06060606060606)
--(axis cs:8+2.92628352209349,3.08080808080808)
--(axis cs:8+2.92683128468762,3.1010101010101)
--(axis cs:8+2.92750941160449,3.12121212121212)
--(axis cs:8+2.92828575999362,3.14141414141414)
--(axis cs:8+2.92912474341221,3.16161616161616)
--(axis cs:8+2.9299877600822,3.18181818181818)
--(axis cs:8+2.93083368475047,3.2020202020202)
--(axis cs:8+2.93161941804206,3.22222222222222)
--(axis cs:8+2.93230048650445,3.24242424242424)
--(axis cs:8+2.93283168596566,3.26262626262626)
--(axis cs:8+2.9331677603455,3.28282828282828)
--(axis cs:8+2.93326410764077,3.3030303030303)
--(axis cs:8+2.93307750442354,3.32323232323232)
--(axis cs:8+2.93256683982065,3.34343434343434)
--(axis cs:8+2.93169384956185,3.36363636363636)
--(axis cs:8+2.93042384028197,3.38383838383838)
--(axis cs:8+2.92872639383603,3.4040404040404)
--(axis cs:8+2.92657604094539,3.42424242424242)
--(axis cs:8+2.92395289305996,3.44444444444444)
--(axis cs:8+2.92084322092925,3.46464646464646)
--(axis cs:8+2.91723996806939,3.48484848484848)
--(axis cs:8+2.9131431871467,3.50505050505051)
--(axis cs:8+2.9085603873301,3.52525252525253)
--(axis cs:8+2.9035067809552,3.54545454545455)
--(axis cs:8+2.89800541844998,3.56565656565657)
--(axis cs:8+2.89208720144666,3.58585858585859)
--(axis cs:8+2.88579076538557,3.60606060606061)
--(axis cs:8+2.87916222472799,3.62626262626263)
--(axis cs:8+2.87225477613972,3.64646464646465)
--(axis cs:8+2.86512815766765,3.66666666666667)
--(axis cs:8+2.85784796496531,3.68686868686869)
--(axis cs:8+2.85048482896513,3.70707070707071)
--(axis cs:8+2.84311346295591,3.72727272727273)
--(axis cs:8+2.83581159069595,3.74747474747475)
--(axis cs:8+2.82865877084944,3.76767676767677)
--(axis cs:8+2.82173513654193,3.78787878787879)
--(axis cs:8+2.81512007204806,3.80808080808081)
--(axis cs:8+2.80889085141352,3.82828282828283)
--(axis cs:8+2.8031212660429,3.84848484848485)
--(axis cs:8+2.79788026984251,3.86868686868687)
--(axis cs:8+2.79323067129996,3.88888888888889)
--(axis cs:8+2.78922790184725,3.90909090909091)
--(axis cs:8+2.78591888895796,3.92929292929293)
--(axis cs:8+2.78334106067599,3.94949494949495)
--(axis cs:8+2.78152150569965,3.96969696969697)
--(axis cs:8+2.78047630982429,3.98989898989899)
--(axis cs:8+2.78021008558307,4.01010101010101)
--(axis cs:8+2.78071570745021,4.03030303030303)
--(axis cs:8+2.7819742601374,4.05050505050505)
--(axis cs:8+2.78395520248863,4.07070707070707)
--(axis cs:8+2.78661674443436,4.09090909090909)
--(axis cs:8+2.78990642957424,4.11111111111111)
--(axis cs:8+2.79376191137834,4.13131313131313)
--(axis cs:8+2.79811190687387,4.15151515151515)
--(axis cs:8+2.80287730813509,4.17171717171717)
--(axis cs:8+2.80797242900945,4.19191919191919)
--(axis cs:8+2.81330636234785,4.21212121212121)
--(axis cs:8+2.8187844215855,4.23232323232323)
--(axis cs:8+2.82430963982988,4.25252525252525)
--(axis cs:8+2.82978429961232,4.27272727272727)
--(axis cs:8+2.83511146707987,4.29292929292929)
--(axis cs:8+2.84019650555409,4.31313131313131)
--(axis cs:8+2.84494854495671,4.33333333333333)
--(axis cs:8+2.84928188548629,4.35353535353535)
--(axis cs:8+2.85311731601134,4.37373737373737)
--(axis cs:8+2.85638332981737,4.39393939393939)
--(axis cs:8+2.85901722251645,4.41414141414141)
--(axis cs:8+2.86096605902279,4.43434343434343)
--(axis cs:8+2.8621874984669,4.45454545454546)
--(axis cs:8+2.86265046773653,4.47474747474747)
--(axis cs:8+2.86233567599397,4.49494949494949)
--(axis cs:8+2.86123596404698,4.51515151515152)
--(axis cs:8+2.85935648388788,4.53535353535354)
--(axis cs:8+2.85671470511654,4.55555555555556)
--(axis cs:8+2.85334024639628,4.57575757575758)
--(axis cs:8+2.84927453162304,4.5959595959596)
--(axis cs:8+2.84457027218253,4.61616161616162)
--(axis cs:8+2.83929077857929,4.63636363636364)
--(axis cs:8+2.83350910687957,4.65656565656566)
--(axis cs:8+2.8273070478304,4.67676767676768)
--(axis cs:8+2.82077396918482,4.6969696969697)
--(axis cs:8+2.81400552463791,4.71717171717172)
--(axis cs:8+2.80710224579002,4.73737373737374)
--(axis cs:8+2.80016803660859,4.75757575757576)
--(axis cs:8+2.79330859284217,4.77777777777778)
--(axis cs:8+2.78662977161814,4.7979797979798)
--(axis cs:8+2.78023593888887,4.81818181818182)
--(axis cs:8+2.77422832433847,4.83838383838384)
--(axis cs:8+2.76870341469095,4.85858585858586)
--(axis cs:8+2.76375141695251,4.87878787878788)
--(axis cs:8+2.7594548228828,4.8989898989899)
--(axis cs:8+2.75588710485948,4.91919191919192)
--(axis cs:8+2.75311157125004,4.93939393939394)
--(axis cs:8+2.75118040644728,4.95959595959596)
--(axis cs:8+2.75013391691287,4.97979797979798)
--(axis cs:8+2.75,5)
--(axis cs:8+3.25,5)
--(axis cs:8+3.25,5)
--(axis cs:8+3.24986608308713,4.97979797979798)
--(axis cs:8+3.24881959355272,4.95959595959596)
--(axis cs:8+3.24688842874996,4.93939393939394)
--(axis cs:8+3.24411289514052,4.91919191919192)
--(axis cs:8+3.2405451771172,4.8989898989899)
--(axis cs:8+3.23624858304749,4.87878787878788)
--(axis cs:8+3.23129658530905,4.85858585858586)
--(axis cs:8+3.22577167566153,4.83838383838384)
--(axis cs:8+3.21976406111113,4.81818181818182)
--(axis cs:8+3.21337022838186,4.7979797979798)
--(axis cs:8+3.20669140715783,4.77777777777778)
--(axis cs:8+3.19983196339141,4.75757575757576)
--(axis cs:8+3.19289775420998,4.73737373737374)
--(axis cs:8+3.18599447536209,4.71717171717172)
--(axis cs:8+3.17922603081518,4.6969696969697)
--(axis cs:8+3.1726929521696,4.67676767676768)
--(axis cs:8+3.16649089312043,4.65656565656566)
--(axis cs:8+3.16070922142071,4.63636363636364)
--(axis cs:8+3.15542972781747,4.61616161616162)
--(axis cs:8+3.15072546837696,4.5959595959596)
--(axis cs:8+3.14665975360372,4.57575757575758)
--(axis cs:8+3.14328529488346,4.55555555555556)
--(axis cs:8+3.14064351611212,4.53535353535354)
--(axis cs:8+3.13876403595302,4.51515151515152)
--(axis cs:8+3.13766432400603,4.49494949494949)
--(axis cs:8+3.13734953226347,4.47474747474747)
--(axis cs:8+3.1378125015331,4.45454545454546)
--(axis cs:8+3.13903394097721,4.43434343434343)
--(axis cs:8+3.14098277748355,4.41414141414141)
--(axis cs:8+3.14361667018263,4.39393939393939)
--(axis cs:8+3.14688268398866,4.37373737373737)
--(axis cs:8+3.15071811451371,4.35353535353535)
--(axis cs:8+3.15505145504329,4.33333333333333)
--(axis cs:8+3.15980349444591,4.31313131313131)
--(axis cs:8+3.16488853292013,4.29292929292929)
--(axis cs:8+3.17021570038768,4.27272727272727)
--(axis cs:8+3.17569036017012,4.25252525252525)
--(axis cs:8+3.1812155784145,4.23232323232323)
--(axis cs:8+3.18669363765215,4.21212121212121)
--(axis cs:8+3.19202757099055,4.19191919191919)
--(axis cs:8+3.19712269186491,4.17171717171717)
--(axis cs:8+3.20188809312613,4.15151515151515)
--(axis cs:8+3.20623808862166,4.13131313131313)
--(axis cs:8+3.21009357042576,4.11111111111111)
--(axis cs:8+3.21338325556564,4.09090909090909)
--(axis cs:8+3.21604479751137,4.07070707070707)
--(axis cs:8+3.2180257398626,4.05050505050505)
--(axis cs:8+3.21928429254979,4.03030303030303)
--(axis cs:8+3.21978991441693,4.01010101010101)
--(axis cs:8+3.21952369017571,3.98989898989899)
--(axis cs:8+3.21847849430035,3.96969696969697)
--(axis cs:8+3.21665893932401,3.94949494949495)
--(axis cs:8+3.21408111104204,3.92929292929293)
--(axis cs:8+3.21077209815275,3.90909090909091)
--(axis cs:8+3.20676932870004,3.88888888888889)
--(axis cs:8+3.20211973015749,3.86868686868687)
--(axis cs:8+3.1968787339571,3.84848484848485)
--(axis cs:8+3.19110914858648,3.82828282828283)
--(axis cs:8+3.18487992795194,3.80808080808081)
--(axis cs:8+3.17826486345807,3.78787878787879)
--(axis cs:8+3.17134122915056,3.76767676767677)
--(axis cs:8+3.16418840930405,3.74747474747475)
--(axis cs:8+3.15688653704409,3.72727272727273)
--(axis cs:8+3.14951517103487,3.70707070707071)
--(axis cs:8+3.14215203503469,3.68686868686869)
--(axis cs:8+3.13487184233235,3.66666666666667)
--(axis cs:8+3.12774522386028,3.64646464646465)
--(axis cs:8+3.12083777527201,3.62626262626263)
--(axis cs:8+3.11420923461443,3.60606060606061)
--(axis cs:8+3.10791279855334,3.58585858585859)
--(axis cs:8+3.10199458155002,3.56565656565657)
--(axis cs:8+3.0964932190448,3.54545454545455)
--(axis cs:8+3.0914396126699,3.52525252525253)
--(axis cs:8+3.0868568128533,3.50505050505051)
--(axis cs:8+3.08276003193061,3.48484848484848)
--(axis cs:8+3.07915677907075,3.46464646464646)
--(axis cs:8+3.07604710694004,3.44444444444444)
--(axis cs:8+3.07342395905461,3.42424242424242)
--(axis cs:8+3.07127360616397,3.4040404040404)
--(axis cs:8+3.06957615971803,3.38383838383838)
--(axis cs:8+3.06830615043815,3.36363636363636)
--(axis cs:8+3.06743316017935,3.34343434343434)
--(axis cs:8+3.06692249557646,3.32323232323232)
--(axis cs:8+3.06673589235923,3.3030303030303)
--(axis cs:8+3.0668322396545,3.28282828282828)
--(axis cs:8+3.06716831403434,3.26262626262626)
--(axis cs:8+3.06769951349555,3.24242424242424)
--(axis cs:8+3.06838058195794,3.22222222222222)
--(axis cs:8+3.06916631524953,3.2020202020202)
--(axis cs:8+3.0700122399178,3.18181818181818)
--(axis cs:8+3.07087525658779,3.16161616161616)
--(axis cs:8+3.07171424000638,3.14141414141414)
--(axis cs:8+3.07249058839551,3.12121212121212)
--(axis cs:8+3.07316871531238,3.1010101010101)
--(axis cs:8+3.07371647790651,3.08080808080808)
--(axis cs:8+3.07410553628973,3.06060606060606)
--(axis cs:8+3.07431163970485,3.04040404040404)
--(axis cs:8+3.07431483629322,3.02020202020202)
--(axis cs:8+3.07409960450909,3)
--cycle;

\path [draw=blue, fill=white!50.1960784313725!blue, opacity=0.3]
(axis cs:2+4.1216189182553,3)
--(axis cs:2+3.8783810817447,3)
--(axis cs:2+3.87800202594056,3.02020202020202)
--(axis cs:2+3.87792578234129,3.04040404040404)
--(axis cs:2+3.87813651465915,3.06060606060606)
--(axis cs:2+3.87861396598639,3.08080808080808)
--(axis cs:2+3.87933365359652,3.1010101010101)
--(axis cs:2+3.88026713886461,3.12121212121212)
--(axis cs:2+3.88138236917316,3.14141414141414)
--(axis cs:2+3.88264408732157,3.16161616161616)
--(axis cs:2+3.88401430270514,3.18181818181818)
--(axis cs:2+3.88545281739589,3.2020202020202)
--(axis cs:2+3.88691779926,3.22222222222222)
--(axis cs:2+3.88836639339903,3.24242424242424)
--(axis cs:2+3.8897553625121,3.26262626262626)
--(axis cs:2+3.89104174624894,3.28282828282828)
--(axis cs:2+3.89218352925884,3.3030303030303)
--(axis cs:2+3.89314030743591,3.32323232323232)
--(axis cs:2+3.89387394181176,3.34343434343434)
--(axis cs:2+3.89434918964544,3.36363636363636)
--(axis cs:2+3.89453430250117,3.38383838383838)
--(axis cs:2+3.89440158147781,3.4040404040404)
--(axis cs:2+3.89392788025492,3.42424242424242)
--(axis cs:2+3.89309504724066,3.44444444444444)
--(axis cs:2+3.89189029884231,3.46464646464646)
--(axis cs:2+3.89030651672634,3.48484848484848)
--(axis cs:2+3.88834246288692,3.50505050505051)
--(axis cs:2+3.88600290739768,3.52525252525253)
--(axis cs:2+3.8832986648754,3.54545454545455)
--(axis cs:2+3.88024653693318,3.56565656565657)
--(axis cs:2+3.87686915923583,3.58585858585859)
--(axis cs:2+3.87319475318394,3.60606060606061)
--(axis cs:2+3.86925678373153,3.62626262626263)
--(axis cs:2+3.86509352637011,3.64646464646465)
--(axis cs:2+3.86074754786839,3.66666666666667)
--(axis cs:2+3.85626510691777,3.68686868686869)
--(axis cs:2+3.85169548237078,3.70707070707071)
--(axis cs:2+3.84709023824112,3.72727272727273)
--(axis cs:2+3.8425024360253,3.74747474747475)
--(axis cs:2+3.8379858061717,3.76767676767677)
--(axis cs:2+3.83359389162591,3.78787878787879)
--(axis cs:2+3.82937917728724,3.80808080808081)
--(axis cs:2+3.82539221988606,3.82828282828283)
--(axis cs:2+3.82168079320793,3.84848484848485)
--(axis cs:2+3.81828906372347,3.86868686868687)
--(axis cs:2+3.81525681151702,3.88888888888889)
--(axis cs:2+3.81261871093313,3.90909090909091)
--(axis cs:2+3.81040368457741,3.92929292929293)
--(axis cs:2+3.80863434322662,3.94949494949495)
--(axis cs:2+3.80732652283918,3.96969696969697)
--(axis cs:2+3.80648892823817,3.98989898989899)
--(axis cs:2+3.80612289119905,4.01010101010101)
--(axis cs:2+3.80622224865427,4.03030303030303)
--(axis cs:2+3.80677334457335,4.05050505050505)
--(axis cs:2+3.80775515684071,4.07070707070707)
--(axis cs:2+3.80913954818517,4.09090909090909)
--(axis cs:2+3.81089163796912,4.11111111111111)
--(axis cs:2+3.81297028947001,4.13131313131313)
--(axis cs:2+3.81532870523102,4.15151515151515)
--(axis cs:2+3.81791512116264,4.17171717171717)
--(axis cs:2+3.82067358837877,4.19191919191919)
--(axis cs:2+3.82354483027886,4.21212121212121)
--(axis cs:2+3.82646716116321,4.23232323232323)
--(axis cs:2+3.82937745170493,4.25252525252525)
--(axis cs:2+3.83221212590727,4.27272727272727)
--(axis cs:2+3.83490817374649,4.29292929292929)
--(axis cs:2+3.83740416353429,4.31313131313131)
--(axis cs:2+3.83964123811684,4.33333333333333)
--(axis cs:2+3.84156407934641,4.35353535353535)
--(axis cs:2+3.84312182579812,4.37373737373737)
--(axis cs:2+3.84426892944116,4.39393939393939)
--(axis cs:2+3.84496593789162,4.41414141414141)
--(axis cs:2+3.84518018995566,4.43434343434343)
--(axis cs:2+3.84488641340115,4.45454545454546)
--(axis cs:2+3.84406721525765,4.47474747474747)
--(axis cs:2+3.84271345642753,4.49494949494949)
--(axis cs:2+3.84082450398245,4.51515151515152)
--(axis cs:2+3.83840835621005,4.53535353535354)
--(axis cs:2+3.83548163725496,4.55555555555556)
--(axis cs:2+3.83206946005526,4.57575757575758)
--(axis cs:2+3.82820515819799,4.5959595959596)
--(axis cs:2+3.82392988928896,4.61616161616162)
--(axis cs:2+3.81929211443475,4.63636363636364)
--(axis cs:2+3.8143469604443,4.65656565656566)
--(axis cs:2+3.80915547334601,4.67676767676768)
--(axis cs:2+3.80378377375102,4.6969696969697)
--(axis cs:2+3.79830212643647,4.71717171717172)
--(axis cs:2+3.79278393823384,4.73737373737374)
--(axis cs:2+3.7873046998421,4.75757575757576)
--(axis cs:2+3.78194088849955,4.77777777777778)
--(axis cs:2+3.776768849497,4.7979797979798)
--(axis cs:2+3.77186367525642,4.81818181818182)
--(axis cs:2+3.76729810109676,4.83838383838384)
--(axis cs:2+3.76314143683104,4.85858585858586)
--(axis cs:2+3.75945855296419,4.87878787878788)
--(axis cs:2+3.75630893947794,4.8989898989899)
--(axis cs:2+3.75374585399658,4.91919191919192)
--(axis cs:2+3.75181557453837,4.93939393939394)
--(axis cs:2+3.75055677009657,4.95959595959596)
--(axis cs:2+3.75,4.97979797979798)
--(axis cs:2+3.7501673504249,5)
--(axis cs:2+4.2498326495751,5)
--(axis cs:2+4.2498326495751,5)
--(axis cs:2+4.25,4.97979797979798)
--(axis cs:2+4.24944322990343,4.95959595959596)
--(axis cs:2+4.24818442546163,4.93939393939394)
--(axis cs:2+4.24625414600342,4.91919191919192)
--(axis cs:2+4.24369106052206,4.8989898989899)
--(axis cs:2+4.24054144703581,4.87878787878788)
--(axis cs:2+4.23685856316896,4.85858585858586)
--(axis cs:2+4.23270189890324,4.83838383838384)
--(axis cs:2+4.22813632474358,4.81818181818182)
--(axis cs:2+4.223231150503,4.7979797979798)
--(axis cs:2+4.21805911150045,4.77777777777778)
--(axis cs:2+4.2126953001579,4.75757575757576)
--(axis cs:2+4.20721606176616,4.73737373737374)
--(axis cs:2+4.20169787356353,4.71717171717172)
--(axis cs:2+4.19621622624898,4.6969696969697)
--(axis cs:2+4.19084452665399,4.67676767676768)
--(axis cs:2+4.1856530395557,4.65656565656566)
--(axis cs:2+4.18070788556525,4.63636363636364)
--(axis cs:2+4.17607011071104,4.61616161616162)
--(axis cs:2+4.17179484180201,4.5959595959596)
--(axis cs:2+4.16793053994474,4.57575757575758)
--(axis cs:2+4.16451836274504,4.55555555555556)
--(axis cs:2+4.16159164378995,4.53535353535354)
--(axis cs:2+4.15917549601755,4.51515151515152)
--(axis cs:2+4.15728654357247,4.49494949494949)
--(axis cs:2+4.15593278474235,4.47474747474747)
--(axis cs:2+4.15511358659885,4.45454545454546)
--(axis cs:2+4.15481981004434,4.43434343434343)
--(axis cs:2+4.15503406210838,4.41414141414141)
--(axis cs:2+4.15573107055884,4.39393939393939)
--(axis cs:2+4.15687817420188,4.37373737373737)
--(axis cs:2+4.15843592065359,4.35353535353535)
--(axis cs:2+4.16035876188316,4.33333333333333)
--(axis cs:2+4.16259583646571,4.31313131313131)
--(axis cs:2+4.16509182625351,4.29292929292929)
--(axis cs:2+4.16778787409273,4.27272727272727)
--(axis cs:2+4.17062254829507,4.25252525252525)
--(axis cs:2+4.17353283883679,4.23232323232323)
--(axis cs:2+4.17645516972114,4.21212121212121)
--(axis cs:2+4.17932641162123,4.19191919191919)
--(axis cs:2+4.18208487883736,4.17171717171717)
--(axis cs:2+4.18467129476898,4.15151515151515)
--(axis cs:2+4.18702971052999,4.13131313131313)
--(axis cs:2+4.18910836203088,4.11111111111111)
--(axis cs:2+4.19086045181483,4.09090909090909)
--(axis cs:2+4.19224484315929,4.07070707070707)
--(axis cs:2+4.19322665542665,4.05050505050505)
--(axis cs:2+4.19377775134573,4.03030303030303)
--(axis cs:2+4.19387710880095,4.01010101010101)
--(axis cs:2+4.19351107176183,3.98989898989899)
--(axis cs:2+4.19267347716082,3.96969696969697)
--(axis cs:2+4.19136565677338,3.94949494949495)
--(axis cs:2+4.18959631542259,3.92929292929293)
--(axis cs:2+4.18738128906687,3.90909090909091)
--(axis cs:2+4.18474318848298,3.88888888888889)
--(axis cs:2+4.18171093627653,3.86868686868687)
--(axis cs:2+4.17831920679207,3.84848484848485)
--(axis cs:2+4.17460778011394,3.82828282828283)
--(axis cs:2+4.17062082271276,3.80808080808081)
--(axis cs:2+4.16640610837409,3.78787878787879)
--(axis cs:2+4.1620141938283,3.76767676767677)
--(axis cs:2+4.1574975639747,3.74747474747475)
--(axis cs:2+4.15290976175888,3.72727272727273)
--(axis cs:2+4.14830451762922,3.70707070707071)
--(axis cs:2+4.14373489308223,3.68686868686869)
--(axis cs:2+4.13925245213161,3.66666666666667)
--(axis cs:2+4.13490647362989,3.64646464646465)
--(axis cs:2+4.13074321626847,3.62626262626263)
--(axis cs:2+4.12680524681606,3.60606060606061)
--(axis cs:2+4.12313084076417,3.58585858585859)
--(axis cs:2+4.11975346306682,3.56565656565657)
--(axis cs:2+4.1167013351246,3.54545454545455)
--(axis cs:2+4.11399709260232,3.52525252525253)
--(axis cs:2+4.11165753711308,3.50505050505051)
--(axis cs:2+4.10969348327366,3.48484848484848)
--(axis cs:2+4.10810970115769,3.46464646464646)
--(axis cs:2+4.10690495275934,3.44444444444444)
--(axis cs:2+4.10607211974508,3.42424242424242)
--(axis cs:2+4.10559841852219,3.4040404040404)
--(axis cs:2+4.10546569749883,3.38383838383838)
--(axis cs:2+4.10565081035456,3.36363636363636)
--(axis cs:2+4.10612605818824,3.34343434343434)
--(axis cs:2+4.10685969256409,3.32323232323232)
--(axis cs:2+4.10781647074116,3.3030303030303)
--(axis cs:2+4.10895825375106,3.28282828282828)
--(axis cs:2+4.1102446374879,3.26262626262626)
--(axis cs:2+4.11163360660097,3.24242424242424)
--(axis cs:2+4.11308220074,3.22222222222222)
--(axis cs:2+4.11454718260411,3.2020202020202)
--(axis cs:2+4.11598569729486,3.18181818181818)
--(axis cs:2+4.11735591267843,3.16161616161616)
--(axis cs:2+4.11861763082684,3.14141414141414)
--(axis cs:2+4.11973286113539,3.12121212121212)
--(axis cs:2+4.12066634640348,3.1010101010101)
--(axis cs:2+4.12138603401361,3.08080808080808)
--(axis cs:2+4.12186348534085,3.06060606060606)
--(axis cs:2+4.12207421765871,3.04040404040404)
--(axis cs:2+4.12199797405944,3.02020202020202)
--(axis cs:2+4.1216189182553,3)
--cycle;

\path [draw=blue, fill=white!50.1960784313725!blue, opacity=0.3]
(axis cs:3.5+5.07963703759422,1)
--(axis cs:3.5+4.92036296240578,1)
--(axis cs:3.5+4.91717841114724,1.04040404040404)
--(axis cs:3.5+4.91398079488391,1.08080808080808)
--(axis cs:3.5+4.91075836760932,1.12121212121212)
--(axis cs:3.5+4.9074990623839,1.16161616161616)
--(axis cs:3.5+4.90419129218573,1.2020202020202)
--(axis cs:3.5+4.90082476124145,1.24242424242424)
--(axis cs:3.5+4.89739124275781,1.28282828282828)
--(axis cs:3.5+4.8938852782717,1.32323232323232)
--(axis cs:3.5+4.89030475572025,1.36363636363636)
--(axis cs:3.5+4.88665132785807,1.4040404040404)
--(axis cs:3.5+4.88293063970951,1.44444444444444)
--(axis cs:3.5+4.87915234306567,1.48484848484848)
--(axis cs:3.5+4.8753298871853,1.52525252525253)
--(axis cs:3.5+4.87148008725978,1.56565656565657)
--(axis cs:3.5+4.86762248516585,1.60606060606061)
--(axis cs:3.5+4.86377852979212,1.64646464646465)
--(axis cs:3.5+4.85997061599145,1.68686868686869)
--(axis cs:3.5+4.85622103120763,1.72727272727273)
--(axis cs:3.5+4.85255086634695,1.76767676767677)
--(axis cs:3.5+4.84897895193161,1.80808080808081)
--(axis cs:3.5+4.84552088156176,1.84848484848485)
--(axis cs:3.5+4.84218818200876,1.88888888888889)
--(axis cs:3.5+4.83898768286623,1.92929292929293)
--(axis cs:3.5+4.83592112883605,1.96969696969697)
--(axis cs:3.5+4.83298506488796,2.01010101010101)
--(axis cs:3.5+4.8301710093797,2.05050505050505)
--(axis cs:3.5+4.82746591360625,2.09090909090909)
--(axis cs:3.5+4.82485288913782,2.13131313131313)
--(axis cs:3.5+4.82231216774839,2.17171717171717)
--(axis cs:3.5+4.8198222437787,2.21212121212121)
--(axis cs:3.5+4.81736113640225,2.25252525252525)
--(axis cs:3.5+4.81490770032662,2.29292929292929)
--(axis cs:3.5+4.81244290863103,2.33333333333333)
--(axis cs:3.5+4.80995103114509,2.37373737373737)
--(axis cs:3.5+4.80742063616787,2.41414141414141)
--(axis cs:3.5+4.80484535227644,2.45454545454545)
--(axis cs:3.5+4.80222434004993,2.49494949494949)
--(axis cs:3.5+4.79956244003826,2.53535353535354)
--(axis cs:3.5+4.79686998229551,2.57575757575758)
--(axis cs:3.5+4.79416226315637,2.61616161616162)
--(axis cs:3.5+4.79145871542183,2.65656565656566)
--(axis cs:3.5+4.78878181746227,2.6969696969697)
--(axis cs:3.5+4.78615580370421,2.73737373737374)
--(axis cs:3.5+4.78360525242786,2.77777777777778)
--(axis cs:3.5+4.78115363584525,2.81818181818182)
--(axis cs:3.5+4.77882192139232,2.85858585858586)
--(axis cs:3.5+4.77662731169876,2.8989898989899)
--(axis cs:3.5+4.77458220377672,2.93939393939394)
--(axis cs:3.5+4.77269343592014,2.97979797979798)
--(axis cs:3.5+4.77096187428507,3.02020202020202)
--(axis cs:3.5+4.76938237107738,3.06060606060606)
--(axis cs:3.5+4.76794410389736,3.1010101010101)
--(axis cs:3.5+4.76663128243676,3.14141414141414)
--(axis cs:3.5+4.76542418583318,3.18181818181818)
--(axis cs:3.5+4.76430047299441,3.22222222222222)
--(axis cs:3.5+4.7632366904455,3.26262626262626)
--(axis cs:3.5+4.76220988887757,3.3030303030303)
--(axis cs:3.5+4.76119925148043,3.34343434343434)
--(axis cs:3.5+4.76018763489255,3.38383838383838)
--(axis cs:3.5+4.7591629274144,3.42424242424242)
--(axis cs:3.5+4.75811913883817,3.46464646464646)
--(axis cs:3.5+4.75705715131191,3.50505050505051)
--(axis cs:3.5+4.75598508020315,3.54545454545455)
--(axis cs:3.5+4.75491821679063,3.58585858585859)
--(axis cs:3.5+4.75387854941347,3.62626262626263)
--(axis cs:3.5+4.75289388493358,3.66666666666667)
--(axis cs:3.5+4.75199661647334,3.70707070707071)
--(axis cs:3.5+4.75122220489199,3.74747474747475)
--(axis cs:3.5+4.75060745903227,3.78787878787879)
--(axis cs:3.5+4.75018871231469,3.82828282828283)
--(axis cs:3.5+4.75,3.86868686868687)
--(axis cs:3.5+4.75007134196027,3.90909090909091)
--(axis cs:3.5+4.7504272300565,3.94949494949495)
--(axis cs:3.5+4.75108540756658,3.98989898989899)
--(axis cs:3.5+4.7520560112525,4.03030303030303)
--(axis cs:3.5+4.7533411256309,4.07070707070707)
--(axis cs:3.5+4.75493477509654,4.11111111111111)
--(axis cs:3.5+4.756823354195,4.15151515151515)
--(axis cs:3.5+4.75898647107722,4.19191919191919)
--(axis cs:3.5+4.76139815550422,4.23232323232323)
--(axis cs:3.5+4.76402836210331,4.27272727272727)
--(axis cs:3.5+4.76684468310703,4.31313131313131)
--(axis cs:3.5+4.76981417346268,4.35353535353535)
--(axis cs:3.5+4.77290518558989,4.39393939393939)
--(axis cs:3.5+4.77608911143556,4.43434343434343)
--(axis cs:3.5+4.77934193571464,4.47474747474747)
--(axis cs:3.5+4.78264551586421,4.51515151515152)
--(axis cs:3.5+4.78598852049577,4.55555555555556)
--(axis cs:3.5+4.78936697796416,4.5959595959596)
--(axis cs:3.5+4.79278440885037,4.63636363636364)
--(axis cs:3.5+4.79625153933957,4.67676767676768)
--(axis cs:3.5+4.79978561530193,4.71717171717172)
--(axis cs:3.5+4.80340935804999,4.75757575757576)
--(axis cs:3.5+4.80714962108918,4.7979797979798)
--(axis cs:3.5+4.81103582173986,4.83838383838384)
--(axis cs:3.5+4.8150982315894,4.87878787878788)
--(axis cs:3.5+4.81936621491989,4.91919191919192)
--(axis cs:3.5+4.82386650444414,4.95959595959596)
--(axis cs:3.5+4.82862159906016,5)
--(axis cs:3.5+5.17137840093984,5)
--(axis cs:3.5+5.17137840093984,5)
--(axis cs:3.5+5.17613349555586,4.95959595959596)
--(axis cs:3.5+5.18063378508011,4.91919191919192)
--(axis cs:3.5+5.1849017684106,4.87878787878788)
--(axis cs:3.5+5.18896417826014,4.83838383838384)
--(axis cs:3.5+5.19285037891082,4.7979797979798)
--(axis cs:3.5+5.19659064195001,4.75757575757576)
--(axis cs:3.5+5.20021438469807,4.71717171717172)
--(axis cs:3.5+5.20374846066043,4.67676767676768)
--(axis cs:3.5+5.20721559114963,4.63636363636364)
--(axis cs:3.5+5.21063302203584,4.5959595959596)
--(axis cs:3.5+5.21401147950423,4.55555555555556)
--(axis cs:3.5+5.21735448413579,4.51515151515152)
--(axis cs:3.5+5.22065806428536,4.47474747474747)
--(axis cs:3.5+5.22391088856444,4.43434343434343)
--(axis cs:3.5+5.22709481441011,4.39393939393939)
--(axis cs:3.5+5.23018582653732,4.35353535353535)
--(axis cs:3.5+5.23315531689297,4.31313131313131)
--(axis cs:3.5+5.23597163789669,4.27272727272727)
--(axis cs:3.5+5.23860184449578,4.23232323232323)
--(axis cs:3.5+5.24101352892278,4.19191919191919)
--(axis cs:3.5+5.243176645805,4.15151515151515)
--(axis cs:3.5+5.24506522490346,4.11111111111111)
--(axis cs:3.5+5.2466588743691,4.07070707070707)
--(axis cs:3.5+5.2479439887475,4.03030303030303)
--(axis cs:3.5+5.24891459243342,3.98989898989899)
--(axis cs:3.5+5.2495727699435,3.94949494949495)
--(axis cs:3.5+5.24992865803973,3.90909090909091)
--(axis cs:3.5+5.25,3.86868686868687)
--(axis cs:3.5+5.24981128768531,3.82828282828283)
--(axis cs:3.5+5.24939254096773,3.78787878787879)
--(axis cs:3.5+5.24877779510801,3.74747474747475)
--(axis cs:3.5+5.24800338352666,3.70707070707071)
--(axis cs:3.5+5.24710611506642,3.66666666666667)
--(axis cs:3.5+5.24612145058653,3.62626262626263)
--(axis cs:3.5+5.24508178320937,3.58585858585859)
--(axis cs:3.5+5.24401491979685,3.54545454545455)
--(axis cs:3.5+5.24294284868809,3.50505050505051)
--(axis cs:3.5+5.24188086116183,3.46464646464646)
--(axis cs:3.5+5.2408370725856,3.42424242424242)
--(axis cs:3.5+5.23981236510745,3.38383838383838)
--(axis cs:3.5+5.23880074851957,3.34343434343434)
--(axis cs:3.5+5.23779011112243,3.3030303030303)
--(axis cs:3.5+5.2367633095545,3.26262626262626)
--(axis cs:3.5+5.23569952700559,3.22222222222222)
--(axis cs:3.5+5.23457581416682,3.18181818181818)
--(axis cs:3.5+5.23336871756324,3.14141414141414)
--(axis cs:3.5+5.23205589610264,3.1010101010101)
--(axis cs:3.5+5.23061762892262,3.06060606060606)
--(axis cs:3.5+5.22903812571493,3.02020202020202)
--(axis cs:3.5+5.22730656407986,2.97979797979798)
--(axis cs:3.5+5.22541779622328,2.93939393939394)
--(axis cs:3.5+5.22337268830124,2.8989898989899)
--(axis cs:3.5+5.22117807860768,2.85858585858586)
--(axis cs:3.5+5.21884636415475,2.81818181818182)
--(axis cs:3.5+5.21639474757214,2.77777777777778)
--(axis cs:3.5+5.21384419629579,2.73737373737374)
--(axis cs:3.5+5.21121818253773,2.6969696969697)
--(axis cs:3.5+5.20854128457817,2.65656565656566)
--(axis cs:3.5+5.20583773684363,2.61616161616162)
--(axis cs:3.5+5.20313001770449,2.57575757575758)
--(axis cs:3.5+5.20043755996174,2.53535353535354)
--(axis cs:3.5+5.19777565995007,2.49494949494949)
--(axis cs:3.5+5.19515464772356,2.45454545454545)
--(axis cs:3.5+5.19257936383213,2.41414141414141)
--(axis cs:3.5+5.19004896885491,2.37373737373737)
--(axis cs:3.5+5.18755709136897,2.33333333333333)
--(axis cs:3.5+5.18509229967338,2.29292929292929)
--(axis cs:3.5+5.18263886359775,2.25252525252525)
--(axis cs:3.5+5.1801777562213,2.21212121212121)
--(axis cs:3.5+5.17768783225161,2.17171717171717)
--(axis cs:3.5+5.17514711086218,2.13131313131313)
--(axis cs:3.5+5.17253408639375,2.09090909090909)
--(axis cs:3.5+5.1698289906203,2.05050505050505)
--(axis cs:3.5+5.16701493511204,2.01010101010101)
--(axis cs:3.5+5.16407887116395,1.96969696969697)
--(axis cs:3.5+5.16101231713377,1.92929292929293)
--(axis cs:3.5+5.15781181799124,1.88888888888889)
--(axis cs:3.5+5.15447911843824,1.84848484848485)
--(axis cs:3.5+5.15102104806839,1.80808080808081)
--(axis cs:3.5+5.14744913365305,1.76767676767677)
--(axis cs:3.5+5.14377896879237,1.72727272727273)
--(axis cs:3.5+5.14002938400855,1.68686868686869)
--(axis cs:3.5+5.13622147020788,1.64646464646465)
--(axis cs:3.5+5.13237751483415,1.60606060606061)
--(axis cs:3.5+5.12851991274022,1.56565656565657)
--(axis cs:3.5+5.1246701128147,1.52525252525253)
--(axis cs:3.5+5.12084765693433,1.48484848484848)
--(axis cs:3.5+5.11706936029049,1.44444444444444)
--(axis cs:3.5+5.11334867214193,1.4040404040404)
--(axis cs:3.5+5.10969524427975,1.36363636363636)
--(axis cs:3.5+5.1061147217283,1.32323232323232)
--(axis cs:3.5+5.10260875724219,1.28282828282828)
--(axis cs:3.5+5.09917523875855,1.24242424242424)
--(axis cs:3.5+5.09580870781427,1.2020202020202)
--(axis cs:3.5+5.0925009376161,1.16161616161616)
--(axis cs:3.5+5.08924163239068,1.12121212121212)
--(axis cs:3.5+5.08601920511609,1.08080808080808)
--(axis cs:3.5+5.08282158885276,1.04040404040404)
--(axis cs:3.5+5.07963703759422,1)
--cycle;

\path [draw=black, very thick]
(axis cs:1,3)
--(axis cs:1,5);

\path [draw=black, very thick]
(axis cs:1.5+2,4)
--(axis cs:1.5+2,5);

\path [draw=black, very thick]
(axis cs:8+3,4)
--(axis cs:8+3,5);

\path [draw=black, very thick]
(axis cs:2+4,4)
--(axis cs:2+4,5);

\path [draw=black, very thick]
(axis cs:3.5+5,2)
--(axis cs:3.5+5,4);

\path [draw=black]
(axis cs:1,1)
--(axis cs:1,5);

\path [draw=black]
(axis cs:1.5+2,2.5)
--(axis cs:1.5+2,5);

\path [draw=black]
(axis cs:8+3,3)
--(axis cs:8+3,5);

\path [draw=black]
(axis cs:2+4,3)
--(axis cs:2+4,5);

\path [draw=black]
(axis cs:3.5+5,1)
--(axis cs:3.5+5,5);







\addplot [only marks, mark=*, draw=blue, fill=blue, colormap/viridis]
table{%
x                      y
1 4
3.5 4
11 4
6 4
8.5 3
};
\draw (axis cs:1.1,3.76408450704225) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 3.76};
\draw (axis cs:1.5+2.1,4.35714285714286) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 4.36};
\draw (axis cs:8+3.1,4.32692307692308) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 4.33};
\draw (axis cs:2+4.1,4.23214285714286) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 4.23};
\draw (axis cs:3.5+5.1,3.33333333333333) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 3.33};
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
1 3.76408450704225
3.5 4.35714285714286
11 4.32692307692308
6 4.23214285714286
8.5 3.33333333333333
};
%\addlegendentry{mean}





\path [draw=red, fill=white!50.1960784313725!red, opacity=0.3]
(axis cs:1+1.24888300048101,1)
--(axis cs:1+0.75111699951899,1)
--(axis cs:1+0.75,1.04040404040404)
--(axis cs:1+0.75060722698378,1.08080808080808)
--(axis cs:1+0.752807142070971,1.12121212121212)
--(axis cs:1+0.756418283393664,1.16161616161616)
--(axis cs:1+0.761217875333411,1.2020202020202)
--(axis cs:1+0.766952593729155,1.24242424242424)
--(axis cs:1+0.773350884792519,1.28282828282828)
--(axis cs:1+0.780136133459677,1.32323232323232)
--(axis cs:1+0.787039921614335,1.36363636363636)
--(axis cs:1+0.793814612231985,1.4040404040404)
--(axis cs:1+0.800244541831347,1.44444444444444)
--(axis cs:1+0.806155196726907,1.48484848484848)
--(axis cs:1+0.811419881202578,1.52525252525253)
--(axis cs:1+0.81596354799854,1.56565656565657)
--(axis cs:1+0.819763641776306,1.60606060606061)
--(axis cs:1+0.822847992002824,1.64646464646465)
--(axis cs:1+0.825289970537192,1.68686868686869)
--(axis cs:1+0.827201289587834,1.72727272727273)
--(axis cs:1+0.828722947747623,1.76767676767677)
--(axis cs:1+0.830014927840452,1.80808080808081)
--(axis cs:1+0.831245305278229,1.84848484848485)
--(axis cs:1+0.832579437330794,1.88888888888889)
--(axis cs:1+0.834169872837906,1.92929292929293)
--(axis cs:1+0.836147551875967,1.96969696969697)
--(axis cs:1+0.838614761612188,2.01010101010101)
--(axis cs:1+0.841640185908559,2.05050505050505)
--(axis cs:1+0.84525624146983,2.09090909090909)
--(axis cs:1+0.849458742513912,2.13131313131313)
--(axis cs:1+0.854208789181526,2.17171717171717)
--(axis cs:1+0.859436641647709,2.21212121212121)
--(axis cs:1+0.865047230313818,2.25252525252525)
--(axis cs:1+0.870926868884982,2.29292929292929)
--(axis cs:1+0.876950685710636,2.33333333333333)
--(axis cs:1+0.882990271217558,2.37373737373737)
--(axis cs:1+0.888921054918217,2.41414141414141)
--(axis cs:1+0.894628971425119,2.45454545454545)
--(axis cs:1+0.900016046349815,2.49494949494949)
--(axis cs:1+0.905004623696967,2.53535353535354)
--(axis cs:1+0.909540059281205,2.57575757575758)
--(axis cs:1+0.913591812379172,2.61616161616162)
--(axis cs:1+0.917152973079133,2.65656565656566)
--(axis cs:1+0.920238359087899,2.6969696969697)
--(axis cs:1+0.922881397637863,2.73737373737374)
--(axis cs:1+0.925130071459215,2.77777777777778)
--(axis cs:1+0.927042249855005,2.81818181818182)
--(axis cs:1+0.928680745541833,2.85858585858586)
--(axis cs:1+0.930108435327229,2.8989898989899)
--(axis cs:1+0.931383759407122,2.93939393939394)
--(axis cs:1+0.932556872698568,2.97979797979798)
--(axis cs:1+0.933666665651483,3.02020202020202)
--(axis cs:1+0.934738805494119,3.06060606060606)
--(axis cs:1+0.935784876294601,3.1010101010101)
--(axis cs:1+0.936802622093654,3.14141414141414)
--(axis cs:1+0.937777226065547,3.18181818181818)
--(axis cs:1+0.93868349421934,3.22222222222222)
--(axis cs:1+0.939488758039193,3.26262626262626)
--(axis cs:1+0.940156269464173,3.3030303030303)
--(axis cs:1+0.940648835701998,3.34343434343434)
--(axis cs:1+0.940932431659806,3.38383838383838)
--(axis cs:1+0.94097953445789,3.42424242424242)
--(axis cs:1+0.940771946879004,3.46464646464646)
--(axis cs:1+0.940302913167102,3.50505050505051)
--(axis cs:1+0.939578379042366,3.54545454545455)
--(axis cs:1+0.938617305224369,3.58585858585859)
--(axis cs:1+0.937451006739976,3.62626262626263)
--(axis cs:1+0.936121555099898,3.66666666666667)
--(axis cs:1+0.934679343183942,3.70707070707071)
--(axis cs:1+0.933179969570749,3.74747474747475)
--(axis cs:1+0.931680646549017,3.78787878787879)
--(axis cs:1+0.930236371100941,3.82828282828283)
--(axis cs:1+0.928896118377949,3.86868686868687)
--(axis cs:1+0.9276993210585,3.90909090909091)
--(axis cs:1+0.926672884920832,3.94949494949495)
--(axis cs:1+0.925828961452517,3.98989898989899)
--(axis cs:1+0.925163653873855,4.03030303030303)
--(axis cs:1+0.92465677608021,4.07070707070707)
--(axis cs:1+0.924272718071969,4.11111111111111)
--(axis cs:1+0.923962400465542,4.15151515151515)
--(axis cs:1+0.923666229109726,4.19191919191919)
--(axis cs:1+0.923317893255658,4.23232323232323)
--(axis cs:1+0.922848791581537,4.27272727272727)
--(axis cs:1+0.92219282365303,4.31313131313131)
--(axis cs:1+0.921291253401945,4.35353535353535)
--(axis cs:1+0.920097338297216,4.39393939393939)
--(axis cs:1+0.918580424332016,4.43434343434343)
--(axis cs:1+0.916729232817677,4.47474747474747)
--(axis cs:1+0.91455410906749,4.51515151515152)
--(axis cs:1+0.9120880629608,4.55555555555556)
--(axis cs:1+0.909386503579156,4.5959595959596)
--(axis cs:1+0.906525650151959,4.63636363636364)
--(axis cs:1+0.903599684315538,4.67676767676768)
--(axis cs:1+0.900716788696242,4.71717171717172)
--(axis cs:1+0.897994288603287,4.75757575757576)
--(axis cs:1+0.89555317209238,4.7979797979798)
--(axis cs:1+0.893512304565205,4.83838383838384)
--(axis cs:1+0.891982674290529,4.87878787878788)
--(axis cs:1+0.891062003109477,4.91919191919192)
--(axis cs:1+0.890830032102087,4.95959595959596)
--(axis cs:1+0.891344746828205,5)
--(axis cs:1+1.10865525317179,5)
--(axis cs:1+1.10865525317179,5)
--(axis cs:1+1.10916996789791,4.95959595959596)
--(axis cs:1+1.10893799689052,4.91919191919192)
--(axis cs:1+1.10801732570947,4.87878787878788)
--(axis cs:1+1.1064876954348,4.83838383838384)
--(axis cs:1+1.10444682790762,4.7979797979798)
--(axis cs:1+1.10200571139671,4.75757575757576)
--(axis cs:1+1.09928321130376,4.71717171717172)
--(axis cs:1+1.09640031568446,4.67676767676768)
--(axis cs:1+1.09347434984804,4.63636363636364)
--(axis cs:1+1.09061349642084,4.5959595959596)
--(axis cs:1+1.0879119370392,4.55555555555556)
--(axis cs:1+1.08544589093251,4.51515151515152)
--(axis cs:1+1.08327076718232,4.47474747474747)
--(axis cs:1+1.08141957566798,4.43434343434343)
--(axis cs:1+1.07990266170278,4.39393939393939)
--(axis cs:1+1.07870874659806,4.35353535353535)
--(axis cs:1+1.07780717634697,4.31313131313131)
--(axis cs:1+1.07715120841846,4.27272727272727)
--(axis cs:1+1.07668210674434,4.23232323232323)
--(axis cs:1+1.07633377089027,4.19191919191919)
--(axis cs:1+1.07603759953446,4.15151515151515)
--(axis cs:1+1.07572728192803,4.11111111111111)
--(axis cs:1+1.07534322391979,4.07070707070707)
--(axis cs:1+1.07483634612614,4.03030303030303)
--(axis cs:1+1.07417103854748,3.98989898989899)
--(axis cs:1+1.07332711507917,3.94949494949495)
--(axis cs:1+1.0723006789415,3.90909090909091)
--(axis cs:1+1.07110388162205,3.86868686868687)
--(axis cs:1+1.06976362889906,3.82828282828283)
--(axis cs:1+1.06831935345098,3.78787878787879)
--(axis cs:1+1.06682003042925,3.74747474747475)
--(axis cs:1+1.06532065681606,3.70707070707071)
--(axis cs:1+1.0638784449001,3.66666666666667)
--(axis cs:1+1.06254899326002,3.62626262626263)
--(axis cs:1+1.06138269477563,3.58585858585859)
--(axis cs:1+1.06042162095763,3.54545454545455)
--(axis cs:1+1.0596970868329,3.50505050505051)
--(axis cs:1+1.059228053121,3.46464646464646)
--(axis cs:1+1.05902046554211,3.42424242424242)
--(axis cs:1+1.05906756834019,3.38383838383838)
--(axis cs:1+1.059351164298,3.34343434343434)
--(axis cs:1+1.05984373053583,3.3030303030303)
--(axis cs:1+1.06051124196081,3.26262626262626)
--(axis cs:1+1.06131650578066,3.22222222222222)
--(axis cs:1+1.06222277393445,3.18181818181818)
--(axis cs:1+1.06319737790635,3.14141414141414)
--(axis cs:1+1.0642151237054,3.1010101010101)
--(axis cs:1+1.06526119450588,3.06060606060606)
--(axis cs:1+1.06633333434852,3.02020202020202)
--(axis cs:1+1.06744312730143,2.97979797979798)
--(axis cs:1+1.06861624059288,2.93939393939394)
--(axis cs:1+1.06989156467277,2.8989898989899)
--(axis cs:1+1.07131925445817,2.85858585858586)
--(axis cs:1+1.07295775014499,2.81818181818182)
--(axis cs:1+1.07486992854079,2.77777777777778)
--(axis cs:1+1.07711860236214,2.73737373737374)
--(axis cs:1+1.0797616409121,2.6969696969697)
--(axis cs:1+1.08284702692087,2.65656565656566)
--(axis cs:1+1.08640818762083,2.61616161616162)
--(axis cs:1+1.0904599407188,2.57575757575758)
--(axis cs:1+1.09499537630303,2.53535353535354)
--(axis cs:1+1.09998395365018,2.49494949494949)
--(axis cs:1+1.10537102857488,2.45454545454545)
--(axis cs:1+1.11107894508178,2.41414141414141)
--(axis cs:1+1.11700972878244,2.37373737373737)
--(axis cs:1+1.12304931428936,2.33333333333333)
--(axis cs:1+1.12907313111502,2.29292929292929)
--(axis cs:1+1.13495276968618,2.25252525252525)
--(axis cs:1+1.14056335835229,2.21212121212121)
--(axis cs:1+1.14579121081847,2.17171717171717)
--(axis cs:1+1.15054125748609,2.13131313131313)
--(axis cs:1+1.15474375853017,2.09090909090909)
--(axis cs:1+1.15835981409144,2.05050505050505)
--(axis cs:1+1.16138523838781,2.01010101010101)
--(axis cs:1+1.16385244812403,1.96969696969697)
--(axis cs:1+1.16583012716209,1.92929292929293)
--(axis cs:1+1.16742056266921,1.88888888888889)
--(axis cs:1+1.16875469472177,1.84848484848485)
--(axis cs:1+1.16998507215955,1.80808080808081)
--(axis cs:1+1.17127705225238,1.76767676767677)
--(axis cs:1+1.17279871041217,1.72727272727273)
--(axis cs:1+1.17471002946281,1.68686868686869)
--(axis cs:1+1.17715200799718,1.64646464646465)
--(axis cs:1+1.18023635822369,1.60606060606061)
--(axis cs:1+1.18403645200146,1.56565656565657)
--(axis cs:1+1.18858011879742,1.52525252525253)
--(axis cs:1+1.19384480327309,1.48484848484848)
--(axis cs:1+1.19975545816865,1.44444444444444)
--(axis cs:1+1.20618538776802,1.4040404040404)
--(axis cs:1+1.21296007838566,1.36363636363636)
--(axis cs:1+1.21986386654032,1.32323232323232)
--(axis cs:1+1.22664911520748,1.28282828282828)
--(axis cs:1+1.23304740627084,1.24242424242424)
--(axis cs:1+1.23878212466659,1.2020202020202)
--(axis cs:1+1.24358171660634,1.16161616161616)
--(axis cs:1+1.24719285792903,1.12121212121212)
--(axis cs:1+1.24939277301622,1.08080808080808)
--(axis cs:1+1.25,1.04040404040404)
--(axis cs:1+1.24888300048101,1)
--cycle;

\path [draw=red, fill=white!50.1960784313725!red, opacity=0.3]
(axis cs:2.5+2.25,1)
--(axis cs:2.5+1.75,1)
--(axis cs:2.5+1.75083727170154,1.02020202020202)
--(axis cs:2.5+1.75334718019026,1.04040404040404)
--(axis cs:2.5+1.75747772381982,1.06060606060606)
--(axis cs:2.5+1.7631445540638,1.08080808080808)
--(axis cs:2.5+1.77023366354331,1.1010101010101)
--(axis cs:2.5+1.77860498471192,1.12121212121212)
--(axis cs:2.5+1.78809673046208,1.14141414141414)
--(axis cs:2.5+1.79853027797049,1.16161616161616)
--(axis cs:2.5+1.80971537878098,1.18181818181818)
--(axis cs:2.5+1.821455472193,1.2020202020202)
--(axis cs:2.5+1.83355288540262,1.22222222222222)
--(axis cs:2.5+1.84581372164223,1.24242424242424)
--(axis cs:2.5+1.8580522651879,1.26262626262626)
--(axis cs:2.5+1.87009476738506,1.28282828282828)
--(axis cs:2.5+1.88178251823582,1.3030303030303)
--(axis cs:2.5+1.89297415086076,1.32323232323232)
--(axis cs:2.5+1.90354716857534,1.34343434343434)
--(axis cs:2.5+1.91339872388538,1.36363636363636)
--(axis cs:2.5+1.92244571324486,1.38383838383838)
--(axis cs:2.5+1.93062427924029,1.4040404040404)
--(axis cs:2.5+1.93788883182935,1.42424242424242)
--(axis cs:2.5+1.94421071180182,1.44444444444444)
--(axis cs:2.5+1.94957662274974,1.46464646464646)
--(axis cs:2.5+1.95398695304877,1.48484848484848)
--(axis cs:2.5+1.95745409761869,1.50505050505051)
--(axis cs:2.5+1.96000087184718,1.52525252525253)
--(axis cs:2.5+1.96165908855824,1.54545454545455)
--(axis cs:2.5+1.9624683449448,1.56565656565657)
--(axis cs:2.5+1.96247504164105,1.58585858585859)
--(axis cs:2.5+1.96173163219136,1.60606060606061)
--(axis cs:2.5+1.9602960795275,1.62626262626263)
--(axis cs:2.5+1.9582314779255,1.64646464646465)
--(axis cs:2.5+1.95560578523328,1.66666666666667)
--(axis cs:2.5+1.95249160159395,1.68686868686869)
--(axis cs:2.5+1.94896592776175,1.70707070707071)
--(axis cs:2.5+1.94510983841517,1.72727272727273)
--(axis cs:2.5+1.9410080132907,1.74747474747475)
--(axis cs:2.5+1.93674808087012,1.76767676767677)
--(axis cs:2.5+1.9324197448745,1.78787878787879)
--(axis cs:2.5+1.92811368186023,1.80808080808081)
--(axis cs:2.5+1.92392021754,1.82828282828283)
--(axis cs:2.5+1.91992780875255,1.84848484848485)
--(axis cs:2.5+1.91622137597023,1.86868686868687)
--(axis cs:2.5+1.91288054663649,1.88888888888889)
--(axis cs:2.5+1.90997788140372,1.90909090909091)
--(axis cs:2.5+1.90757716266442,1.92929292929293)
--(axis cs:2.5+1.90573182709807,1.94949494949495)
--(axis cs:2.5+1.90448362108474,1.96969696969697)
--(axis cs:2.5+1.90386154990612,1.98989898989899)
--(axis cs:2.5+1.9038811791498,2.01010101010101)
--(axis cs:2.5+1.90454433044517,2.03030303030303)
--(axis cs:2.5+1.90583919463857,2.05050505050505)
--(axis cs:2.5+1.90774086498632,2.07070707070707)
--(axis cs:2.5+1.91021227222447,2.09090909090909)
--(axis cs:2.5+1.91320548377567,2.11111111111111)
--(axis cs:2.5+1.91666331208807,2.13131313131313)
--(axis cs:2.5+1.92052116319659,2.15151515151515)
--(axis cs:2.5+1.92470904682695,2.17171717171717)
--(axis cs:2.5+1.92915366419835,2.19191919191919)
--(axis cs:2.5+1.93378048926841,2.21212121212121)
--(axis cs:2.5+1.93851576332667,2.23232323232323)
--(axis cs:2.5+1.94328833111016,2.25252525252525)
--(axis cs:2.5+1.94803125826787,2.27272727272727)
--(axis cs:2.5+1.95268318414288,2.29292929292929)
--(axis cs:2.5+1.95718937946663,2.31313131313131)
--(axis cs:2.5+1.96150249463757,2.33333333333333)
--(axis cs:2.5+1.96558299980091,2.35353535353535)
--(axis cs:2.5+1.96939933208373,2.37373737373737)
--(axis cs:2.5+1.97292777736098,2.39393939393939)
--(axis cs:2.5+1.97615212331972,2.41414141414141)
--(axis cs:2.5+1.97906312705427,2.43434343434343)
--(axis cs:2.5+1.98165784387897,2.45454545454545)
--(axis cs:2.5+1.98393886460128,2.47474747474747)
--(axis cs:2.5+1.98591350643765,2.49494949494949)
--(axis cs:2.5+1.98759299849064,2.51515151515152)
--(axis cs:2.5+1.98899169674113,2.53535353535354)
--(axis cs:2.5+1.99012635639207,2.55555555555556)
--(axis cs:2.5+1.99101548168577,2.57575757575758)
--(axis cs:2.5+1.99167876553012,2.5959595959596)
--(axis cs:2.5+1.99213662387783,2.61616161616162)
--(axis cs:2.5+1.99240982319627,2.63636363636364)
--(axis cs:2.5+1.99251919383838,2.65656565656566)
--(axis cs:2.5+1.99248541787881,2.67676767676768)
--(axis cs:2.5+1.99232887711257,2.6969696969697)
--(axis cs:2.5+1.99206954543858,2.71717171717172)
--(axis cs:2.5+1.99172690969502,2.73737373737374)
--(axis cs:2.5+1.99131990403767,2.75757575757576)
--(axis cs:2.5+1.99086684496308,2.77777777777778)
--(axis cs:2.5+1.99038535684175,2.7979797979798)
--(axis cs:2.5+1.98989228108664,2.81818181818182)
--(axis cs:2.5+1.98940356557652,2.83838383838384)
--(axis cs:2.5+1.98893413442321,2.85858585858586)
--(axis cs:2.5+1.98849774138084,2.87878787878788)
--(axis cs:2.5+1.98810681293808,2.8989898989899)
--(axis cs:2.5+1.9877722892477,2.91919191919192)
--(axis cs:2.5+1.98750347241702,2.93939393939394)
--(axis cs:2.5+1.9873078922469,2.95959595959596)
--(axis cs:2.5+1.98719119926162,2.97979797979798)
--(axis cs:2.5+1.98715709386358,3)
--(axis cs:2.5+2.01284290613642,3)
--(axis cs:2.5+2.01284290613642,3)
--(axis cs:2.5+2.01280880073838,2.97979797979798)
--(axis cs:2.5+2.0126921077531,2.95959595959596)
--(axis cs:2.5+2.01249652758298,2.93939393939394)
--(axis cs:2.5+2.0122277107523,2.91919191919192)
--(axis cs:2.5+2.01189318706192,2.8989898989899)
--(axis cs:2.5+2.01150225861916,2.87878787878788)
--(axis cs:2.5+2.01106586557679,2.85858585858586)
--(axis cs:2.5+2.01059643442348,2.83838383838384)
--(axis cs:2.5+2.01010771891336,2.81818181818182)
--(axis cs:2.5+2.00961464315825,2.7979797979798)
--(axis cs:2.5+2.00913315503692,2.77777777777778)
--(axis cs:2.5+2.00868009596233,2.75757575757576)
--(axis cs:2.5+2.00827309030498,2.73737373737374)
--(axis cs:2.5+2.00793045456142,2.71717171717172)
--(axis cs:2.5+2.00767112288743,2.6969696969697)
--(axis cs:2.5+2.00751458212119,2.67676767676768)
--(axis cs:2.5+2.00748080616162,2.65656565656566)
--(axis cs:2.5+2.00759017680373,2.63636363636364)
--(axis cs:2.5+2.00786337612217,2.61616161616162)
--(axis cs:2.5+2.00832123446988,2.5959595959596)
--(axis cs:2.5+2.00898451831423,2.57575757575758)
--(axis cs:2.5+2.00987364360793,2.55555555555556)
--(axis cs:2.5+2.01100830325887,2.53535353535354)
--(axis cs:2.5+2.01240700150936,2.51515151515152)
--(axis cs:2.5+2.01408649356235,2.49494949494949)
--(axis cs:2.5+2.01606113539872,2.47474747474747)
--(axis cs:2.5+2.01834215612103,2.45454545454545)
--(axis cs:2.5+2.02093687294573,2.43434343434343)
--(axis cs:2.5+2.02384787668028,2.41414141414141)
--(axis cs:2.5+2.02707222263902,2.39393939393939)
--(axis cs:2.5+2.03060066791627,2.37373737373737)
--(axis cs:2.5+2.03441700019909,2.35353535353535)
--(axis cs:2.5+2.03849750536243,2.33333333333333)
--(axis cs:2.5+2.04281062053337,2.31313131313131)
--(axis cs:2.5+2.04731681585712,2.29292929292929)
--(axis cs:2.5+2.05196874173213,2.27272727272727)
--(axis cs:2.5+2.05671166888984,2.25252525252525)
--(axis cs:2.5+2.06148423667333,2.23232323232323)
--(axis cs:2.5+2.06621951073159,2.21212121212121)
--(axis cs:2.5+2.07084633580165,2.19191919191919)
--(axis cs:2.5+2.07529095317305,2.17171717171717)
--(axis cs:2.5+2.07947883680341,2.15151515151515)
--(axis cs:2.5+2.08333668791193,2.13131313131313)
--(axis cs:2.5+2.08679451622433,2.11111111111111)
--(axis cs:2.5+2.08978772777553,2.09090909090909)
--(axis cs:2.5+2.09225913501368,2.07070707070707)
--(axis cs:2.5+2.09416080536143,2.05050505050505)
--(axis cs:2.5+2.09545566955483,2.03030303030303)
--(axis cs:2.5+2.0961188208502,2.01010101010101)
--(axis cs:2.5+2.09613845009388,1.98989898989899)
--(axis cs:2.5+2.09551637891526,1.96969696969697)
--(axis cs:2.5+2.09426817290193,1.94949494949495)
--(axis cs:2.5+2.09242283733558,1.92929292929293)
--(axis cs:2.5+2.09002211859628,1.90909090909091)
--(axis cs:2.5+2.08711945336351,1.88888888888889)
--(axis cs:2.5+2.08377862402977,1.86868686868687)
--(axis cs:2.5+2.08007219124745,1.84848484848485)
--(axis cs:2.5+2.07607978246,1.82828282828283)
--(axis cs:2.5+2.07188631813977,1.80808080808081)
--(axis cs:2.5+2.0675802551255,1.78787878787879)
--(axis cs:2.5+2.06325191912988,1.76767676767677)
--(axis cs:2.5+2.0589919867093,1.74747474747475)
--(axis cs:2.5+2.05489016158483,1.72727272727273)
--(axis cs:2.5+2.05103407223825,1.70707070707071)
--(axis cs:2.5+2.04750839840605,1.68686868686869)
--(axis cs:2.5+2.04439421476672,1.66666666666667)
--(axis cs:2.5+2.0417685220745,1.64646464646465)
--(axis cs:2.5+2.0397039204725,1.62626262626263)
--(axis cs:2.5+2.03826836780864,1.60606060606061)
--(axis cs:2.5+2.03752495835895,1.58585858585859)
--(axis cs:2.5+2.0375316550552,1.56565656565657)
--(axis cs:2.5+2.03834091144176,1.54545454545455)
--(axis cs:2.5+2.03999912815282,1.52525252525253)
--(axis cs:2.5+2.04254590238131,1.50505050505051)
--(axis cs:2.5+2.04601304695123,1.48484848484848)
--(axis cs:2.5+2.05042337725026,1.46464646464646)
--(axis cs:2.5+2.05578928819818,1.44444444444444)
--(axis cs:2.5+2.06211116817065,1.42424242424242)
--(axis cs:2.5+2.06937572075971,1.4040404040404)
--(axis cs:2.5+2.07755428675514,1.38383838383838)
--(axis cs:2.5+2.08660127611462,1.36363636363636)
--(axis cs:2.5+2.09645283142466,1.34343434343434)
--(axis cs:2.5+2.10702584913924,1.32323232323232)
--(axis cs:2.5+2.11821748176418,1.3030303030303)
--(axis cs:2.5+2.12990523261494,1.28282828282828)
--(axis cs:2.5+2.1419477348121,1.26262626262626)
--(axis cs:2.5+2.15418627835777,1.24242424242424)
--(axis cs:2.5+2.16644711459737,1.22222222222222)
--(axis cs:2.5+2.178544527807,1.2020202020202)
--(axis cs:2.5+2.19028462121902,1.18181818181818)
--(axis cs:2.5+2.20146972202951,1.16161616161616)
--(axis cs:2.5+2.21190326953792,1.14141414141414)
--(axis cs:2.5+2.22139501528808,1.12121212121212)
--(axis cs:2.5+2.22976633645669,1.1010101010101)
--(axis cs:2.5+2.2368554459362,1.08080808080808)
--(axis cs:2.5+2.24252227618018,1.06060606060606)
--(axis cs:2.5+2.24665281980974,1.04040404040404)
--(axis cs:2.5+2.24916272829846,1.02020202020202)
--(axis cs:2.5+2.25,1)
--cycle;

\path [draw=red, fill=white!50.1960784313725!red, opacity=0.3]
(axis cs:9+3.16931049089955,1)
--(axis cs:9+2.83068950910045,1)
--(axis cs:9+2.82970614278436,1.03030303030303)
--(axis cs:9+2.82949803883319,1.06060606060606)
--(axis cs:9+2.82998705035253,1.09090909090909)
--(axis cs:9+2.83107185532035,1.12121212121212)
--(axis cs:9+2.8326305528514,1.15151515151515)
--(axis cs:9+2.83452409966038,1.18181818181818)
--(axis cs:9+2.83660048682865,1.21212121212121)
--(axis cs:9+2.83869952567601,1.24242424242424)
--(axis cs:9+2.84065808522368,1.27272727272727)
--(axis cs:9+2.84231560336258,1.3030303030303)
--(axis cs:9+2.8435196800723,1.33333333333333)
--(axis cs:9+2.84413155424556,1.36363636363636)
--(axis cs:9+2.84403126597807,1.39393939393939)
--(axis cs:9+2.84312231348466,1.42424242424242)
--(axis cs:9+2.84133562781773,1.45454545454545)
--(axis cs:9+2.83863270886695,1.48484848484848)
--(axis cs:9+2.83500779215621,1.51515151515152)
--(axis cs:9+2.83048894705391,1.54545454545455)
--(axis cs:9+2.82513804238093,1.57575757575758)
--(axis cs:9+2.81904955410192,1.60606060606061)
--(axis cs:9+2.81234823072775,1.63636363636364)
--(axis cs:9+2.80518567397496,1.66666666666667)
--(axis cs:9+2.79773593368678,1.6969696969697)
--(axis cs:9+2.79019025543152,1.72727272727273)
--(axis cs:9+2.78275115486592,1.75757575757576)
--(axis cs:9+2.7756260231582,1.78787878787879)
--(axis cs:9+2.76902049084813,1.81818181818182)
--(axis cs:9+2.76313179200171,1.84848484848485)
--(axis cs:9+2.75814237521941,1.87878787878788)
--(axis cs:9+2.75421400222967,1.90909090909091)
--(axis cs:9+2.75148255821195,1.93939393939394)
--(axis cs:9+2.75005377101022,1.96969696969697)
--(axis cs:9+2.75,2)
--(axis cs:9+2.75135821113809,2.03030303030303)
--(axis cs:9+2.75412920475994,2.06060606060606)
--(axis cs:9+2.75827810950582,2.09090909090909)
--(axis cs:9+2.76373610211263,2.12121212121212)
--(axis cs:9+2.77040326152868,2.15151515151515)
--(axis cs:9+2.77815241958903,2.18181818181818)
--(axis cs:9+2.78683383170971,2.21212121212121)
--(axis cs:9+2.79628046162512,2.24242424242424)
--(axis cs:9+2.80631365540524,2.27272727272727)
--(axis cs:9+2.81674897247608,2.3030303030303)
--(axis cs:9+2.82740194505785,2.33333333333333)
--(axis cs:9+2.83809355159637,2.36363636363636)
--(axis cs:9+2.84865521308313,2.39393939393939)
--(axis cs:9+2.85893315186696,2.42424242424242)
--(axis cs:9+2.86879198857808,2.45454545454545)
--(axis cs:9+2.87811749189188,2.48484848484848)
--(axis cs:9+2.88681843584581,2.51515151515152)
--(axis cs:9+2.89482755823712,2.54545454545455)
--(axis cs:9+2.90210164949538,2.57575757575758)
--(axis cs:9+2.90862083292005,2.60606060606061)
--(axis cs:9+2.91438712328189,2.63636363636364)
--(axis cs:9+2.91942237090036,2.66666666666667)
--(axis cs:9+2.92376571220905,2.6969696969697)
--(axis cs:9+2.92747065563059,2.72727272727273)
--(axis cs:9+2.93060193370108,2.75757575757576)
--(axis cs:9+2.93323224941589,2.78787878787879)
--(axis cs:9+2.93543903744741,2.81818181818182)
--(axis cs:9+2.93730135001367,2.84848484848485)
--(axis cs:9+2.93889696356411,2.87878787878788)
--(axis cs:9+2.94029978687826,2.90909090909091)
--(axis cs:9+2.94157763436992,2.93939393939394)
--(axis cs:9+2.94279041100734,2.96969696969697)
--(axis cs:9+2.94398873788054,3)
--(axis cs:9+2.94521303057617,3.03030303030303)
--(axis cs:9+2.94649302659979,3.06060606060606)
--(axis cs:9+2.94784774349232,3.09090909090909)
--(axis cs:9+2.94928583634268,3.12121212121212)
--(axis cs:9+2.95080631236346,3.15151515151515)
--(axis cs:9+2.95239955127325,3.18181818181818)
--(axis cs:9+2.95404857355555,3.21212121212121)
--(axis cs:9+2.95573049430721,3.24242424242424)
--(axis cs:9+2.95741809834624,3.27272727272727)
--(axis cs:9+2.95908147243946,3.3030303030303)
--(axis cs:9+2.96068963278791,3.33333333333333)
--(axis cs:9+2.96221209005974,3.36363636363636)
--(axis cs:9+2.96362030002315,3.39393939393939)
--(axis cs:9+2.96488895490563,3.42424242424242)
--(axis cs:9+2.9659970786691,3.45454545454545)
--(axis cs:9+2.96692889811702,3.48484848484848)
--(axis cs:9+2.96767447082496,3.51515151515152)
--(axis cs:9+2.96823006001411,3.54545454545455)
--(axis cs:9+2.96859825540582,3.57575757575758)
--(axis cs:9+2.96878784757103,3.60606060606061)
--(axis cs:9+2.96881347112415,3.63636363636364)
--(axis cs:9+2.96869503913684,3.66666666666667)
--(axis cs:9+2.96845699722152,3.6969696969697)
--(axis cs:9+2.96812743073256,3.72727272727273)
--(axis cs:9+2.96773706235221,3.75757575757576)
--(axis cs:9+2.96731817987825,3.78787878787879)
--(axis cs:9+2.96690353524279,3.81818181818182)
--(axis cs:9+2.96652525562091,3.84848484848485)
--(axis cs:9+2.96621380591967,3.87878787878788)
--(axis cs:9+2.96599703900107,3.90909090909091)
--(axis cs:9+2.96589936575978,3.93939393939394)
--(axis cs:9+2.96594107178184,3.96969696969697)
--(axis cs:9+2.9661378009406,4)
--(axis cs:9+3.0338621990594,4)
--(axis cs:9+3.0338621990594,4)
--(axis cs:9+3.03405892821816,3.96969696969697)
--(axis cs:9+3.03410063424022,3.93939393939394)
--(axis cs:9+3.03400296099893,3.90909090909091)
--(axis cs:9+3.03378619408033,3.87878787878788)
--(axis cs:9+3.03347474437909,3.84848484848485)
--(axis cs:9+3.03309646475721,3.81818181818182)
--(axis cs:9+3.03268182012175,3.78787878787879)
--(axis cs:9+3.03226293764779,3.75757575757576)
--(axis cs:9+3.03187256926744,3.72727272727273)
--(axis cs:9+3.03154300277848,3.6969696969697)
--(axis cs:9+3.03130496086316,3.66666666666667)
--(axis cs:9+3.03118652887585,3.63636363636364)
--(axis cs:9+3.03121215242897,3.60606060606061)
--(axis cs:9+3.03140174459418,3.57575757575758)
--(axis cs:9+3.03176993998589,3.54545454545455)
--(axis cs:9+3.03232552917504,3.51515151515152)
--(axis cs:9+3.03307110188298,3.48484848484848)
--(axis cs:9+3.0340029213309,3.45454545454545)
--(axis cs:9+3.03511104509437,3.42424242424242)
--(axis cs:9+3.03637969997685,3.39393939393939)
--(axis cs:9+3.03778790994026,3.36363636363636)
--(axis cs:9+3.03931036721209,3.33333333333333)
--(axis cs:9+3.04091852756054,3.3030303030303)
--(axis cs:9+3.04258190165376,3.27272727272727)
--(axis cs:9+3.04426950569279,3.24242424242424)
--(axis cs:9+3.04595142644445,3.21212121212121)
--(axis cs:9+3.04760044872675,3.18181818181818)
--(axis cs:9+3.04919368763654,3.15151515151515)
--(axis cs:9+3.05071416365732,3.12121212121212)
--(axis cs:9+3.05215225650768,3.09090909090909)
--(axis cs:9+3.05350697340021,3.06060606060606)
--(axis cs:9+3.05478696942383,3.03030303030303)
--(axis cs:9+3.05601126211946,3)
--(axis cs:9+3.05720958899266,2.96969696969697)
--(axis cs:9+3.05842236563008,2.93939393939394)
--(axis cs:9+3.05970021312174,2.90909090909091)
--(axis cs:9+3.06110303643589,2.87878787878788)
--(axis cs:9+3.06269864998633,2.84848484848485)
--(axis cs:9+3.06456096255259,2.81818181818182)
--(axis cs:9+3.06676775058411,2.78787878787879)
--(axis cs:9+3.06939806629892,2.75757575757576)
--(axis cs:9+3.07252934436941,2.72727272727273)
--(axis cs:9+3.07623428779095,2.6969696969697)
--(axis cs:9+3.08057762909964,2.66666666666667)
--(axis cs:9+3.08561287671811,2.63636363636364)
--(axis cs:9+3.09137916707995,2.60606060606061)
--(axis cs:9+3.09789835050462,2.57575757575758)
--(axis cs:9+3.10517244176288,2.54545454545455)
--(axis cs:9+3.11318156415419,2.51515151515152)
--(axis cs:9+3.12188250810812,2.48484848484848)
--(axis cs:9+3.13120801142192,2.45454545454545)
--(axis cs:9+3.14106684813304,2.42424242424242)
--(axis cs:9+3.15134478691687,2.39393939393939)
--(axis cs:9+3.16190644840363,2.36363636363636)
--(axis cs:9+3.17259805494215,2.33333333333333)
--(axis cs:9+3.18325102752392,2.3030303030303)
--(axis cs:9+3.19368634459476,2.27272727272727)
--(axis cs:9+3.20371953837488,2.24242424242424)
--(axis cs:9+3.21316616829029,2.21212121212121)
--(axis cs:9+3.22184758041097,2.18181818181818)
--(axis cs:9+3.22959673847132,2.15151515151515)
--(axis cs:9+3.23626389788737,2.12121212121212)
--(axis cs:9+3.24172189049418,2.09090909090909)
--(axis cs:9+3.24587079524006,2.06060606060606)
--(axis cs:9+3.24864178886191,2.03030303030303)
--(axis cs:9+3.25,2)
--(axis cs:9+3.24994622898978,1.96969696969697)
--(axis cs:9+3.24851744178805,1.93939393939394)
--(axis cs:9+3.24578599777033,1.90909090909091)
--(axis cs:9+3.24185762478059,1.87878787878788)
--(axis cs:9+3.23686820799829,1.84848484848485)
--(axis cs:9+3.23097950915187,1.81818181818182)
--(axis cs:9+3.2243739768418,1.78787878787879)
--(axis cs:9+3.21724884513408,1.75757575757576)
--(axis cs:9+3.20980974456848,1.72727272727273)
--(axis cs:9+3.20226406631322,1.6969696969697)
--(axis cs:9+3.19481432602504,1.66666666666667)
--(axis cs:9+3.18765176927225,1.63636363636364)
--(axis cs:9+3.18095044589808,1.60606060606061)
--(axis cs:9+3.17486195761907,1.57575757575758)
--(axis cs:9+3.16951105294609,1.54545454545455)
--(axis cs:9+3.16499220784379,1.51515151515152)
--(axis cs:9+3.16136729113305,1.48484848484848)
--(axis cs:9+3.15866437218227,1.45454545454545)
--(axis cs:9+3.15687768651534,1.42424242424242)
--(axis cs:9+3.15596873402193,1.39393939393939)
--(axis cs:9+3.15586844575444,1.36363636363636)
--(axis cs:9+3.1564803199277,1.33333333333333)
--(axis cs:9+3.15768439663742,1.3030303030303)
--(axis cs:9+3.15934191477632,1.27272727272727)
--(axis cs:9+3.16130047432399,1.24242424242424)
--(axis cs:9+3.16339951317135,1.21212121212121)
--(axis cs:9+3.16547590033962,1.18181818181818)
--(axis cs:9+3.1673694471486,1.15151515151515)
--(axis cs:9+3.16892814467965,1.12121212121212)
--(axis cs:9+3.17001294964747,1.09090909090909)
--(axis cs:9+3.17050196116681,1.06060606060606)
--(axis cs:9+3.17029385721564,1.03030303030303)
--(axis cs:9+3.16931049089955,1)
--cycle;

\path [draw=red, fill=white!50.1960784313725!red, opacity=0.3]
(axis cs:3+4.0193263762532,1)
--(axis cs:3+3.9806736237468,1)
--(axis cs:3+3.9787110560472,1.04040404040404)
--(axis cs:3+3.97649710791975,1.08080808080808)
--(axis cs:3+3.97399967562009,1.12121212121212)
--(axis cs:3+3.97118839882947,1.16161616161616)
--(axis cs:3+3.96803643038192,1.2020202020202)
--(axis cs:3+3.96452231575368,1.24242424242424)
--(axis cs:3+3.96063188256884,1.28282828282828)
--(axis cs:3+3.95636002362265,1.32323232323232)
--(axis cs:3+3.95171224586949,1.36363636363636)
--(axis cs:3+3.94670585419421,1.4040404040404)
--(axis cs:3+3.94137064398349,1.44444444444444)
--(axis cs:3+3.93574899144732,1.48484848484848)
--(axis cs:3+3.92989525557085,1.52525252525253)
--(axis cs:3+3.92387444000783,1.56565656565657)
--(axis cs:3+3.91776010583657,1.60606060606061)
--(axis cs:3+3.91163157474772,1.64646464646465)
--(axis cs:3+3.90557051403376,1.68686868686869)
--(axis cs:3+3.89965704622415,1.72727272727273)
--(axis cs:3+3.89396557350898,1.76767676767677)
--(axis cs:3+3.88856054627429,1.80808080808081)
--(axis cs:3+3.8834924324131,1.84848484848485)
--(axis cs:3+3.87879415639732,1.88888888888889)
--(axis cs:3+3.87447827206926,1.92929292929293)
--(axis cs:3+3.87053510951119,1.96969696969697)
--(axis cs:3+3.86693209424409,2.01010101010101)
--(axis cs:3+3.86361437783908,2.05050505050505)
--(axis cs:3+3.86050684561324,2.09090909090909)
--(axis cs:3+3.85751748348643,2.13131313131313)
--(axis cs:3+3.85454199737973,2.17171717171717)
--(axis cs:3+3.85146949052784,2.21212121212121)
--(axis cs:3+3.84818892286976,2.25252525252525)
--(axis cs:3+3.84459600828797,2.29292929292929)
--(axis cs:3+3.84060015536325,2.33333333333333)
--(axis cs:3+3.83613103002425,2.37373737373737)
--(axis cs:3+3.83114431719685,2.41414141414141)
--(axis cs:3+3.82562628487747,2.45454545454545)
--(axis cs:3+3.81959680772731,2.49494949494949)
--(axis cs:3+3.81311058617288,2.53535353535354)
--(axis cs:3+3.80625639711002,2.57575757575758)
--(axis cs:3+3.79915432798065,2.61616161616162)
--(axis cs:3+3.7919510701955,2.65656565656566)
--(axis cs:3+3.78481347264843,2.6969696969697)
--(axis cs:3+3.777920673025,2.73737373737374)
--(axis cs:3+3.77145522553173,2.77777777777778)
--(axis cs:3+3.76559372110944,2.81818181818182)
--(axis cs:3+3.76049744403673,2.85858585858586)
--(axis cs:3+3.75630362282001,2.8989898989899)
--(axis cs:3+3.75311781138736,2.93939393939394)
--(axis cs:3+3.75100787930614,2.97979797979798)
--(axis cs:3+3.75,3.02020202020202)
--(axis cs:3+3.75007690908898,3.06060606060606)
--(axis cs:3+3.75117856838819,3.1010101010101)
--(axis cs:3+3.75320522367039,3.14141414141414)
--(axis cs:3+3.75602269581053,3.18181818181818)
--(axis cs:3+3.75946960534941,3.22222222222222)
--(axis cs:3+3.76336610925165,3.26262626262626)
--(axis cs:3+3.76752363386682,3.3030303030303)
--(axis cs:3+3.77175502618277,3.34343434343434)
--(axis cs:3+3.7758845204683,3.38383838383838)
--(axis cs:3+3.77975693087905,3.42424242424242)
--(axis cs:3+3.78324553146898,3.46464646464646)
--(axis cs:3+3.78625816972382,3.50505050505051)
--(axis cs:3+3.78874127240802,3.54545454545455)
--(axis cs:3+3.79068153559925,3.58585858585859)
--(axis cs:3+3.79210523543794,3.62626262626263)
--(axis cs:3+3.79307524287973,3.66666666666667)
--(axis cs:3+3.79368596514934,3.70707070707071)
--(axis cs:3+3.79405655983183,3.74747474747475)
--(axis cs:3+3.79432286697638,3.78787878787879)
--(axis cs:3+3.79462857427851,3.82828282828283)
--(axis cs:3+3.79511616643436,3.86868686868687)
--(axis cs:3+3.79591821046618,3.90909090909091)
--(axis cs:3+3.79714949487126,3.94949494949495)
--(axis cs:3+3.79890047476188,3.98989898989899)
--(axis cs:3+3.80123238267009,4.03030303030303)
--(axis cs:3+3.80417425197033,4.07070707070707)
--(axis cs:3+3.80772197468555,4.11111111111111)
--(axis cs:3+3.81183938618576,4.15151515151515)
--(axis cs:3+3.81646124441,4.19191919191919)
--(axis cs:3+3.82149785867023,4.23232323232323)
--(axis cs:3+3.82684102970438,4.27272727272727)
--(axis cs:3+3.8323708938225,4.31313131313131)
--(axis cs:3+3.83796322330924,4.35353535353535)
--(axis cs:3+3.84349672428846,4.39393939393939)
--(axis cs:3+3.84885989157316,4.43434343434343)
--(axis cs:3+3.85395702525133,4.47474747474747)
--(axis cs:3+3.858713081853,4.51515151515152)
--(axis cs:3+3.86307711853797,4.55555555555556)
--(axis cs:3+3.86702418556103,4.5959595959596)
--(axis cs:3+3.87055562359839,4.63636363636364)
--(axis cs:3+3.87369782166646,4.67676767676768)
--(axis cs:3+3.87649958211628,4.71717171717172)
--(axis cs:3+3.87902831618114,4.75757575757576)
--(axis cs:3+3.88136535259813,4.7979797979798)
--(axis cs:3+3.88360068010117,4.83838383838384)
--(axis cs:3+3.885827460779,4.87878787878788)
--(axis cs:3+3.88813664559604,4.91919191919192)
--(axis cs:3+3.89061199740099,4.95959595959596)
--(axis cs:3+3.89332578335105,5)
--(axis cs:3+4.10667421664895,5)
--(axis cs:3+4.10667421664895,5)
--(axis cs:3+4.10938800259901,4.95959595959596)
--(axis cs:3+4.11186335440396,4.91919191919192)
--(axis cs:3+4.114172539221,4.87878787878788)
--(axis cs:3+4.11639931989883,4.83838383838384)
--(axis cs:3+4.11863464740187,4.7979797979798)
--(axis cs:3+4.12097168381886,4.75757575757576)
--(axis cs:3+4.12350041788372,4.71717171717172)
--(axis cs:3+4.12630217833354,4.67676767676768)
--(axis cs:3+4.12944437640161,4.63636363636364)
--(axis cs:3+4.13297581443897,4.5959595959596)
--(axis cs:3+4.13692288146203,4.55555555555556)
--(axis cs:3+4.141286918147,4.51515151515152)
--(axis cs:3+4.14604297474867,4.47474747474747)
--(axis cs:3+4.15114010842684,4.43434343434343)
--(axis cs:3+4.15650327571154,4.39393939393939)
--(axis cs:3+4.16203677669076,4.35353535353535)
--(axis cs:3+4.1676291061775,4.31313131313131)
--(axis cs:3+4.17315897029562,4.27272727272727)
--(axis cs:3+4.17850214132977,4.23232323232323)
--(axis cs:3+4.18353875559,4.19191919191919)
--(axis cs:3+4.18816061381424,4.15151515151515)
--(axis cs:3+4.19227802531445,4.11111111111111)
--(axis cs:3+4.19582574802967,4.07070707070707)
--(axis cs:3+4.19876761732991,4.03030303030303)
--(axis cs:3+4.20109952523812,3.98989898989899)
--(axis cs:3+4.20285050512874,3.94949494949495)
--(axis cs:3+4.20408178953382,3.90909090909091)
--(axis cs:3+4.20488383356564,3.86868686868687)
--(axis cs:3+4.20537142572149,3.82828282828283)
--(axis cs:3+4.20567713302362,3.78787878787879)
--(axis cs:3+4.20594344016817,3.74747474747475)
--(axis cs:3+4.20631403485066,3.70707070707071)
--(axis cs:3+4.20692475712027,3.66666666666667)
--(axis cs:3+4.20789476456206,3.62626262626263)
--(axis cs:3+4.20931846440075,3.58585858585859)
--(axis cs:3+4.21125872759198,3.54545454545455)
--(axis cs:3+4.21374183027618,3.50505050505051)
--(axis cs:3+4.21675446853102,3.46464646464646)
--(axis cs:3+4.22024306912095,3.42424242424242)
--(axis cs:3+4.2241154795317,3.38383838383838)
--(axis cs:3+4.22824497381723,3.34343434343434)
--(axis cs:3+4.23247636613318,3.3030303030303)
--(axis cs:3+4.23663389074836,3.26262626262626)
--(axis cs:3+4.24053039465059,3.22222222222222)
--(axis cs:3+4.24397730418947,3.18181818181818)
--(axis cs:3+4.24679477632961,3.14141414141414)
--(axis cs:3+4.24882143161181,3.1010101010101)
--(axis cs:3+4.24992309091102,3.06060606060606)
--(axis cs:3+4.25,3.02020202020202)
--(axis cs:3+4.24899212069386,2.97979797979798)
--(axis cs:3+4.24688218861264,2.93939393939394)
--(axis cs:3+4.24369637717999,2.8989898989899)
--(axis cs:3+4.23950255596327,2.85858585858586)
--(axis cs:3+4.23440627889056,2.81818181818182)
--(axis cs:3+4.22854477446827,2.77777777777778)
--(axis cs:3+4.222079326975,2.73737373737374)
--(axis cs:3+4.21518652735157,2.6969696969697)
--(axis cs:3+4.2080489298045,2.65656565656566)
--(axis cs:3+4.20084567201935,2.61616161616162)
--(axis cs:3+4.19374360288998,2.57575757575758)
--(axis cs:3+4.18688941382712,2.53535353535354)
--(axis cs:3+4.18040319227269,2.49494949494949)
--(axis cs:3+4.17437371512253,2.45454545454545)
--(axis cs:3+4.16885568280315,2.41414141414141)
--(axis cs:3+4.16386896997575,2.37373737373737)
--(axis cs:3+4.15939984463675,2.33333333333333)
--(axis cs:3+4.15540399171203,2.29292929292929)
--(axis cs:3+4.15181107713024,2.25252525252525)
--(axis cs:3+4.14853050947216,2.21212121212121)
--(axis cs:3+4.14545800262027,2.17171717171717)
--(axis cs:3+4.14248251651357,2.13131313131313)
--(axis cs:3+4.13949315438676,2.09090909090909)
--(axis cs:3+4.13638562216092,2.05050505050505)
--(axis cs:3+4.13306790575591,2.01010101010101)
--(axis cs:3+4.12946489048881,1.96969696969697)
--(axis cs:3+4.12552172793074,1.92929292929293)
--(axis cs:3+4.12120584360268,1.88888888888889)
--(axis cs:3+4.1165075675869,1.84848484848485)
--(axis cs:3+4.11143945372571,1.80808080808081)
--(axis cs:3+4.10603442649102,1.76767676767677)
--(axis cs:3+4.10034295377585,1.72727272727273)
--(axis cs:3+4.09442948596624,1.68686868686869)
--(axis cs:3+4.08836842525228,1.64646464646465)
--(axis cs:3+4.08223989416343,1.60606060606061)
--(axis cs:3+4.07612555999217,1.56565656565657)
--(axis cs:3+4.07010474442915,1.52525252525253)
--(axis cs:3+4.06425100855269,1.48484848484848)
--(axis cs:3+4.05862935601651,1.44444444444444)
--(axis cs:3+4.05329414580579,1.4040404040404)
--(axis cs:3+4.04828775413051,1.36363636363636)
--(axis cs:3+4.04363997637735,1.32323232323232)
--(axis cs:3+4.03936811743116,1.28282828282828)
--(axis cs:3+4.03547768424632,1.24242424242424)
--(axis cs:3+4.03196356961808,1.2020202020202)
--(axis cs:3+4.02881160117053,1.16161616161616)
--(axis cs:3+4.02600032437991,1.12121212121212)
--(axis cs:3+4.02350289208025,1.08080808080808)
--(axis cs:3+4.0212889439528,1.04040404040404)
--(axis cs:3+4.0193263762532,1)
--cycle;

\path [draw=red, fill=white!50.1960784313725!red, opacity=0.3]
(axis cs:4.5+5.13542298951153,1)
--(axis cs:4.5+4.86457701048847,1)
--(axis cs:4.5+4.85896150824339,1.04040404040404)
--(axis cs:4.5+4.85332142556876,1.08080808080808)
--(axis cs:4.5+4.8476596864572,1.12121212121212)
--(axis cs:4.5+4.84198040132671,1.16161616161616)
--(axis cs:4.5+4.83628938931593,1.2020202020202)
--(axis cs:4.5+4.83059466914672,1.24242424242424)
--(axis cs:4.5+4.82490689137453,1.28282828282828)
--(axis cs:4.5+4.81923968594153,1.32323232323232)
--(axis cs:4.5+4.81360990141316,1.36363636363636)
--(axis cs:4.5+4.80803771606172,1.4040404040404)
--(axis cs:4.5+4.80254660593464,1.44444444444444)
--(axis cs:4.5+4.79716316100941,1.48484848484848)
--(axis cs:4.5+4.79191674722972,1.52525252525253)
--(axis cs:4.5+4.78683901932335,1.56565656565657)
--(axis cs:4.5+4.7819632964707,1.60606060606061)
--(axis cs:4.5+4.77732381975537,1.64646464646465)
--(axis cs:4.5+4.77295491651884,1.68686868686869)
--(axis cs:4.5+4.76889010191871,1.72727272727273)
--(axis cs:4.5+4.76516115185476,1.76767676767677)
--(axis cs:4.5+4.76179718374483,1.80808080808081)
--(axis cs:4.5+4.75882378224373,1.84848484848485)
--(axis cs:4.5+4.75626220583496,1.88888888888889)
--(axis cs:4.5+4.75412870731083,1.92929292929293)
--(axis cs:4.5+4.75243399661476,1.96969696969697)
--(axis cs:4.5+4.75118286855968,2.01010101010101)
--(axis cs:4.5+4.75037401085229,2.05050505050505)
--(axis cs:4.5+4.75,2.09090909090909)
--(axis cs:4.5+4.75004748445744,2.13131313131313)
--(axis cs:4.5+4.75049754620788,2.17171717171717)
--(axis cs:4.5+4.75132622429384,2.21212121212121)
--(axis cs:4.5+4.75250517700825,2.25252525252525)
--(axis cs:4.5+4.75400245388173,2.29292929292929)
--(axis cs:4.5+4.75578334453259,2.33333333333333)
--(axis cs:4.5+4.75781126907837,2.37373737373737)
--(axis cs:4.5+4.76004867424109,2.41414141414141)
--(axis cs:4.5+4.76245790050877,2.45454545454545)
--(axis cs:4.5+4.76500198864094,2.49494949494949)
--(axis cs:4.5+4.76764539822787,2.53535353535354)
--(axis cs:4.5+4.7703546166529,2.57575757575758)
--(axis cs:4.5+4.77309864332249,2.61616161616162)
--(axis cs:4.5+4.7758493410314,2.65656565656566)
--(axis cs:4.5+4.77858165341625,2.6969696969697)
--(axis cs:4.5+4.78127369421686,2.73737373737374)
--(axis cs:4.5+4.783906720139,2.77777777777778)
--(axis cs:4.5+4.78646500417203,2.81818181818182)
--(axis cs:4.5+4.78893563000669,2.85858585858586)
--(axis cs:4.5+4.79130823055226,2.8989898989899)
--(axis cs:4.5+4.79357469438848,2.93939393939394)
--(axis cs:4.5+4.79572886332402,2.97979797979798)
--(axis cs:4.5+4.79776624217506,3.02020202020202)
--(axis cs:4.5+4.79968373861708,3.06060606060606)
--(axis cs:4.5+4.80147944675943,3.1010101010101)
--(axis cs:4.5+4.80315248325668,3.14141414141414)
--(axis cs:4.5+4.80470287964588,3.18181818181818)
--(axis cs:4.5+4.80613152953516,3.22222222222222)
--(axis cs:4.5+4.80744018460312,3.26262626262626)
--(axis cs:4.5+4.80863148940209,3.3030303030303)
--(axis cs:4.5+4.80970904193931,3.34343434343434)
--(axis cs:4.5+4.81067746511751,3.38383838383838)
--(axis cs:4.5+4.81154247345085,3.42424242424242)
--(axis cs:4.5+4.81231092004978,3.46464646464646)
--(axis cs:4.5+4.81299081062201,3.50505050505051)
--(axis cs:4.5+4.81359127402095,3.54545454545455)
--(axis cs:4.5+4.81412248247608,3.58585858585859)
--(axis cs:4.5+4.8145955187956,3.62626262626263)
--(axis cs:4.5+4.81502219224232,3.66666666666667)
--(axis cs:4.5+4.81541480913491,3.70707070707071)
--(axis cs:4.5+4.81578590820984,3.74747474747475)
--(axis cs:4.5+4.81614797411514,3.78787878787879)
--(axis cs:4.5+4.81651314485623,3.82828282828283)
--(axis cs:4.5+4.81689293040087,3.86868686868687)
--(axis cs:4.5+4.81729795986653,3.90909090909091)
--(axis cs:4.5+4.81773777372977,3.94949494949495)
--(axis cs:4.5+4.81822067536259,3.98989898989899)
--(axis cs:4.5+4.81875365303841,4.03030303030303)
--(axis cs:4.5+4.8193423795522,4.07070707070707)
--(axis cs:4.5+4.81999129200951,4.11111111111111)
--(axis cs:4.5+4.82070374944319,4.15151515151515)
--(axis cs:4.5+4.82148226101802,4.19191919191919)
--(axis cs:4.5+4.82232877298958,4.23232323232323)
--(axis cs:4.5+4.82324499858257,4.27272727272727)
--(axis cs:4.5+4.82423277179881,4.31313131313131)
--(axis cs:4.5+4.82529440405887,4.35353535353535)
--(axis cs:4.5+4.82643302166231,4.39393939393939)
--(axis cs:4.5+4.82765286238839,4.43434343434343)
--(axis cs:4.5+4.82895951114485,4.47474747474747)
--(axis cs:4.5+4.83036005732617,4.51515151515152)
--(axis cs:4.5+4.83186316031572,4.55555555555556)
--(axis cs:4.5+4.83347901415051,4.5959595959596)
--(axis cs:4.5+4.83521920750958,4.63636363636364)
--(axis cs:4.5+4.83709648060234,4.67676767676768)
--(axis cs:4.5+4.83912438592601,4.71717171717172)
--(axis cs:4.5+4.84131686493623,4.75757575757576)
--(axis cs:4.5+4.84368775716246,4.7979797979798)
--(axis cs:4.5+4.84625026196187,4.83838383838384)
--(axis cs:4.5+4.84901637575748,4.87878787878788)
--(axis cs:4.5+4.85199632911872,4.91919191919192)
--(axis cs:4.5+4.85519804835204,4.95959595959596)
--(axis cs:4.5+4.85862666537844,5)
--(axis cs:4.5+5.14137333462156,5)
--(axis cs:4.5+5.14137333462156,5)
--(axis cs:4.5+5.14480195164796,4.95959595959596)
--(axis cs:4.5+5.14800367088128,4.91919191919192)
--(axis cs:4.5+5.15098362424252,4.87878787878788)
--(axis cs:4.5+5.15374973803813,4.83838383838384)
--(axis cs:4.5+5.15631224283754,4.7979797979798)
--(axis cs:4.5+5.15868313506377,4.75757575757576)
--(axis cs:4.5+5.16087561407399,4.71717171717172)
--(axis cs:4.5+5.16290351939766,4.67676767676768)
--(axis cs:4.5+5.16478079249042,4.63636363636364)
--(axis cs:4.5+5.16652098584949,4.5959595959596)
--(axis cs:4.5+5.16813683968428,4.55555555555556)
--(axis cs:4.5+5.16963994267383,4.51515151515152)
--(axis cs:4.5+5.17104048885515,4.47474747474747)
--(axis cs:4.5+5.17234713761161,4.43434343434343)
--(axis cs:4.5+5.17356697833769,4.39393939393939)
--(axis cs:4.5+5.17470559594113,4.35353535353535)
--(axis cs:4.5+5.17576722820119,4.31313131313131)
--(axis cs:4.5+5.17675500141743,4.27272727272727)
--(axis cs:4.5+5.17767122701042,4.23232323232323)
--(axis cs:4.5+5.17851773898198,4.19191919191919)
--(axis cs:4.5+5.17929625055681,4.15151515151515)
--(axis cs:4.5+5.18000870799049,4.11111111111111)
--(axis cs:4.5+5.1806576204478,4.07070707070707)
--(axis cs:4.5+5.18124634696159,4.03030303030303)
--(axis cs:4.5+5.18177932463741,3.98989898989899)
--(axis cs:4.5+5.18226222627023,3.94949494949495)
--(axis cs:4.5+5.18270204013347,3.90909090909091)
--(axis cs:4.5+5.18310706959913,3.86868686868687)
--(axis cs:4.5+5.18348685514377,3.82828282828283)
--(axis cs:4.5+5.18385202588486,3.78787878787879)
--(axis cs:4.5+5.18421409179016,3.74747474747475)
--(axis cs:4.5+5.18458519086509,3.70707070707071)
--(axis cs:4.5+5.18497780775768,3.66666666666667)
--(axis cs:4.5+5.1854044812044,3.62626262626263)
--(axis cs:4.5+5.18587751752392,3.58585858585859)
--(axis cs:4.5+5.18640872597905,3.54545454545455)
--(axis cs:4.5+5.18700918937799,3.50505050505051)
--(axis cs:4.5+5.18768907995022,3.46464646464646)
--(axis cs:4.5+5.18845752654915,3.42424242424242)
--(axis cs:4.5+5.18932253488249,3.38383838383838)
--(axis cs:4.5+5.19029095806069,3.34343434343434)
--(axis cs:4.5+5.19136851059791,3.3030303030303)
--(axis cs:4.5+5.19255981539688,3.26262626262626)
--(axis cs:4.5+5.19386847046484,3.22222222222222)
--(axis cs:4.5+5.19529712035412,3.18181818181818)
--(axis cs:4.5+5.19684751674332,3.14141414141414)
--(axis cs:4.5+5.19852055324057,3.1010101010101)
--(axis cs:4.5+5.20031626138292,3.06060606060606)
--(axis cs:4.5+5.20223375782494,3.02020202020202)
--(axis cs:4.5+5.20427113667598,2.97979797979798)
--(axis cs:4.5+5.20642530561152,2.93939393939394)
--(axis cs:4.5+5.20869176944774,2.8989898989899)
--(axis cs:4.5+5.21106436999331,2.85858585858586)
--(axis cs:4.5+5.21353499582797,2.81818181818182)
--(axis cs:4.5+5.216093279861,2.77777777777778)
--(axis cs:4.5+5.21872630578314,2.73737373737374)
--(axis cs:4.5+5.22141834658375,2.6969696969697)
--(axis cs:4.5+5.2241506589686,2.65656565656566)
--(axis cs:4.5+5.22690135667751,2.61616161616162)
--(axis cs:4.5+5.2296453833471,2.57575757575758)
--(axis cs:4.5+5.23235460177213,2.53535353535354)
--(axis cs:4.5+5.23499801135906,2.49494949494949)
--(axis cs:4.5+5.23754209949123,2.45454545454545)
--(axis cs:4.5+5.23995132575891,2.41414141414141)
--(axis cs:4.5+5.24218873092163,2.37373737373737)
--(axis cs:4.5+5.24421665546741,2.33333333333333)
--(axis cs:4.5+5.24599754611827,2.29292929292929)
--(axis cs:4.5+5.24749482299175,2.25252525252525)
--(axis cs:4.5+5.24867377570616,2.21212121212121)
--(axis cs:4.5+5.24950245379212,2.17171717171717)
--(axis cs:4.5+5.24995251554256,2.13131313131313)
--(axis cs:4.5+5.25,2.09090909090909)
--(axis cs:4.5+5.24962598914771,2.05050505050505)
--(axis cs:4.5+5.24881713144032,2.01010101010101)
--(axis cs:4.5+5.24756600338524,1.96969696969697)
--(axis cs:4.5+5.24587129268917,1.92929292929293)
--(axis cs:4.5+5.24373779416504,1.88888888888889)
--(axis cs:4.5+5.24117621775627,1.84848484848485)
--(axis cs:4.5+5.23820281625517,1.80808080808081)
--(axis cs:4.5+5.23483884814524,1.76767676767677)
--(axis cs:4.5+5.23110989808129,1.72727272727273)
--(axis cs:4.5+5.22704508348116,1.68686868686869)
--(axis cs:4.5+5.22267618024463,1.64646464646465)
--(axis cs:4.5+5.2180367035293,1.60606060606061)
--(axis cs:4.5+5.21316098067665,1.56565656565657)
--(axis cs:4.5+5.20808325277028,1.52525252525253)
--(axis cs:4.5+5.20283683899059,1.48484848484848)
--(axis cs:4.5+5.19745339406536,1.44444444444444)
--(axis cs:4.5+5.19196228393828,1.4040404040404)
--(axis cs:4.5+5.18639009858684,1.36363636363636)
--(axis cs:4.5+5.18076031405847,1.32323232323232)
--(axis cs:4.5+5.17509310862547,1.28282828282828)
--(axis cs:4.5+5.16940533085328,1.24242424242424)
--(axis cs:4.5+5.16371061068407,1.2020202020202)
--(axis cs:4.5+5.15801959867329,1.16161616161616)
--(axis cs:4.5+5.1523403135428,1.12121212121212)
--(axis cs:4.5+5.14667857443124,1.08080808080808)
--(axis cs:4.5+5.14103849175661,1.04040404040404)
--(axis cs:4.5+5.13542298951153,1)
--cycle;

\path [draw=black, very thick]
(axis cs:1+1,1)
--(axis cs:1+1,4);

\path [draw=black, very thick]
(axis cs:2.5+2,1)
--(axis cs:2.5+2,2);

\path [draw=black, very thick]
(axis cs:9+3,1)
--(axis cs:9+3,2);

\path [draw=black, very thick]
(axis cs:3+4,3)
--(axis cs:3+4,4);

\path [draw=black, very thick]
(axis cs:4.5+5,2)
--(axis cs:4.5+5,4);

\path [draw=black]
(axis cs:1+1,1)
--(axis cs:1+1,5);

\path [draw=black]
(axis cs:2.5+2,1)
--(axis cs:2.5+2,3);

\path [draw=black]
(axis cs:9+3,1)
--(axis cs:9+3,3.5);

\path [draw=black]
(axis cs:3+4,1.5)
--(axis cs:3+4,5);

\path [draw=black]
(axis cs:4.5+5,1)
--(axis cs:4.5+5,5);

\addplot [only marks, mark=*, draw=red, fill=red, colormap/viridis]
table{%
x                      y
2 2
4.5 1
12 2
7 3
9.5 3
};
%\addlegendentry{medians}
\draw (axis cs:1+1.1,2.42334494773519) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 2.42};
\draw (axis cs:2.5+2.1,1.33928571428571) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 1.34};
\draw (axis cs:9+3.1,1.9) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 1.90};
\draw (axis cs:3+4.1,3.36666666666667) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 3.37};
\draw (axis cs:4.5+5.1,2.96153846153846) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 2.96};
\addplot [only marks, mark=*, draw=orange, fill=orange, colormap/viridis]
table{%
x                      y
2 2.42334494773519
4.5 1.33928571428571
12 1.9
7 3.36666666666667
9.5 2.96153846153846
};
\end{axis}

\end{tikzpicture}



==> figures/listening_test/genderscores_old.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,1,1}

\begin{axis}[
%legend cell align={left},
%legend style={at={(0.001,0.2)},anchor=west, fill opacity=0.5, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
%x grid style={white!69.0196078431373!black},
%xmajorgrids,
width=8cm,
height=4cm,
xmin=0.325, xmax=12.875,
xtick style={color=black},
xtick={1.5,4,6.5,9,11.5},
xticklabels={original,synth,{\footnotesize TDPSOLA},global,proposed},
y grid style={white!69.0196078431373!black},
ylabel style={rotate=-90.0},
%ylabel={Female score},
ymajorgrids,
ymin=1, ymax=5,
ytick style={color=black},
ytick={1,2,3,4,5},
yticklabels={{\footnotesize male},,{\footnotesize neutral},,{\footnotesize female}}
]
\path [draw=blue, fill=white!50.1960784313725!blue, opacity=0.3]
(axis cs:1.08102828069065,1)
--(axis cs:0.918971719309346,1)
--(axis cs:0.918746127306682,1.04040404040404)
--(axis cs:0.919145772493071,1.08080808080808)
--(axis cs:0.920122257472659,1.12121212121212)
--(axis cs:0.921607879967323,1.16161616161616)
--(axis cs:0.923518907989366,1.2020202020202)
--(axis cs:0.925759718785505,1.24242424242424)
--(axis cs:0.928227558381255,1.28282828282828)
--(axis cs:0.930817636893132,1.32323232323232)
--(axis cs:0.933428253177088,1.36363636363636)
--(axis cs:0.935965642152848,1.4040404040404)
--(axis cs:0.938348258879267,1.44444444444444)
--(axis cs:0.940510253163145,1.48484848484848)
--(axis cs:0.942403943843164,1.52525252525253)
--(axis cs:0.944001168600207,1.56565656565657)
--(axis cs:0.945293458314701,1.60606060606061)
--(axis cs:0.946291059534896,1.64646464646465)
--(axis cs:0.947020899620995,1.68686868686869)
--(axis cs:0.947523652151596,1.72727272727273)
--(axis cs:0.947850111507332,1.76767676767677)
--(axis cs:0.948057122365592,1.80808080808081)
--(axis cs:0.948203330338748,1.84848484848485)
--(axis cs:0.948345023407686,1.88888888888889)
--(axis cs:0.948532320428988,1.92929292929293)
--(axis cs:0.948805934102716,1.96969696969697)
--(axis cs:0.949194693539566,2.01010101010101)
--(axis cs:0.94971395886426,2.05050505050505)
--(axis cs:0.950365000598346,2.09090909090909)
--(axis cs:0.95113535368768,2.13131313131313)
--(axis cs:0.952000093896401,2.17171717171717)
--(axis cs:0.952923926670331,2.21212121212121)
--(axis cs:0.953863928910137,2.25252525252525)
--(axis cs:0.954772745260159,2.29292929292929)
--(axis cs:0.95560201466493,2.33333333333333)
--(axis cs:0.956305791399604,2.37373737373737)
--(axis cs:0.956843727997061,2.41414141414141)
--(axis cs:0.957183805063636,2.45454545454545)
--(axis cs:0.957304423682226,2.49494949494949)
--(axis cs:0.957195718024158,2.53535353535354)
--(axis cs:0.956859996427473,2.57575757575758)
--(axis cs:0.956311275609499,2.61616161616162)
--(axis cs:0.955573931640036,2.65656565656566)
--(axis cs:0.954680549449999,2.6969696969697)
--(axis cs:0.953669106651605,2.73737373737374)
--(axis cs:0.952579674135376,2.77777777777778)
--(axis cs:0.951450852442837,2.81818181818182)
--(axis cs:0.950316186912558,2.85858585858586)
--(axis cs:0.949200814279755,2.8989898989899)
--(axis cs:0.948118587708148,2.93939393939394)
--(axis cs:0.947069905883645,2.97979797979798)
--(axis cs:0.94604043539987,3.02020202020202)
--(axis cs:0.945000865688569,3.06060606060606)
--(axis cs:0.943907774512175,3.1010101010101)
--(axis cs:0.942705612628155,3.14141414141414)
--(axis cs:0.941329742389222,3.18181818181818)
--(axis cs:0.939710390980126,3.22222222222222)
--(axis cs:0.937777309221638,3.26262626262626)
--(axis cs:0.935464865975954,3.3030303030303)
--(axis cs:0.932717260569815,3.34343434343434)
--(axis cs:0.929493505281003,3.38383838383838)
--(axis cs:0.925771820072375,3.42424242424242)
--(axis cs:0.921553094690323,3.46464646464646)
--(axis cs:0.916863110023477,3.50505050505051)
--(axis cs:0.911753270842659,3.54545454545455)
--(axis cs:0.906299683704613,3.58585858585859)
--(axis cs:0.900600513214617,3.62626262626263)
--(axis cs:0.8947716617019,3.66666666666667)
--(axis cs:0.888940934939934,3.70707070707071)
--(axis cs:0.883240972043562,3.74747474747475)
--(axis cs:0.877801322722806,3.78787878787879)
--(axis cs:0.872740141330812,3.82828282828283)
--(axis cs:0.868156026987214,3.86868686868687)
--(axis cs:0.864120566264147,3.90909090909091)
--(axis cs:0.860672125284114,3.94949494949495)
--(axis cs:0.857811389891045,3.98989898989899)
--(axis cs:0.855499066903206,4.03030303030303)
--(axis cs:0.853656040273432,4.07070707070707)
--(axis cs:0.852166129870569,4.11111111111111)
--(axis cs:0.850881436417486,4.15151515151515)
--(axis cs:0.849630084401542,4.19191919191919)
--(axis cs:0.848226006978835,4.23232323232323)
--(axis cs:0.846480264638005,4.27272727272727)
--(axis cs:0.84421326363976,4.31313131313131)
--(axis cs:0.841267150578737,4.35353535353535)
--(axis cs:0.837517613349903,4.39393939393939)
--(axis cs:0.832884321281222,4.43434343434343)
--(axis cs:0.827339290167221,4.47474747474747)
--(axis cs:0.820912560112565,4.51515151515152)
--(axis cs:0.813694720847233,4.55555555555556)
--(axis cs:0.805836002643132,4.5959595959596)
--(axis cs:0.797541860338969,4.63636363636364)
--(axis cs:0.789065200031666,4.67676767676768)
--(axis cs:0.780695617804669,4.71717171717172)
--(axis cs:0.772746221810933,4.75757575757576)
--(axis cs:0.765538777922292,4.7979797979798)
--(axis cs:0.759388041496274,4.83838383838384)
--(axis cs:0.75458620303166,4.87878787878788)
--(axis cs:0.751388377068243,4.91919191919192)
--(axis cs:0.75,4.95959595959596)
--(axis cs:0.750566877190906,5)
--(axis cs:1.24943312280909,5)
--(axis cs:1.24943312280909,5)
--(axis cs:1.25,4.95959595959596)
--(axis cs:1.24861162293176,4.91919191919192)
--(axis cs:1.24541379696834,4.87878787878788)
--(axis cs:1.24061195850373,4.83838383838384)
--(axis cs:1.23446122207771,4.7979797979798)
--(axis cs:1.22725377818907,4.75757575757576)
--(axis cs:1.21930438219533,4.71717171717172)
--(axis cs:1.21093479996833,4.67676767676768)
--(axis cs:1.20245813966103,4.63636363636364)
--(axis cs:1.19416399735687,4.5959595959596)
--(axis cs:1.18630527915277,4.55555555555556)
--(axis cs:1.17908743988743,4.51515151515152)
--(axis cs:1.17266070983278,4.47474747474747)
--(axis cs:1.16711567871878,4.43434343434343)
--(axis cs:1.1624823866501,4.39393939393939)
--(axis cs:1.15873284942126,4.35353535353535)
--(axis cs:1.15578673636024,4.31313131313131)
--(axis cs:1.153519735362,4.27272727272727)
--(axis cs:1.15177399302116,4.23232323232323)
--(axis cs:1.15036991559846,4.19191919191919)
--(axis cs:1.14911856358251,4.15151515151515)
--(axis cs:1.14783387012943,4.11111111111111)
--(axis cs:1.14634395972657,4.07070707070707)
--(axis cs:1.14450093309679,4.03030303030303)
--(axis cs:1.14218861010896,3.98989898989899)
--(axis cs:1.13932787471589,3.94949494949495)
--(axis cs:1.13587943373585,3.90909090909091)
--(axis cs:1.13184397301279,3.86868686868687)
--(axis cs:1.12725985866919,3.82828282828283)
--(axis cs:1.12219867727719,3.78787878787879)
--(axis cs:1.11675902795644,3.74747474747475)
--(axis cs:1.11105906506007,3.70707070707071)
--(axis cs:1.1052283382981,3.66666666666667)
--(axis cs:1.09939948678538,3.62626262626263)
--(axis cs:1.09370031629539,3.58585858585859)
--(axis cs:1.08824672915734,3.54545454545455)
--(axis cs:1.08313688997652,3.50505050505051)
--(axis cs:1.07844690530968,3.46464646464646)
--(axis cs:1.07422817992763,3.42424242424242)
--(axis cs:1.070506494719,3.38383838383838)
--(axis cs:1.06728273943018,3.34343434343434)
--(axis cs:1.06453513402405,3.3030303030303)
--(axis cs:1.06222269077836,3.26262626262626)
--(axis cs:1.06028960901987,3.22222222222222)
--(axis cs:1.05867025761078,3.18181818181818)
--(axis cs:1.05729438737185,3.14141414141414)
--(axis cs:1.05609222548782,3.1010101010101)
--(axis cs:1.05499913431143,3.06060606060606)
--(axis cs:1.05395956460013,3.02020202020202)
--(axis cs:1.05293009411635,2.97979797979798)
--(axis cs:1.05188141229185,2.93939393939394)
--(axis cs:1.05079918572024,2.8989898989899)
--(axis cs:1.04968381308744,2.85858585858586)
--(axis cs:1.04854914755716,2.81818181818182)
--(axis cs:1.04742032586462,2.77777777777778)
--(axis cs:1.04633089334839,2.73737373737374)
--(axis cs:1.04531945055,2.6969696969697)
--(axis cs:1.04442606835996,2.65656565656566)
--(axis cs:1.0436887243905,2.61616161616162)
--(axis cs:1.04314000357253,2.57575757575758)
--(axis cs:1.04280428197584,2.53535353535354)
--(axis cs:1.04269557631777,2.49494949494949)
--(axis cs:1.04281619493636,2.45454545454545)
--(axis cs:1.04315627200294,2.41414141414141)
--(axis cs:1.0436942086004,2.37373737373737)
--(axis cs:1.04439798533507,2.33333333333333)
--(axis cs:1.04522725473984,2.29292929292929)
--(axis cs:1.04613607108986,2.25252525252525)
--(axis cs:1.04707607332967,2.21212121212121)
--(axis cs:1.0479999061036,2.17171717171717)
--(axis cs:1.04886464631232,2.13131313131313)
--(axis cs:1.04963499940165,2.09090909090909)
--(axis cs:1.05028604113574,2.05050505050505)
--(axis cs:1.05080530646043,2.01010101010101)
--(axis cs:1.05119406589728,1.96969696969697)
--(axis cs:1.05146767957101,1.92929292929293)
--(axis cs:1.05165497659231,1.88888888888889)
--(axis cs:1.05179666966125,1.84848484848485)
--(axis cs:1.05194287763441,1.80808080808081)
--(axis cs:1.05214988849267,1.76767676767677)
--(axis cs:1.0524763478484,1.72727272727273)
--(axis cs:1.052979100379,1.68686868686869)
--(axis cs:1.0537089404651,1.64646464646465)
--(axis cs:1.0547065416853,1.60606060606061)
--(axis cs:1.05599883139979,1.56565656565657)
--(axis cs:1.05759605615684,1.52525252525253)
--(axis cs:1.05948974683685,1.48484848484848)
--(axis cs:1.06165174112073,1.44444444444444)
--(axis cs:1.06403435784715,1.4040404040404)
--(axis cs:1.06657174682291,1.36363636363636)
--(axis cs:1.06918236310687,1.32323232323232)
--(axis cs:1.07177244161875,1.28282828282828)
--(axis cs:1.07424028121449,1.24242424242424)
--(axis cs:1.07648109201063,1.2020202020202)
--(axis cs:1.07839212003268,1.16161616161616)
--(axis cs:1.07987774252734,1.12121212121212)
--(axis cs:1.08085422750693,1.08080808080808)
--(axis cs:1.08125387269332,1.04040404040404)
--(axis cs:1.08102828069065,1)
--cycle;

\path [draw=blue, fill=white!50.1960784313725!blue, opacity=0.3]
(axis cs:1.5+2.00978841749618,2)
--(axis cs:1.5+1.99021158250382,2)
--(axis cs:1.5+1.99017497330042,2.03030303030303)
--(axis cs:1.5+1.99020163592818,2.06060606060606)
--(axis cs:1.5+1.99028149421531,2.09090909090909)
--(axis cs:1.5+1.99040106563697,2.12121212121212)
--(axis cs:1.5+1.99054368929438,2.15151515151515)
--(axis cs:1.5+1.99068988632187,2.18181818181818)
--(axis cs:1.5+1.9908178452397,2.21212121212121)
--(axis cs:1.5+1.99090402161087,2.24242424242424)
--(axis cs:1.5+1.99092383891204,2.27272727272727)
--(axis cs:1.5+1.99085247552919,2.3030303030303)
--(axis cs:1.5+1.99066572087813,2.33333333333333)
--(axis cs:1.5+1.9903408814467,2.36363636363636)
--(axis cs:1.5+1.98985771473393,2.39393939393939)
--(axis cs:1.5+1.98919936543848,2.42424242424242)
--(axis cs:1.5+1.98835327384983,2.45454545454545)
--(axis cs:1.5+1.9873120214922,2.48484848484848)
--(axis cs:1.5+1.9860740741878,2.51515151515152)
--(axis cs:1.5+1.98464437858075,2.54545454545455)
--(axis cs:1.5+1.98303476566829,2.57575757575758)
--(axis cs:1.5+1.98126411491954,2.60606060606061)
--(axis cs:1.5+1.97935823591373,2.63636363636364)
--(axis cs:1.5+1.97734943164944,2.66666666666667)
--(axis cs:1.5+1.97527571895531,2.6969696969697)
--(axis cs:1.5+1.97317969652676,2.72727272727273)
--(axis cs:1.5+1.97110706931262,2.75757575757576)
--(axis cs:1.5+1.96910485814138,2.78787878787879)
--(axis cs:1.5+1.96721934413565,2.81818181818182)
--(axis cs:1.5+1.96549381696235,2.84848484848485)
--(axis cs:1.5+1.96396621265728,2.87878787878788)
--(axis cs:1.5+1.96266673920956,2.90909090909091)
--(axis cs:1.5+1.96161559524823,2.93939393939394)
--(axis cs:1.5+1.96082088853107,2.96969696969697)
--(axis cs:1.5+1.9602768565861,3)
--(axis cs:1.5+1.95996248248209,3.03030303030303)
--(axis cs:1.5+1.95984058546776,3.06060606060606)
--(axis cs:1.5+1.95985745058478,3.09090909090909)
--(axis cs:1.5+1.95994304484305,3.12121212121212)
--(axis cs:1.5+1.96001185146307,3.15151515151515)
--(axis cs:1.5+1.9599643389005,3.18181818181818)
--(axis cs:1.5+1.95968906810817,3.21212121212121)
--(axis cs:1.5+1.95906542928346,3.24242424242424)
--(axis cs:1.5+1.95796698705667,3.27272727272727)
--(axis cs:1.5+1.95626539907314,3.3030303030303)
--(axis cs:1.5+1.9538348554011,3.33333333333333)
--(axis cs:1.5+1.95055696355414,3.36363636363636)
--(axis cs:1.5+1.94632597517615,3.39393939393939)
--(axis cs:1.5+1.94105421564767,3.42424242424242)
--(axis cs:1.5+1.93467753840676,3.45454545454545)
--(axis cs:1.5+1.92716058446675,3.48484848484848)
--(axis cs:1.5+1.91850158867373,3.51515151515152)
--(axis cs:1.5+1.90873644297446,3.54545454545455)
--(axis cs:1.5+1.89794170920828,3.57575757575758)
--(axis cs:1.5+1.88623627538357,3.60606060606061)
--(axis cs:1.5+1.87378137477082,3.63636363636364)
--(axis cs:1.5+1.86077873938199,3.66666666666667)
--(axis cs:1.5+1.84746673897216,3.6969696969697)
--(axis cs:1.5+1.83411446111594,3.72727272727273)
--(axis cs:1.5+1.82101381160412,3.75757575757576)
--(axis cs:1.5+1.80846984895093,3.78787878787879)
--(axis cs:1.5+1.79678970154395,3.81818181818182)
--(axis cs:1.5+1.78627053899982,3.84848484848485)
--(axis cs:1.5+1.77718716868091,3.87878787878788)
--(axis cs:1.5+1.7697798934649,3.90909090909091)
--(axis cs:1.5+1.76424328972872,3.93939393939394)
--(axis cs:1.5+1.76071654075224,3.96969696969697)
--(axis cs:1.5+1.75927589034362,4)
--(axis cs:1.5+1.75992966893433,4.03030303030303)
--(axis cs:1.5+1.76261619836078,4.06060606060606)
--(axis cs:1.5+1.76720471402683,4.09090909090909)
--(axis cs:1.5+1.77349926815143,4.12121212121212)
--(axis cs:1.5+1.7812454098746,4.15151515151515)
--(axis cs:1.5+1.79013929054624,4.18181818181818)
--(axis cs:1.5+1.79983872641762,4.21212121212121)
--(axis cs:1.5+1.80997567336633,4.24242424242424)
--(axis cs:1.5+1.82016953204295,4.27272727272727)
--(axis cs:1.5+1.8300407053397,4.3030303030303)
--(axis cs:1.5+1.83922386780468,4.33333333333333)
--(axis cs:1.5+1.84738047004089,4.36363636363636)
--(axis cs:1.5+1.85421008005484,4.39393939393939)
--(axis cs:1.5+1.85946024758984,4.42424242424242)
--(axis cs:1.5+1.86293465757409,4.45454545454546)
--(axis cs:1.5+1.86449940823819,4.48484848484848)
--(axis cs:1.5+1.86408730470894,4.51515151515152)
--(axis cs:1.5+1.86170009991483,4.54545454545454)
--(axis cs:1.5+1.85740864456027,4.57575757575758)
--(axis cs:1.5+1.85135093224915,4.60606060606061)
--(axis cs:1.5+1.84372805132556,4.63636363636364)
--(axis cs:1.5+1.83479808832291,4.66666666666667)
--(axis cs:1.5+1.82486807432366,4.6969696969697)
--(axis cs:1.5+1.81428412773209,4.72727272727273)
--(axis cs:1.5+1.80342002435794,4.75757575757576)
--(axis cs:1.5+1.79266451416119,4.78787878787879)
--(axis cs:1.5+1.78240779613628,4.81818181818182)
--(axis cs:1.5+1.77302764881217,4.84848484848485)
--(axis cs:1.5+1.76487578271713,4.87878787878788)
--(axis cs:1.5+1.7582650222,4.90909090909091)
--(axis cs:1.5+1.75345792832443,4.93939393939394)
--(axis cs:1.5+1.75065743644657,4.96969696969697)
--(axis cs:1.5+1.75,5)
--(axis cs:1.5+2.25,5)
--(axis cs:1.5+2.25,5)
--(axis cs:1.5+2.24934256355343,4.96969696969697)
--(axis cs:1.5+2.24654207167557,4.93939393939394)
--(axis cs:1.5+2.2417349778,4.90909090909091)
--(axis cs:1.5+2.23512421728287,4.87878787878788)
--(axis cs:1.5+2.22697235118783,4.84848484848485)
--(axis cs:1.5+2.21759220386372,4.81818181818182)
--(axis cs:1.5+2.20733548583881,4.78787878787879)
--(axis cs:1.5+2.19657997564206,4.75757575757576)
--(axis cs:1.5+2.18571587226791,4.72727272727273)
--(axis cs:1.5+2.17513192567634,4.6969696969697)
--(axis cs:1.5+2.16520191167709,4.66666666666667)
--(axis cs:1.5+2.15627194867444,4.63636363636364)
--(axis cs:1.5+2.14864906775085,4.60606060606061)
--(axis cs:1.5+2.14259135543973,4.57575757575758)
--(axis cs:1.5+2.13829990008517,4.54545454545454)
--(axis cs:1.5+2.13591269529106,4.51515151515152)
--(axis cs:1.5+2.13550059176181,4.48484848484848)
--(axis cs:1.5+2.13706534242591,4.45454545454546)
--(axis cs:1.5+2.14053975241016,4.42424242424242)
--(axis cs:1.5+2.14578991994516,4.39393939393939)
--(axis cs:1.5+2.15261952995911,4.36363636363636)
--(axis cs:1.5+2.16077613219532,4.33333333333333)
--(axis cs:1.5+2.1699592946603,4.3030303030303)
--(axis cs:1.5+2.17983046795705,4.27272727272727)
--(axis cs:1.5+2.19002432663367,4.24242424242424)
--(axis cs:1.5+2.20016127358238,4.21212121212121)
--(axis cs:1.5+2.20986070945377,4.18181818181818)
--(axis cs:1.5+2.2187545901254,4.15151515151515)
--(axis cs:1.5+2.22650073184857,4.12121212121212)
--(axis cs:1.5+2.23279528597317,4.09090909090909)
--(axis cs:1.5+2.23738380163921,4.06060606060606)
--(axis cs:1.5+2.24007033106567,4.03030303030303)
--(axis cs:1.5+2.24072410965638,4)
--(axis cs:1.5+2.23928345924776,3.96969696969697)
--(axis cs:1.5+2.23575671027128,3.93939393939394)
--(axis cs:1.5+2.2302201065351,3.90909090909091)
--(axis cs:1.5+2.22281283131909,3.87878787878788)
--(axis cs:1.5+2.21372946100018,3.84848484848485)
--(axis cs:1.5+2.20321029845605,3.81818181818182)
--(axis cs:1.5+2.19153015104907,3.78787878787879)
--(axis cs:1.5+2.17898618839588,3.75757575757576)
--(axis cs:1.5+2.16588553888406,3.72727272727273)
--(axis cs:1.5+2.15253326102784,3.6969696969697)
--(axis cs:1.5+2.13922126061801,3.66666666666667)
--(axis cs:1.5+2.12621862522917,3.63636363636364)
--(axis cs:1.5+2.11376372461643,3.60606060606061)
--(axis cs:1.5+2.10205829079172,3.57575757575758)
--(axis cs:1.5+2.09126355702554,3.54545454545455)
--(axis cs:1.5+2.08149841132627,3.51515151515152)
--(axis cs:1.5+2.07283941553325,3.48484848484848)
--(axis cs:1.5+2.06532246159324,3.45454545454545)
--(axis cs:1.5+2.05894578435233,3.42424242424242)
--(axis cs:1.5+2.05367402482385,3.39393939393939)
--(axis cs:1.5+2.04944303644586,3.36363636363636)
--(axis cs:1.5+2.0461651445989,3.33333333333333)
--(axis cs:1.5+2.04373460092686,3.3030303030303)
--(axis cs:1.5+2.04203301294333,3.27272727272727)
--(axis cs:1.5+2.04093457071654,3.24242424242424)
--(axis cs:1.5+2.04031093189183,3.21212121212121)
--(axis cs:1.5+2.0400356610995,3.18181818181818)
--(axis cs:1.5+2.03998814853693,3.15151515151515)
--(axis cs:1.5+2.04005695515695,3.12121212121212)
--(axis cs:1.5+2.04014254941522,3.09090909090909)
--(axis cs:1.5+2.04015941453224,3.06060606060606)
--(axis cs:1.5+2.04003751751791,3.03030303030303)
--(axis cs:1.5+2.0397231434139,3)
--(axis cs:1.5+2.03917911146893,2.96969696969697)
--(axis cs:1.5+2.03838440475177,2.93939393939394)
--(axis cs:1.5+2.03733326079044,2.90909090909091)
--(axis cs:1.5+2.03603378734272,2.87878787878788)
--(axis cs:1.5+2.03450618303765,2.84848484848485)
--(axis cs:1.5+2.03278065586435,2.81818181818182)
--(axis cs:1.5+2.03089514185862,2.78787878787879)
--(axis cs:1.5+2.02889293068738,2.75757575757576)
--(axis cs:1.5+2.02682030347324,2.72727272727273)
--(axis cs:1.5+2.02472428104469,2.6969696969697)
--(axis cs:1.5+2.02265056835056,2.66666666666667)
--(axis cs:1.5+2.02064176408627,2.63636363636364)
--(axis cs:1.5+2.01873588508046,2.60606060606061)
--(axis cs:1.5+2.01696523433171,2.57575757575758)
--(axis cs:1.5+2.01535562141925,2.54545454545455)
--(axis cs:1.5+2.0139259258122,2.51515151515152)
--(axis cs:1.5+2.0126879785078,2.48484848484848)
--(axis cs:1.5+2.01164672615017,2.45454545454545)
--(axis cs:1.5+2.01080063456152,2.42424242424242)
--(axis cs:1.5+2.01014228526607,2.39393939393939)
--(axis cs:1.5+2.0096591185533,2.36363636363636)
--(axis cs:1.5+2.00933427912187,2.33333333333333)
--(axis cs:1.5+2.00914752447081,2.3030303030303)
--(axis cs:1.5+2.00907616108796,2.27272727272727)
--(axis cs:1.5+2.00909597838913,2.24242424242424)
--(axis cs:1.5+2.0091821547603,2.21212121212121)
--(axis cs:1.5+2.00931011367813,2.18181818181818)
--(axis cs:1.5+2.00945631070562,2.15151515151515)
--(axis cs:1.5+2.00959893436303,2.12121212121212)
--(axis cs:1.5+2.00971850578469,2.09090909090909)
--(axis cs:1.5+2.00979836407182,2.06060606060606)
--(axis cs:1.5+2.00982502669958,2.03030303030303)
--(axis cs:1.5+2.00978841749618,2)
--cycle;

\path [draw=blue, fill=white!50.1960784313725!blue, opacity=0.3]
(axis cs:3+3.07409960450909,3)
--(axis cs:3+2.92590039549091,3)
--(axis cs:3+2.92568516370678,3.02020202020202)
--(axis cs:3+2.92568836029515,3.04040404040404)
--(axis cs:3+2.92589446371027,3.06060606060606)
--(axis cs:3+2.92628352209349,3.08080808080808)
--(axis cs:3+2.92683128468762,3.1010101010101)
--(axis cs:3+2.92750941160449,3.12121212121212)
--(axis cs:3+2.92828575999362,3.14141414141414)
--(axis cs:3+2.92912474341221,3.16161616161616)
--(axis cs:3+2.9299877600822,3.18181818181818)
--(axis cs:3+2.93083368475047,3.2020202020202)
--(axis cs:3+2.93161941804206,3.22222222222222)
--(axis cs:3+2.93230048650445,3.24242424242424)
--(axis cs:3+2.93283168596566,3.26262626262626)
--(axis cs:3+2.9331677603455,3.28282828282828)
--(axis cs:3+2.93326410764077,3.3030303030303)
--(axis cs:3+2.93307750442354,3.32323232323232)
--(axis cs:3+2.93256683982065,3.34343434343434)
--(axis cs:3+2.93169384956185,3.36363636363636)
--(axis cs:3+2.93042384028197,3.38383838383838)
--(axis cs:3+2.92872639383603,3.4040404040404)
--(axis cs:3+2.92657604094539,3.42424242424242)
--(axis cs:3+2.92395289305996,3.44444444444444)
--(axis cs:3+2.92084322092925,3.46464646464646)
--(axis cs:3+2.91723996806939,3.48484848484848)
--(axis cs:3+2.9131431871467,3.50505050505051)
--(axis cs:3+2.9085603873301,3.52525252525253)
--(axis cs:3+2.9035067809552,3.54545454545455)
--(axis cs:3+2.89800541844998,3.56565656565657)
--(axis cs:3+2.89208720144666,3.58585858585859)
--(axis cs:3+2.88579076538557,3.60606060606061)
--(axis cs:3+2.87916222472799,3.62626262626263)
--(axis cs:3+2.87225477613972,3.64646464646465)
--(axis cs:3+2.86512815766765,3.66666666666667)
--(axis cs:3+2.85784796496531,3.68686868686869)
--(axis cs:3+2.85048482896513,3.70707070707071)
--(axis cs:3+2.84311346295591,3.72727272727273)
--(axis cs:3+2.83581159069595,3.74747474747475)
--(axis cs:3+2.82865877084944,3.76767676767677)
--(axis cs:3+2.82173513654193,3.78787878787879)
--(axis cs:3+2.81512007204806,3.80808080808081)
--(axis cs:3+2.80889085141352,3.82828282828283)
--(axis cs:3+2.8031212660429,3.84848484848485)
--(axis cs:3+2.79788026984251,3.86868686868687)
--(axis cs:3+2.79323067129996,3.88888888888889)
--(axis cs:3+2.78922790184725,3.90909090909091)
--(axis cs:3+2.78591888895796,3.92929292929293)
--(axis cs:3+2.78334106067599,3.94949494949495)
--(axis cs:3+2.78152150569965,3.96969696969697)
--(axis cs:3+2.78047630982429,3.98989898989899)
--(axis cs:3+2.78021008558307,4.01010101010101)
--(axis cs:3+2.78071570745021,4.03030303030303)
--(axis cs:3+2.7819742601374,4.05050505050505)
--(axis cs:3+2.78395520248863,4.07070707070707)
--(axis cs:3+2.78661674443436,4.09090909090909)
--(axis cs:3+2.78990642957424,4.11111111111111)
--(axis cs:3+2.79376191137834,4.13131313131313)
--(axis cs:3+2.79811190687387,4.15151515151515)
--(axis cs:3+2.80287730813509,4.17171717171717)
--(axis cs:3+2.80797242900945,4.19191919191919)
--(axis cs:3+2.81330636234785,4.21212121212121)
--(axis cs:3+2.8187844215855,4.23232323232323)
--(axis cs:3+2.82430963982988,4.25252525252525)
--(axis cs:3+2.82978429961232,4.27272727272727)
--(axis cs:3+2.83511146707987,4.29292929292929)
--(axis cs:3+2.84019650555409,4.31313131313131)
--(axis cs:3+2.84494854495671,4.33333333333333)
--(axis cs:3+2.84928188548629,4.35353535353535)
--(axis cs:3+2.85311731601134,4.37373737373737)
--(axis cs:3+2.85638332981737,4.39393939393939)
--(axis cs:3+2.85901722251645,4.41414141414141)
--(axis cs:3+2.86096605902279,4.43434343434343)
--(axis cs:3+2.8621874984669,4.45454545454546)
--(axis cs:3+2.86265046773653,4.47474747474747)
--(axis cs:3+2.86233567599397,4.49494949494949)
--(axis cs:3+2.86123596404698,4.51515151515152)
--(axis cs:3+2.85935648388788,4.53535353535354)
--(axis cs:3+2.85671470511654,4.55555555555556)
--(axis cs:3+2.85334024639628,4.57575757575758)
--(axis cs:3+2.84927453162304,4.5959595959596)
--(axis cs:3+2.84457027218253,4.61616161616162)
--(axis cs:3+2.83929077857929,4.63636363636364)
--(axis cs:3+2.83350910687957,4.65656565656566)
--(axis cs:3+2.8273070478304,4.67676767676768)
--(axis cs:3+2.82077396918482,4.6969696969697)
--(axis cs:3+2.81400552463791,4.71717171717172)
--(axis cs:3+2.80710224579002,4.73737373737374)
--(axis cs:3+2.80016803660859,4.75757575757576)
--(axis cs:3+2.79330859284217,4.77777777777778)
--(axis cs:3+2.78662977161814,4.7979797979798)
--(axis cs:3+2.78023593888887,4.81818181818182)
--(axis cs:3+2.77422832433847,4.83838383838384)
--(axis cs:3+2.76870341469095,4.85858585858586)
--(axis cs:3+2.76375141695251,4.87878787878788)
--(axis cs:3+2.7594548228828,4.8989898989899)
--(axis cs:3+2.75588710485948,4.91919191919192)
--(axis cs:3+2.75311157125004,4.93939393939394)
--(axis cs:3+2.75118040644728,4.95959595959596)
--(axis cs:3+2.75013391691287,4.97979797979798)
--(axis cs:3+2.75,5)
--(axis cs:3+3.25,5)
--(axis cs:3+3.25,5)
--(axis cs:3+3.24986608308713,4.97979797979798)
--(axis cs:3+3.24881959355272,4.95959595959596)
--(axis cs:3+3.24688842874996,4.93939393939394)
--(axis cs:3+3.24411289514052,4.91919191919192)
--(axis cs:3+3.2405451771172,4.8989898989899)
--(axis cs:3+3.23624858304749,4.87878787878788)
--(axis cs:3+3.23129658530905,4.85858585858586)
--(axis cs:3+3.22577167566153,4.83838383838384)
--(axis cs:3+3.21976406111113,4.81818181818182)
--(axis cs:3+3.21337022838186,4.7979797979798)
--(axis cs:3+3.20669140715783,4.77777777777778)
--(axis cs:3+3.19983196339141,4.75757575757576)
--(axis cs:3+3.19289775420998,4.73737373737374)
--(axis cs:3+3.18599447536209,4.71717171717172)
--(axis cs:3+3.17922603081518,4.6969696969697)
--(axis cs:3+3.1726929521696,4.67676767676768)
--(axis cs:3+3.16649089312043,4.65656565656566)
--(axis cs:3+3.16070922142071,4.63636363636364)
--(axis cs:3+3.15542972781747,4.61616161616162)
--(axis cs:3+3.15072546837696,4.5959595959596)
--(axis cs:3+3.14665975360372,4.57575757575758)
--(axis cs:3+3.14328529488346,4.55555555555556)
--(axis cs:3+3.14064351611212,4.53535353535354)
--(axis cs:3+3.13876403595302,4.51515151515152)
--(axis cs:3+3.13766432400603,4.49494949494949)
--(axis cs:3+3.13734953226347,4.47474747474747)
--(axis cs:3+3.1378125015331,4.45454545454546)
--(axis cs:3+3.13903394097721,4.43434343434343)
--(axis cs:3+3.14098277748355,4.41414141414141)
--(axis cs:3+3.14361667018263,4.39393939393939)
--(axis cs:3+3.14688268398866,4.37373737373737)
--(axis cs:3+3.15071811451371,4.35353535353535)
--(axis cs:3+3.15505145504329,4.33333333333333)
--(axis cs:3+3.15980349444591,4.31313131313131)
--(axis cs:3+3.16488853292013,4.29292929292929)
--(axis cs:3+3.17021570038768,4.27272727272727)
--(axis cs:3+3.17569036017012,4.25252525252525)
--(axis cs:3+3.1812155784145,4.23232323232323)
--(axis cs:3+3.18669363765215,4.21212121212121)
--(axis cs:3+3.19202757099055,4.19191919191919)
--(axis cs:3+3.19712269186491,4.17171717171717)
--(axis cs:3+3.20188809312613,4.15151515151515)
--(axis cs:3+3.20623808862166,4.13131313131313)
--(axis cs:3+3.21009357042576,4.11111111111111)
--(axis cs:3+3.21338325556564,4.09090909090909)
--(axis cs:3+3.21604479751137,4.07070707070707)
--(axis cs:3+3.2180257398626,4.05050505050505)
--(axis cs:3+3.21928429254979,4.03030303030303)
--(axis cs:3+3.21978991441693,4.01010101010101)
--(axis cs:3+3.21952369017571,3.98989898989899)
--(axis cs:3+3.21847849430035,3.96969696969697)
--(axis cs:3+3.21665893932401,3.94949494949495)
--(axis cs:3+3.21408111104204,3.92929292929293)
--(axis cs:3+3.21077209815275,3.90909090909091)
--(axis cs:3+3.20676932870004,3.88888888888889)
--(axis cs:3+3.20211973015749,3.86868686868687)
--(axis cs:3+3.1968787339571,3.84848484848485)
--(axis cs:3+3.19110914858648,3.82828282828283)
--(axis cs:3+3.18487992795194,3.80808080808081)
--(axis cs:3+3.17826486345807,3.78787878787879)
--(axis cs:3+3.17134122915056,3.76767676767677)
--(axis cs:3+3.16418840930405,3.74747474747475)
--(axis cs:3+3.15688653704409,3.72727272727273)
--(axis cs:3+3.14951517103487,3.70707070707071)
--(axis cs:3+3.14215203503469,3.68686868686869)
--(axis cs:3+3.13487184233235,3.66666666666667)
--(axis cs:3+3.12774522386028,3.64646464646465)
--(axis cs:3+3.12083777527201,3.62626262626263)
--(axis cs:3+3.11420923461443,3.60606060606061)
--(axis cs:3+3.10791279855334,3.58585858585859)
--(axis cs:3+3.10199458155002,3.56565656565657)
--(axis cs:3+3.0964932190448,3.54545454545455)
--(axis cs:3+3.0914396126699,3.52525252525253)
--(axis cs:3+3.0868568128533,3.50505050505051)
--(axis cs:3+3.08276003193061,3.48484848484848)
--(axis cs:3+3.07915677907075,3.46464646464646)
--(axis cs:3+3.07604710694004,3.44444444444444)
--(axis cs:3+3.07342395905461,3.42424242424242)
--(axis cs:3+3.07127360616397,3.4040404040404)
--(axis cs:3+3.06957615971803,3.38383838383838)
--(axis cs:3+3.06830615043815,3.36363636363636)
--(axis cs:3+3.06743316017935,3.34343434343434)
--(axis cs:3+3.06692249557646,3.32323232323232)
--(axis cs:3+3.06673589235923,3.3030303030303)
--(axis cs:3+3.0668322396545,3.28282828282828)
--(axis cs:3+3.06716831403434,3.26262626262626)
--(axis cs:3+3.06769951349555,3.24242424242424)
--(axis cs:3+3.06838058195794,3.22222222222222)
--(axis cs:3+3.06916631524953,3.2020202020202)
--(axis cs:3+3.0700122399178,3.18181818181818)
--(axis cs:3+3.07087525658779,3.16161616161616)
--(axis cs:3+3.07171424000638,3.14141414141414)
--(axis cs:3+3.07249058839551,3.12121212121212)
--(axis cs:3+3.07316871531238,3.1010101010101)
--(axis cs:3+3.07371647790651,3.08080808080808)
--(axis cs:3+3.07410553628973,3.06060606060606)
--(axis cs:3+3.07431163970485,3.04040404040404)
--(axis cs:3+3.07431483629322,3.02020202020202)
--(axis cs:3+3.07409960450909,3)
--cycle;

\path [draw=blue, fill=white!50.1960784313725!blue, opacity=0.3]
(axis cs:4.5+4.1216189182553,3)
--(axis cs:4.5+3.8783810817447,3)
--(axis cs:4.5+3.87800202594056,3.02020202020202)
--(axis cs:4.5+3.87792578234129,3.04040404040404)
--(axis cs:4.5+3.87813651465915,3.06060606060606)
--(axis cs:4.5+3.87861396598639,3.08080808080808)
--(axis cs:4.5+3.87933365359652,3.1010101010101)
--(axis cs:4.5+3.88026713886461,3.12121212121212)
--(axis cs:4.5+3.88138236917316,3.14141414141414)
--(axis cs:4.5+3.88264408732157,3.16161616161616)
--(axis cs:4.5+3.88401430270514,3.18181818181818)
--(axis cs:4.5+3.88545281739589,3.2020202020202)
--(axis cs:4.5+3.88691779926,3.22222222222222)
--(axis cs:4.5+3.88836639339903,3.24242424242424)
--(axis cs:4.5+3.8897553625121,3.26262626262626)
--(axis cs:4.5+3.89104174624894,3.28282828282828)
--(axis cs:4.5+3.89218352925884,3.3030303030303)
--(axis cs:4.5+3.89314030743591,3.32323232323232)
--(axis cs:4.5+3.89387394181176,3.34343434343434)
--(axis cs:4.5+3.89434918964544,3.36363636363636)
--(axis cs:4.5+3.89453430250117,3.38383838383838)
--(axis cs:4.5+3.89440158147781,3.4040404040404)
--(axis cs:4.5+3.89392788025492,3.42424242424242)
--(axis cs:4.5+3.89309504724066,3.44444444444444)
--(axis cs:4.5+3.89189029884231,3.46464646464646)
--(axis cs:4.5+3.89030651672634,3.48484848484848)
--(axis cs:4.5+3.88834246288692,3.50505050505051)
--(axis cs:4.5+3.88600290739768,3.52525252525253)
--(axis cs:4.5+3.8832986648754,3.54545454545455)
--(axis cs:4.5+3.88024653693318,3.56565656565657)
--(axis cs:4.5+3.87686915923583,3.58585858585859)
--(axis cs:4.5+3.87319475318394,3.60606060606061)
--(axis cs:4.5+3.86925678373153,3.62626262626263)
--(axis cs:4.5+3.86509352637011,3.64646464646465)
--(axis cs:4.5+3.86074754786839,3.66666666666667)
--(axis cs:4.5+3.85626510691777,3.68686868686869)
--(axis cs:4.5+3.85169548237078,3.70707070707071)
--(axis cs:4.5+3.84709023824112,3.72727272727273)
--(axis cs:4.5+3.8425024360253,3.74747474747475)
--(axis cs:4.5+3.8379858061717,3.76767676767677)
--(axis cs:4.5+3.83359389162591,3.78787878787879)
--(axis cs:4.5+3.82937917728724,3.80808080808081)
--(axis cs:4.5+3.82539221988606,3.82828282828283)
--(axis cs:4.5+3.82168079320793,3.84848484848485)
--(axis cs:4.5+3.81828906372347,3.86868686868687)
--(axis cs:4.5+3.81525681151702,3.88888888888889)
--(axis cs:4.5+3.81261871093313,3.90909090909091)
--(axis cs:4.5+3.81040368457741,3.92929292929293)
--(axis cs:4.5+3.80863434322662,3.94949494949495)
--(axis cs:4.5+3.80732652283918,3.96969696969697)
--(axis cs:4.5+3.80648892823817,3.98989898989899)
--(axis cs:4.5+3.80612289119905,4.01010101010101)
--(axis cs:4.5+3.80622224865427,4.03030303030303)
--(axis cs:4.5+3.80677334457335,4.05050505050505)
--(axis cs:4.5+3.80775515684071,4.07070707070707)
--(axis cs:4.5+3.80913954818517,4.09090909090909)
--(axis cs:4.5+3.81089163796912,4.11111111111111)
--(axis cs:4.5+3.81297028947001,4.13131313131313)
--(axis cs:4.5+3.81532870523102,4.15151515151515)
--(axis cs:4.5+3.81791512116264,4.17171717171717)
--(axis cs:4.5+3.82067358837877,4.19191919191919)
--(axis cs:4.5+3.82354483027886,4.21212121212121)
--(axis cs:4.5+3.82646716116321,4.23232323232323)
--(axis cs:4.5+3.82937745170493,4.25252525252525)
--(axis cs:4.5+3.83221212590727,4.27272727272727)
--(axis cs:4.5+3.83490817374649,4.29292929292929)
--(axis cs:4.5+3.83740416353429,4.31313131313131)
--(axis cs:4.5+3.83964123811684,4.33333333333333)
--(axis cs:4.5+3.84156407934641,4.35353535353535)
--(axis cs:4.5+3.84312182579812,4.37373737373737)
--(axis cs:4.5+3.84426892944116,4.39393939393939)
--(axis cs:4.5+3.84496593789162,4.41414141414141)
--(axis cs:4.5+3.84518018995566,4.43434343434343)
--(axis cs:4.5+3.84488641340115,4.45454545454546)
--(axis cs:4.5+3.84406721525765,4.47474747474747)
--(axis cs:4.5+3.84271345642753,4.49494949494949)
--(axis cs:4.5+3.84082450398245,4.51515151515152)
--(axis cs:4.5+3.83840835621005,4.53535353535354)
--(axis cs:4.5+3.83548163725496,4.55555555555556)
--(axis cs:4.5+3.83206946005526,4.57575757575758)
--(axis cs:4.5+3.82820515819799,4.5959595959596)
--(axis cs:4.5+3.82392988928896,4.61616161616162)
--(axis cs:4.5+3.81929211443475,4.63636363636364)
--(axis cs:4.5+3.8143469604443,4.65656565656566)
--(axis cs:4.5+3.80915547334601,4.67676767676768)
--(axis cs:4.5+3.80378377375102,4.6969696969697)
--(axis cs:4.5+3.79830212643647,4.71717171717172)
--(axis cs:4.5+3.79278393823384,4.73737373737374)
--(axis cs:4.5+3.7873046998421,4.75757575757576)
--(axis cs:4.5+3.78194088849955,4.77777777777778)
--(axis cs:4.5+3.776768849497,4.7979797979798)
--(axis cs:4.5+3.77186367525642,4.81818181818182)
--(axis cs:4.5+3.76729810109676,4.83838383838384)
--(axis cs:4.5+3.76314143683104,4.85858585858586)
--(axis cs:4.5+3.75945855296419,4.87878787878788)
--(axis cs:4.5+3.75630893947794,4.8989898989899)
--(axis cs:4.5+3.75374585399658,4.91919191919192)
--(axis cs:4.5+3.75181557453837,4.93939393939394)
--(axis cs:4.5+3.75055677009657,4.95959595959596)
--(axis cs:4.5+3.75,4.97979797979798)
--(axis cs:4.5+3.7501673504249,5)
--(axis cs:4.5+4.2498326495751,5)
--(axis cs:4.5+4.2498326495751,5)
--(axis cs:4.5+4.25,4.97979797979798)
--(axis cs:4.5+4.24944322990343,4.95959595959596)
--(axis cs:4.5+4.24818442546163,4.93939393939394)
--(axis cs:4.5+4.24625414600342,4.91919191919192)
--(axis cs:4.5+4.24369106052206,4.8989898989899)
--(axis cs:4.5+4.24054144703581,4.87878787878788)
--(axis cs:4.5+4.23685856316896,4.85858585858586)
--(axis cs:4.5+4.23270189890324,4.83838383838384)
--(axis cs:4.5+4.22813632474358,4.81818181818182)
--(axis cs:4.5+4.223231150503,4.7979797979798)
--(axis cs:4.5+4.21805911150045,4.77777777777778)
--(axis cs:4.5+4.2126953001579,4.75757575757576)
--(axis cs:4.5+4.20721606176616,4.73737373737374)
--(axis cs:4.5+4.20169787356353,4.71717171717172)
--(axis cs:4.5+4.19621622624898,4.6969696969697)
--(axis cs:4.5+4.19084452665399,4.67676767676768)
--(axis cs:4.5+4.1856530395557,4.65656565656566)
--(axis cs:4.5+4.18070788556525,4.63636363636364)
--(axis cs:4.5+4.17607011071104,4.61616161616162)
--(axis cs:4.5+4.17179484180201,4.5959595959596)
--(axis cs:4.5+4.16793053994474,4.57575757575758)
--(axis cs:4.5+4.16451836274504,4.55555555555556)
--(axis cs:4.5+4.16159164378995,4.53535353535354)
--(axis cs:4.5+4.15917549601755,4.51515151515152)
--(axis cs:4.5+4.15728654357247,4.49494949494949)
--(axis cs:4.5+4.15593278474235,4.47474747474747)
--(axis cs:4.5+4.15511358659885,4.45454545454546)
--(axis cs:4.5+4.15481981004434,4.43434343434343)
--(axis cs:4.5+4.15503406210838,4.41414141414141)
--(axis cs:4.5+4.15573107055884,4.39393939393939)
--(axis cs:4.5+4.15687817420188,4.37373737373737)
--(axis cs:4.5+4.15843592065359,4.35353535353535)
--(axis cs:4.5+4.16035876188316,4.33333333333333)
--(axis cs:4.5+4.16259583646571,4.31313131313131)
--(axis cs:4.5+4.16509182625351,4.29292929292929)
--(axis cs:4.5+4.16778787409273,4.27272727272727)
--(axis cs:4.5+4.17062254829507,4.25252525252525)
--(axis cs:4.5+4.17353283883679,4.23232323232323)
--(axis cs:4.5+4.17645516972114,4.21212121212121)
--(axis cs:4.5+4.17932641162123,4.19191919191919)
--(axis cs:4.5+4.18208487883736,4.17171717171717)
--(axis cs:4.5+4.18467129476898,4.15151515151515)
--(axis cs:4.5+4.18702971052999,4.13131313131313)
--(axis cs:4.5+4.18910836203088,4.11111111111111)
--(axis cs:4.5+4.19086045181483,4.09090909090909)
--(axis cs:4.5+4.19224484315929,4.07070707070707)
--(axis cs:4.5+4.19322665542665,4.05050505050505)
--(axis cs:4.5+4.19377775134573,4.03030303030303)
--(axis cs:4.5+4.19387710880095,4.01010101010101)
--(axis cs:4.5+4.19351107176183,3.98989898989899)
--(axis cs:4.5+4.19267347716082,3.96969696969697)
--(axis cs:4.5+4.19136565677338,3.94949494949495)
--(axis cs:4.5+4.18959631542259,3.92929292929293)
--(axis cs:4.5+4.18738128906687,3.90909090909091)
--(axis cs:4.5+4.18474318848298,3.88888888888889)
--(axis cs:4.5+4.18171093627653,3.86868686868687)
--(axis cs:4.5+4.17831920679207,3.84848484848485)
--(axis cs:4.5+4.17460778011394,3.82828282828283)
--(axis cs:4.5+4.17062082271276,3.80808080808081)
--(axis cs:4.5+4.16640610837409,3.78787878787879)
--(axis cs:4.5+4.1620141938283,3.76767676767677)
--(axis cs:4.5+4.1574975639747,3.74747474747475)
--(axis cs:4.5+4.15290976175888,3.72727272727273)
--(axis cs:4.5+4.14830451762922,3.70707070707071)
--(axis cs:4.5+4.14373489308223,3.68686868686869)
--(axis cs:4.5+4.13925245213161,3.66666666666667)
--(axis cs:4.5+4.13490647362989,3.64646464646465)
--(axis cs:4.5+4.13074321626847,3.62626262626263)
--(axis cs:4.5+4.12680524681606,3.60606060606061)
--(axis cs:4.5+4.12313084076417,3.58585858585859)
--(axis cs:4.5+4.11975346306682,3.56565656565657)
--(axis cs:4.5+4.1167013351246,3.54545454545455)
--(axis cs:4.5+4.11399709260232,3.52525252525253)
--(axis cs:4.5+4.11165753711308,3.50505050505051)
--(axis cs:4.5+4.10969348327366,3.48484848484848)
--(axis cs:4.5+4.10810970115769,3.46464646464646)
--(axis cs:4.5+4.10690495275934,3.44444444444444)
--(axis cs:4.5+4.10607211974508,3.42424242424242)
--(axis cs:4.5+4.10559841852219,3.4040404040404)
--(axis cs:4.5+4.10546569749883,3.38383838383838)
--(axis cs:4.5+4.10565081035456,3.36363636363636)
--(axis cs:4.5+4.10612605818824,3.34343434343434)
--(axis cs:4.5+4.10685969256409,3.32323232323232)
--(axis cs:4.5+4.10781647074116,3.3030303030303)
--(axis cs:4.5+4.10895825375106,3.28282828282828)
--(axis cs:4.5+4.1102446374879,3.26262626262626)
--(axis cs:4.5+4.11163360660097,3.24242424242424)
--(axis cs:4.5+4.11308220074,3.22222222222222)
--(axis cs:4.5+4.11454718260411,3.2020202020202)
--(axis cs:4.5+4.11598569729486,3.18181818181818)
--(axis cs:4.5+4.11735591267843,3.16161616161616)
--(axis cs:4.5+4.11861763082684,3.14141414141414)
--(axis cs:4.5+4.11973286113539,3.12121212121212)
--(axis cs:4.5+4.12066634640348,3.1010101010101)
--(axis cs:4.5+4.12138603401361,3.08080808080808)
--(axis cs:4.5+4.12186348534085,3.06060606060606)
--(axis cs:4.5+4.12207421765871,3.04040404040404)
--(axis cs:4.5+4.12199797405944,3.02020202020202)
--(axis cs:4.5+4.1216189182553,3)
--cycle;

\path [draw=blue, fill=white!50.1960784313725!blue, opacity=0.3]
(axis cs:6+5.07963703759422,1)
--(axis cs:6+4.92036296240578,1)
--(axis cs:6+4.91717841114724,1.04040404040404)
--(axis cs:6+4.91398079488391,1.08080808080808)
--(axis cs:6+4.91075836760932,1.12121212121212)
--(axis cs:6+4.9074990623839,1.16161616161616)
--(axis cs:6+4.90419129218573,1.2020202020202)
--(axis cs:6+4.90082476124145,1.24242424242424)
--(axis cs:6+4.89739124275781,1.28282828282828)
--(axis cs:6+4.8938852782717,1.32323232323232)
--(axis cs:6+4.89030475572025,1.36363636363636)
--(axis cs:6+4.88665132785807,1.4040404040404)
--(axis cs:6+4.88293063970951,1.44444444444444)
--(axis cs:6+4.87915234306567,1.48484848484848)
--(axis cs:6+4.8753298871853,1.52525252525253)
--(axis cs:6+4.87148008725978,1.56565656565657)
--(axis cs:6+4.86762248516585,1.60606060606061)
--(axis cs:6+4.86377852979212,1.64646464646465)
--(axis cs:6+4.85997061599145,1.68686868686869)
--(axis cs:6+4.85622103120763,1.72727272727273)
--(axis cs:6+4.85255086634695,1.76767676767677)
--(axis cs:6+4.84897895193161,1.80808080808081)
--(axis cs:6+4.84552088156176,1.84848484848485)
--(axis cs:6+4.84218818200876,1.88888888888889)
--(axis cs:6+4.83898768286623,1.92929292929293)
--(axis cs:6+4.83592112883605,1.96969696969697)
--(axis cs:6+4.83298506488796,2.01010101010101)
--(axis cs:6+4.8301710093797,2.05050505050505)
--(axis cs:6+4.82746591360625,2.09090909090909)
--(axis cs:6+4.82485288913782,2.13131313131313)
--(axis cs:6+4.82231216774839,2.17171717171717)
--(axis cs:6+4.8198222437787,2.21212121212121)
--(axis cs:6+4.81736113640225,2.25252525252525)
--(axis cs:6+4.81490770032662,2.29292929292929)
--(axis cs:6+4.81244290863103,2.33333333333333)
--(axis cs:6+4.80995103114509,2.37373737373737)
--(axis cs:6+4.80742063616787,2.41414141414141)
--(axis cs:6+4.80484535227644,2.45454545454545)
--(axis cs:6+4.80222434004993,2.49494949494949)
--(axis cs:6+4.79956244003826,2.53535353535354)
--(axis cs:6+4.79686998229551,2.57575757575758)
--(axis cs:6+4.79416226315637,2.61616161616162)
--(axis cs:6+4.79145871542183,2.65656565656566)
--(axis cs:6+4.78878181746227,2.6969696969697)
--(axis cs:6+4.78615580370421,2.73737373737374)
--(axis cs:6+4.78360525242786,2.77777777777778)
--(axis cs:6+4.78115363584525,2.81818181818182)
--(axis cs:6+4.77882192139232,2.85858585858586)
--(axis cs:6+4.77662731169876,2.8989898989899)
--(axis cs:6+4.77458220377672,2.93939393939394)
--(axis cs:6+4.77269343592014,2.97979797979798)
--(axis cs:6+4.77096187428507,3.02020202020202)
--(axis cs:6+4.76938237107738,3.06060606060606)
--(axis cs:6+4.76794410389736,3.1010101010101)
--(axis cs:6+4.76663128243676,3.14141414141414)
--(axis cs:6+4.76542418583318,3.18181818181818)
--(axis cs:6+4.76430047299441,3.22222222222222)
--(axis cs:6+4.7632366904455,3.26262626262626)
--(axis cs:6+4.76220988887757,3.3030303030303)
--(axis cs:6+4.76119925148043,3.34343434343434)
--(axis cs:6+4.76018763489255,3.38383838383838)
--(axis cs:6+4.7591629274144,3.42424242424242)
--(axis cs:6+4.75811913883817,3.46464646464646)
--(axis cs:6+4.75705715131191,3.50505050505051)
--(axis cs:6+4.75598508020315,3.54545454545455)
--(axis cs:6+4.75491821679063,3.58585858585859)
--(axis cs:6+4.75387854941347,3.62626262626263)
--(axis cs:6+4.75289388493358,3.66666666666667)
--(axis cs:6+4.75199661647334,3.70707070707071)
--(axis cs:6+4.75122220489199,3.74747474747475)
--(axis cs:6+4.75060745903227,3.78787878787879)
--(axis cs:6+4.75018871231469,3.82828282828283)
--(axis cs:6+4.75,3.86868686868687)
--(axis cs:6+4.75007134196027,3.90909090909091)
--(axis cs:6+4.7504272300565,3.94949494949495)
--(axis cs:6+4.75108540756658,3.98989898989899)
--(axis cs:6+4.7520560112525,4.03030303030303)
--(axis cs:6+4.7533411256309,4.07070707070707)
--(axis cs:6+4.75493477509654,4.11111111111111)
--(axis cs:6+4.756823354195,4.15151515151515)
--(axis cs:6+4.75898647107722,4.19191919191919)
--(axis cs:6+4.76139815550422,4.23232323232323)
--(axis cs:6+4.76402836210331,4.27272727272727)
--(axis cs:6+4.76684468310703,4.31313131313131)
--(axis cs:6+4.76981417346268,4.35353535353535)
--(axis cs:6+4.77290518558989,4.39393939393939)
--(axis cs:6+4.77608911143556,4.43434343434343)
--(axis cs:6+4.77934193571464,4.47474747474747)
--(axis cs:6+4.78264551586421,4.51515151515152)
--(axis cs:6+4.78598852049577,4.55555555555556)
--(axis cs:6+4.78936697796416,4.5959595959596)
--(axis cs:6+4.79278440885037,4.63636363636364)
--(axis cs:6+4.79625153933957,4.67676767676768)
--(axis cs:6+4.79978561530193,4.71717171717172)
--(axis cs:6+4.80340935804999,4.75757575757576)
--(axis cs:6+4.80714962108918,4.7979797979798)
--(axis cs:6+4.81103582173986,4.83838383838384)
--(axis cs:6+4.8150982315894,4.87878787878788)
--(axis cs:6+4.81936621491989,4.91919191919192)
--(axis cs:6+4.82386650444414,4.95959595959596)
--(axis cs:6+4.82862159906016,5)
--(axis cs:6+5.17137840093984,5)
--(axis cs:6+5.17137840093984,5)
--(axis cs:6+5.17613349555586,4.95959595959596)
--(axis cs:6+5.18063378508011,4.91919191919192)
--(axis cs:6+5.1849017684106,4.87878787878788)
--(axis cs:6+5.18896417826014,4.83838383838384)
--(axis cs:6+5.19285037891082,4.7979797979798)
--(axis cs:6+5.19659064195001,4.75757575757576)
--(axis cs:6+5.20021438469807,4.71717171717172)
--(axis cs:6+5.20374846066043,4.67676767676768)
--(axis cs:6+5.20721559114963,4.63636363636364)
--(axis cs:6+5.21063302203584,4.5959595959596)
--(axis cs:6+5.21401147950423,4.55555555555556)
--(axis cs:6+5.21735448413579,4.51515151515152)
--(axis cs:6+5.22065806428536,4.47474747474747)
--(axis cs:6+5.22391088856444,4.43434343434343)
--(axis cs:6+5.22709481441011,4.39393939393939)
--(axis cs:6+5.23018582653732,4.35353535353535)
--(axis cs:6+5.23315531689297,4.31313131313131)
--(axis cs:6+5.23597163789669,4.27272727272727)
--(axis cs:6+5.23860184449578,4.23232323232323)
--(axis cs:6+5.24101352892278,4.19191919191919)
--(axis cs:6+5.243176645805,4.15151515151515)
--(axis cs:6+5.24506522490346,4.11111111111111)
--(axis cs:6+5.2466588743691,4.07070707070707)
--(axis cs:6+5.2479439887475,4.03030303030303)
--(axis cs:6+5.24891459243342,3.98989898989899)
--(axis cs:6+5.2495727699435,3.94949494949495)
--(axis cs:6+5.24992865803973,3.90909090909091)
--(axis cs:6+5.25,3.86868686868687)
--(axis cs:6+5.24981128768531,3.82828282828283)
--(axis cs:6+5.24939254096773,3.78787878787879)
--(axis cs:6+5.24877779510801,3.74747474747475)
--(axis cs:6+5.24800338352666,3.70707070707071)
--(axis cs:6+5.24710611506642,3.66666666666667)
--(axis cs:6+5.24612145058653,3.62626262626263)
--(axis cs:6+5.24508178320937,3.58585858585859)
--(axis cs:6+5.24401491979685,3.54545454545455)
--(axis cs:6+5.24294284868809,3.50505050505051)
--(axis cs:6+5.24188086116183,3.46464646464646)
--(axis cs:6+5.2408370725856,3.42424242424242)
--(axis cs:6+5.23981236510745,3.38383838383838)
--(axis cs:6+5.23880074851957,3.34343434343434)
--(axis cs:6+5.23779011112243,3.3030303030303)
--(axis cs:6+5.2367633095545,3.26262626262626)
--(axis cs:6+5.23569952700559,3.22222222222222)
--(axis cs:6+5.23457581416682,3.18181818181818)
--(axis cs:6+5.23336871756324,3.14141414141414)
--(axis cs:6+5.23205589610264,3.1010101010101)
--(axis cs:6+5.23061762892262,3.06060606060606)
--(axis cs:6+5.22903812571493,3.02020202020202)
--(axis cs:6+5.22730656407986,2.97979797979798)
--(axis cs:6+5.22541779622328,2.93939393939394)
--(axis cs:6+5.22337268830124,2.8989898989899)
--(axis cs:6+5.22117807860768,2.85858585858586)
--(axis cs:6+5.21884636415475,2.81818181818182)
--(axis cs:6+5.21639474757214,2.77777777777778)
--(axis cs:6+5.21384419629579,2.73737373737374)
--(axis cs:6+5.21121818253773,2.6969696969697)
--(axis cs:6+5.20854128457817,2.65656565656566)
--(axis cs:6+5.20583773684363,2.61616161616162)
--(axis cs:6+5.20313001770449,2.57575757575758)
--(axis cs:6+5.20043755996174,2.53535353535354)
--(axis cs:6+5.19777565995007,2.49494949494949)
--(axis cs:6+5.19515464772356,2.45454545454545)
--(axis cs:6+5.19257936383213,2.41414141414141)
--(axis cs:6+5.19004896885491,2.37373737373737)
--(axis cs:6+5.18755709136897,2.33333333333333)
--(axis cs:6+5.18509229967338,2.29292929292929)
--(axis cs:6+5.18263886359775,2.25252525252525)
--(axis cs:6+5.1801777562213,2.21212121212121)
--(axis cs:6+5.17768783225161,2.17171717171717)
--(axis cs:6+5.17514711086218,2.13131313131313)
--(axis cs:6+5.17253408639375,2.09090909090909)
--(axis cs:6+5.1698289906203,2.05050505050505)
--(axis cs:6+5.16701493511204,2.01010101010101)
--(axis cs:6+5.16407887116395,1.96969696969697)
--(axis cs:6+5.16101231713377,1.92929292929293)
--(axis cs:6+5.15781181799124,1.88888888888889)
--(axis cs:6+5.15447911843824,1.84848484848485)
--(axis cs:6+5.15102104806839,1.80808080808081)
--(axis cs:6+5.14744913365305,1.76767676767677)
--(axis cs:6+5.14377896879237,1.72727272727273)
--(axis cs:6+5.14002938400855,1.68686868686869)
--(axis cs:6+5.13622147020788,1.64646464646465)
--(axis cs:6+5.13237751483415,1.60606060606061)
--(axis cs:6+5.12851991274022,1.56565656565657)
--(axis cs:6+5.1246701128147,1.52525252525253)
--(axis cs:6+5.12084765693433,1.48484848484848)
--(axis cs:6+5.11706936029049,1.44444444444444)
--(axis cs:6+5.11334867214193,1.4040404040404)
--(axis cs:6+5.10969524427975,1.36363636363636)
--(axis cs:6+5.1061147217283,1.32323232323232)
--(axis cs:6+5.10260875724219,1.28282828282828)
--(axis cs:6+5.09917523875855,1.24242424242424)
--(axis cs:6+5.09580870781427,1.2020202020202)
--(axis cs:6+5.0925009376161,1.16161616161616)
--(axis cs:6+5.08924163239068,1.12121212121212)
--(axis cs:6+5.08601920511609,1.08080808080808)
--(axis cs:6+5.08282158885276,1.04040404040404)
--(axis cs:6+5.07963703759422,1)
--cycle;

\path [draw=black, very thick]
(axis cs:1,3)
--(axis cs:1,5);

\path [draw=black, very thick]
(axis cs:1.5+2,4)
--(axis cs:1.5+2,5);

\path [draw=black, very thick]
(axis cs:3+3,4)
--(axis cs:3+3,5);

\path [draw=black, very thick]
(axis cs:4.5+4,4)
--(axis cs:4.5+4,5);

\path [draw=black, very thick]
(axis cs:6+5,2)
--(axis cs:6+5,4);

\path [draw=black]
(axis cs:1,1)
--(axis cs:1,5);

\path [draw=black]
(axis cs:1.5+2,2.5)
--(axis cs:1.5+2,5);

\path [draw=black]
(axis cs:3+3,3)
--(axis cs:3+3,5);

\path [draw=black]
(axis cs:4.5+4,3)
--(axis cs:4.5+4,5);

\path [draw=black]
(axis cs:6+5,1)
--(axis cs:6+5,5);

\addplot [only marks, mark=*, draw=blue, fill=blue, colormap/viridis]
table{%
x                      y
1 4
3.5 4
6 4
8.5 4
11 3
};
\draw (axis cs:1.1,3.76408450704225) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 3.76};
\draw (axis cs:1.5+2.1,4.35714285714286) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 4.36};
\draw (axis cs:3+3.1,4.32692307692308) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 4.33};
\draw (axis cs:4.5+4.1,4.23214285714286) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 4.23};
\draw (axis cs:6+5.1,3.33333333333333) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 3.33};
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
1 3.76408450704225
3.5 4.35714285714286
6 4.32692307692308
8.5 4.23214285714286
11 3.33333333333333
};
%\addlegendentry{mean}


\path [draw=red, fill=white!50.1960784313725!red, opacity=0.3]
(axis cs:1+1.24888300048101,1)
--(axis cs:1+0.75111699951899,1)
--(axis cs:1+0.75,1.04040404040404)
--(axis cs:1+0.75060722698378,1.08080808080808)
--(axis cs:1+0.752807142070971,1.12121212121212)
--(axis cs:1+0.756418283393664,1.16161616161616)
--(axis cs:1+0.761217875333411,1.2020202020202)
--(axis cs:1+0.766952593729155,1.24242424242424)
--(axis cs:1+0.773350884792519,1.28282828282828)
--(axis cs:1+0.780136133459677,1.32323232323232)
--(axis cs:1+0.787039921614335,1.36363636363636)
--(axis cs:1+0.793814612231985,1.4040404040404)
--(axis cs:1+0.800244541831347,1.44444444444444)
--(axis cs:1+0.806155196726907,1.48484848484848)
--(axis cs:1+0.811419881202578,1.52525252525253)
--(axis cs:1+0.81596354799854,1.56565656565657)
--(axis cs:1+0.819763641776306,1.60606060606061)
--(axis cs:1+0.822847992002824,1.64646464646465)
--(axis cs:1+0.825289970537192,1.68686868686869)
--(axis cs:1+0.827201289587834,1.72727272727273)
--(axis cs:1+0.828722947747623,1.76767676767677)
--(axis cs:1+0.830014927840452,1.80808080808081)
--(axis cs:1+0.831245305278229,1.84848484848485)
--(axis cs:1+0.832579437330794,1.88888888888889)
--(axis cs:1+0.834169872837906,1.92929292929293)
--(axis cs:1+0.836147551875967,1.96969696969697)
--(axis cs:1+0.838614761612188,2.01010101010101)
--(axis cs:1+0.841640185908559,2.05050505050505)
--(axis cs:1+0.84525624146983,2.09090909090909)
--(axis cs:1+0.849458742513912,2.13131313131313)
--(axis cs:1+0.854208789181526,2.17171717171717)
--(axis cs:1+0.859436641647709,2.21212121212121)
--(axis cs:1+0.865047230313818,2.25252525252525)
--(axis cs:1+0.870926868884982,2.29292929292929)
--(axis cs:1+0.876950685710636,2.33333333333333)
--(axis cs:1+0.882990271217558,2.37373737373737)
--(axis cs:1+0.888921054918217,2.41414141414141)
--(axis cs:1+0.894628971425119,2.45454545454545)
--(axis cs:1+0.900016046349815,2.49494949494949)
--(axis cs:1+0.905004623696967,2.53535353535354)
--(axis cs:1+0.909540059281205,2.57575757575758)
--(axis cs:1+0.913591812379172,2.61616161616162)
--(axis cs:1+0.917152973079133,2.65656565656566)
--(axis cs:1+0.920238359087899,2.6969696969697)
--(axis cs:1+0.922881397637863,2.73737373737374)
--(axis cs:1+0.925130071459215,2.77777777777778)
--(axis cs:1+0.927042249855005,2.81818181818182)
--(axis cs:1+0.928680745541833,2.85858585858586)
--(axis cs:1+0.930108435327229,2.8989898989899)
--(axis cs:1+0.931383759407122,2.93939393939394)
--(axis cs:1+0.932556872698568,2.97979797979798)
--(axis cs:1+0.933666665651483,3.02020202020202)
--(axis cs:1+0.934738805494119,3.06060606060606)
--(axis cs:1+0.935784876294601,3.1010101010101)
--(axis cs:1+0.936802622093654,3.14141414141414)
--(axis cs:1+0.937777226065547,3.18181818181818)
--(axis cs:1+0.93868349421934,3.22222222222222)
--(axis cs:1+0.939488758039193,3.26262626262626)
--(axis cs:1+0.940156269464173,3.3030303030303)
--(axis cs:1+0.940648835701998,3.34343434343434)
--(axis cs:1+0.940932431659806,3.38383838383838)
--(axis cs:1+0.94097953445789,3.42424242424242)
--(axis cs:1+0.940771946879004,3.46464646464646)
--(axis cs:1+0.940302913167102,3.50505050505051)
--(axis cs:1+0.939578379042366,3.54545454545455)
--(axis cs:1+0.938617305224369,3.58585858585859)
--(axis cs:1+0.937451006739976,3.62626262626263)
--(axis cs:1+0.936121555099898,3.66666666666667)
--(axis cs:1+0.934679343183942,3.70707070707071)
--(axis cs:1+0.933179969570749,3.74747474747475)
--(axis cs:1+0.931680646549017,3.78787878787879)
--(axis cs:1+0.930236371100941,3.82828282828283)
--(axis cs:1+0.928896118377949,3.86868686868687)
--(axis cs:1+0.9276993210585,3.90909090909091)
--(axis cs:1+0.926672884920832,3.94949494949495)
--(axis cs:1+0.925828961452517,3.98989898989899)
--(axis cs:1+0.925163653873855,4.03030303030303)
--(axis cs:1+0.92465677608021,4.07070707070707)
--(axis cs:1+0.924272718071969,4.11111111111111)
--(axis cs:1+0.923962400465542,4.15151515151515)
--(axis cs:1+0.923666229109726,4.19191919191919)
--(axis cs:1+0.923317893255658,4.23232323232323)
--(axis cs:1+0.922848791581537,4.27272727272727)
--(axis cs:1+0.92219282365303,4.31313131313131)
--(axis cs:1+0.921291253401945,4.35353535353535)
--(axis cs:1+0.920097338297216,4.39393939393939)
--(axis cs:1+0.918580424332016,4.43434343434343)
--(axis cs:1+0.916729232817677,4.47474747474747)
--(axis cs:1+0.91455410906749,4.51515151515152)
--(axis cs:1+0.9120880629608,4.55555555555556)
--(axis cs:1+0.909386503579156,4.5959595959596)
--(axis cs:1+0.906525650151959,4.63636363636364)
--(axis cs:1+0.903599684315538,4.67676767676768)
--(axis cs:1+0.900716788696242,4.71717171717172)
--(axis cs:1+0.897994288603287,4.75757575757576)
--(axis cs:1+0.89555317209238,4.7979797979798)
--(axis cs:1+0.893512304565205,4.83838383838384)
--(axis cs:1+0.891982674290529,4.87878787878788)
--(axis cs:1+0.891062003109477,4.91919191919192)
--(axis cs:1+0.890830032102087,4.95959595959596)
--(axis cs:1+0.891344746828205,5)
--(axis cs:1+1.10865525317179,5)
--(axis cs:1+1.10865525317179,5)
--(axis cs:1+1.10916996789791,4.95959595959596)
--(axis cs:1+1.10893799689052,4.91919191919192)
--(axis cs:1+1.10801732570947,4.87878787878788)
--(axis cs:1+1.1064876954348,4.83838383838384)
--(axis cs:1+1.10444682790762,4.7979797979798)
--(axis cs:1+1.10200571139671,4.75757575757576)
--(axis cs:1+1.09928321130376,4.71717171717172)
--(axis cs:1+1.09640031568446,4.67676767676768)
--(axis cs:1+1.09347434984804,4.63636363636364)
--(axis cs:1+1.09061349642084,4.5959595959596)
--(axis cs:1+1.0879119370392,4.55555555555556)
--(axis cs:1+1.08544589093251,4.51515151515152)
--(axis cs:1+1.08327076718232,4.47474747474747)
--(axis cs:1+1.08141957566798,4.43434343434343)
--(axis cs:1+1.07990266170278,4.39393939393939)
--(axis cs:1+1.07870874659806,4.35353535353535)
--(axis cs:1+1.07780717634697,4.31313131313131)
--(axis cs:1+1.07715120841846,4.27272727272727)
--(axis cs:1+1.07668210674434,4.23232323232323)
--(axis cs:1+1.07633377089027,4.19191919191919)
--(axis cs:1+1.07603759953446,4.15151515151515)
--(axis cs:1+1.07572728192803,4.11111111111111)
--(axis cs:1+1.07534322391979,4.07070707070707)
--(axis cs:1+1.07483634612614,4.03030303030303)
--(axis cs:1+1.07417103854748,3.98989898989899)
--(axis cs:1+1.07332711507917,3.94949494949495)
--(axis cs:1+1.0723006789415,3.90909090909091)
--(axis cs:1+1.07110388162205,3.86868686868687)
--(axis cs:1+1.06976362889906,3.82828282828283)
--(axis cs:1+1.06831935345098,3.78787878787879)
--(axis cs:1+1.06682003042925,3.74747474747475)
--(axis cs:1+1.06532065681606,3.70707070707071)
--(axis cs:1+1.0638784449001,3.66666666666667)
--(axis cs:1+1.06254899326002,3.62626262626263)
--(axis cs:1+1.06138269477563,3.58585858585859)
--(axis cs:1+1.06042162095763,3.54545454545455)
--(axis cs:1+1.0596970868329,3.50505050505051)
--(axis cs:1+1.059228053121,3.46464646464646)
--(axis cs:1+1.05902046554211,3.42424242424242)
--(axis cs:1+1.05906756834019,3.38383838383838)
--(axis cs:1+1.059351164298,3.34343434343434)
--(axis cs:1+1.05984373053583,3.3030303030303)
--(axis cs:1+1.06051124196081,3.26262626262626)
--(axis cs:1+1.06131650578066,3.22222222222222)
--(axis cs:1+1.06222277393445,3.18181818181818)
--(axis cs:1+1.06319737790635,3.14141414141414)
--(axis cs:1+1.0642151237054,3.1010101010101)
--(axis cs:1+1.06526119450588,3.06060606060606)
--(axis cs:1+1.06633333434852,3.02020202020202)
--(axis cs:1+1.06744312730143,2.97979797979798)
--(axis cs:1+1.06861624059288,2.93939393939394)
--(axis cs:1+1.06989156467277,2.8989898989899)
--(axis cs:1+1.07131925445817,2.85858585858586)
--(axis cs:1+1.07295775014499,2.81818181818182)
--(axis cs:1+1.07486992854079,2.77777777777778)
--(axis cs:1+1.07711860236214,2.73737373737374)
--(axis cs:1+1.0797616409121,2.6969696969697)
--(axis cs:1+1.08284702692087,2.65656565656566)
--(axis cs:1+1.08640818762083,2.61616161616162)
--(axis cs:1+1.0904599407188,2.57575757575758)
--(axis cs:1+1.09499537630303,2.53535353535354)
--(axis cs:1+1.09998395365018,2.49494949494949)
--(axis cs:1+1.10537102857488,2.45454545454545)
--(axis cs:1+1.11107894508178,2.41414141414141)
--(axis cs:1+1.11700972878244,2.37373737373737)
--(axis cs:1+1.12304931428936,2.33333333333333)
--(axis cs:1+1.12907313111502,2.29292929292929)
--(axis cs:1+1.13495276968618,2.25252525252525)
--(axis cs:1+1.14056335835229,2.21212121212121)
--(axis cs:1+1.14579121081847,2.17171717171717)
--(axis cs:1+1.15054125748609,2.13131313131313)
--(axis cs:1+1.15474375853017,2.09090909090909)
--(axis cs:1+1.15835981409144,2.05050505050505)
--(axis cs:1+1.16138523838781,2.01010101010101)
--(axis cs:1+1.16385244812403,1.96969696969697)
--(axis cs:1+1.16583012716209,1.92929292929293)
--(axis cs:1+1.16742056266921,1.88888888888889)
--(axis cs:1+1.16875469472177,1.84848484848485)
--(axis cs:1+1.16998507215955,1.80808080808081)
--(axis cs:1+1.17127705225238,1.76767676767677)
--(axis cs:1+1.17279871041217,1.72727272727273)
--(axis cs:1+1.17471002946281,1.68686868686869)
--(axis cs:1+1.17715200799718,1.64646464646465)
--(axis cs:1+1.18023635822369,1.60606060606061)
--(axis cs:1+1.18403645200146,1.56565656565657)
--(axis cs:1+1.18858011879742,1.52525252525253)
--(axis cs:1+1.19384480327309,1.48484848484848)
--(axis cs:1+1.19975545816865,1.44444444444444)
--(axis cs:1+1.20618538776802,1.4040404040404)
--(axis cs:1+1.21296007838566,1.36363636363636)
--(axis cs:1+1.21986386654032,1.32323232323232)
--(axis cs:1+1.22664911520748,1.28282828282828)
--(axis cs:1+1.23304740627084,1.24242424242424)
--(axis cs:1+1.23878212466659,1.2020202020202)
--(axis cs:1+1.24358171660634,1.16161616161616)
--(axis cs:1+1.24719285792903,1.12121212121212)
--(axis cs:1+1.24939277301622,1.08080808080808)
--(axis cs:1+1.25,1.04040404040404)
--(axis cs:1+1.24888300048101,1)
--cycle;

\path [draw=red, fill=white!50.1960784313725!red, opacity=0.3]
(axis cs:2.5+2.25,1)
--(axis cs:2.5+1.75,1)
--(axis cs:2.5+1.75083727170154,1.02020202020202)
--(axis cs:2.5+1.75334718019026,1.04040404040404)
--(axis cs:2.5+1.75747772381982,1.06060606060606)
--(axis cs:2.5+1.7631445540638,1.08080808080808)
--(axis cs:2.5+1.77023366354331,1.1010101010101)
--(axis cs:2.5+1.77860498471192,1.12121212121212)
--(axis cs:2.5+1.78809673046208,1.14141414141414)
--(axis cs:2.5+1.79853027797049,1.16161616161616)
--(axis cs:2.5+1.80971537878098,1.18181818181818)
--(axis cs:2.5+1.821455472193,1.2020202020202)
--(axis cs:2.5+1.83355288540262,1.22222222222222)
--(axis cs:2.5+1.84581372164223,1.24242424242424)
--(axis cs:2.5+1.8580522651879,1.26262626262626)
--(axis cs:2.5+1.87009476738506,1.28282828282828)
--(axis cs:2.5+1.88178251823582,1.3030303030303)
--(axis cs:2.5+1.89297415086076,1.32323232323232)
--(axis cs:2.5+1.90354716857534,1.34343434343434)
--(axis cs:2.5+1.91339872388538,1.36363636363636)
--(axis cs:2.5+1.92244571324486,1.38383838383838)
--(axis cs:2.5+1.93062427924029,1.4040404040404)
--(axis cs:2.5+1.93788883182935,1.42424242424242)
--(axis cs:2.5+1.94421071180182,1.44444444444444)
--(axis cs:2.5+1.94957662274974,1.46464646464646)
--(axis cs:2.5+1.95398695304877,1.48484848484848)
--(axis cs:2.5+1.95745409761869,1.50505050505051)
--(axis cs:2.5+1.96000087184718,1.52525252525253)
--(axis cs:2.5+1.96165908855824,1.54545454545455)
--(axis cs:2.5+1.9624683449448,1.56565656565657)
--(axis cs:2.5+1.96247504164105,1.58585858585859)
--(axis cs:2.5+1.96173163219136,1.60606060606061)
--(axis cs:2.5+1.9602960795275,1.62626262626263)
--(axis cs:2.5+1.9582314779255,1.64646464646465)
--(axis cs:2.5+1.95560578523328,1.66666666666667)
--(axis cs:2.5+1.95249160159395,1.68686868686869)
--(axis cs:2.5+1.94896592776175,1.70707070707071)
--(axis cs:2.5+1.94510983841517,1.72727272727273)
--(axis cs:2.5+1.9410080132907,1.74747474747475)
--(axis cs:2.5+1.93674808087012,1.76767676767677)
--(axis cs:2.5+1.9324197448745,1.78787878787879)
--(axis cs:2.5+1.92811368186023,1.80808080808081)
--(axis cs:2.5+1.92392021754,1.82828282828283)
--(axis cs:2.5+1.91992780875255,1.84848484848485)
--(axis cs:2.5+1.91622137597023,1.86868686868687)
--(axis cs:2.5+1.91288054663649,1.88888888888889)
--(axis cs:2.5+1.90997788140372,1.90909090909091)
--(axis cs:2.5+1.90757716266442,1.92929292929293)
--(axis cs:2.5+1.90573182709807,1.94949494949495)
--(axis cs:2.5+1.90448362108474,1.96969696969697)
--(axis cs:2.5+1.90386154990612,1.98989898989899)
--(axis cs:2.5+1.9038811791498,2.01010101010101)
--(axis cs:2.5+1.90454433044517,2.03030303030303)
--(axis cs:2.5+1.90583919463857,2.05050505050505)
--(axis cs:2.5+1.90774086498632,2.07070707070707)
--(axis cs:2.5+1.91021227222447,2.09090909090909)
--(axis cs:2.5+1.91320548377567,2.11111111111111)
--(axis cs:2.5+1.91666331208807,2.13131313131313)
--(axis cs:2.5+1.92052116319659,2.15151515151515)
--(axis cs:2.5+1.92470904682695,2.17171717171717)
--(axis cs:2.5+1.92915366419835,2.19191919191919)
--(axis cs:2.5+1.93378048926841,2.21212121212121)
--(axis cs:2.5+1.93851576332667,2.23232323232323)
--(axis cs:2.5+1.94328833111016,2.25252525252525)
--(axis cs:2.5+1.94803125826787,2.27272727272727)
--(axis cs:2.5+1.95268318414288,2.29292929292929)
--(axis cs:2.5+1.95718937946663,2.31313131313131)
--(axis cs:2.5+1.96150249463757,2.33333333333333)
--(axis cs:2.5+1.96558299980091,2.35353535353535)
--(axis cs:2.5+1.96939933208373,2.37373737373737)
--(axis cs:2.5+1.97292777736098,2.39393939393939)
--(axis cs:2.5+1.97615212331972,2.41414141414141)
--(axis cs:2.5+1.97906312705427,2.43434343434343)
--(axis cs:2.5+1.98165784387897,2.45454545454545)
--(axis cs:2.5+1.98393886460128,2.47474747474747)
--(axis cs:2.5+1.98591350643765,2.49494949494949)
--(axis cs:2.5+1.98759299849064,2.51515151515152)
--(axis cs:2.5+1.98899169674113,2.53535353535354)
--(axis cs:2.5+1.99012635639207,2.55555555555556)
--(axis cs:2.5+1.99101548168577,2.57575757575758)
--(axis cs:2.5+1.99167876553012,2.5959595959596)
--(axis cs:2.5+1.99213662387783,2.61616161616162)
--(axis cs:2.5+1.99240982319627,2.63636363636364)
--(axis cs:2.5+1.99251919383838,2.65656565656566)
--(axis cs:2.5+1.99248541787881,2.67676767676768)
--(axis cs:2.5+1.99232887711257,2.6969696969697)
--(axis cs:2.5+1.99206954543858,2.71717171717172)
--(axis cs:2.5+1.99172690969502,2.73737373737374)
--(axis cs:2.5+1.99131990403767,2.75757575757576)
--(axis cs:2.5+1.99086684496308,2.77777777777778)
--(axis cs:2.5+1.99038535684175,2.7979797979798)
--(axis cs:2.5+1.98989228108664,2.81818181818182)
--(axis cs:2.5+1.98940356557652,2.83838383838384)
--(axis cs:2.5+1.98893413442321,2.85858585858586)
--(axis cs:2.5+1.98849774138084,2.87878787878788)
--(axis cs:2.5+1.98810681293808,2.8989898989899)
--(axis cs:2.5+1.9877722892477,2.91919191919192)
--(axis cs:2.5+1.98750347241702,2.93939393939394)
--(axis cs:2.5+1.9873078922469,2.95959595959596)
--(axis cs:2.5+1.98719119926162,2.97979797979798)
--(axis cs:2.5+1.98715709386358,3)
--(axis cs:2.5+2.01284290613642,3)
--(axis cs:2.5+2.01284290613642,3)
--(axis cs:2.5+2.01280880073838,2.97979797979798)
--(axis cs:2.5+2.0126921077531,2.95959595959596)
--(axis cs:2.5+2.01249652758298,2.93939393939394)
--(axis cs:2.5+2.0122277107523,2.91919191919192)
--(axis cs:2.5+2.01189318706192,2.8989898989899)
--(axis cs:2.5+2.01150225861916,2.87878787878788)
--(axis cs:2.5+2.01106586557679,2.85858585858586)
--(axis cs:2.5+2.01059643442348,2.83838383838384)
--(axis cs:2.5+2.01010771891336,2.81818181818182)
--(axis cs:2.5+2.00961464315825,2.7979797979798)
--(axis cs:2.5+2.00913315503692,2.77777777777778)
--(axis cs:2.5+2.00868009596233,2.75757575757576)
--(axis cs:2.5+2.00827309030498,2.73737373737374)
--(axis cs:2.5+2.00793045456142,2.71717171717172)
--(axis cs:2.5+2.00767112288743,2.6969696969697)
--(axis cs:2.5+2.00751458212119,2.67676767676768)
--(axis cs:2.5+2.00748080616162,2.65656565656566)
--(axis cs:2.5+2.00759017680373,2.63636363636364)
--(axis cs:2.5+2.00786337612217,2.61616161616162)
--(axis cs:2.5+2.00832123446988,2.5959595959596)
--(axis cs:2.5+2.00898451831423,2.57575757575758)
--(axis cs:2.5+2.00987364360793,2.55555555555556)
--(axis cs:2.5+2.01100830325887,2.53535353535354)
--(axis cs:2.5+2.01240700150936,2.51515151515152)
--(axis cs:2.5+2.01408649356235,2.49494949494949)
--(axis cs:2.5+2.01606113539872,2.47474747474747)
--(axis cs:2.5+2.01834215612103,2.45454545454545)
--(axis cs:2.5+2.02093687294573,2.43434343434343)
--(axis cs:2.5+2.02384787668028,2.41414141414141)
--(axis cs:2.5+2.02707222263902,2.39393939393939)
--(axis cs:2.5+2.03060066791627,2.37373737373737)
--(axis cs:2.5+2.03441700019909,2.35353535353535)
--(axis cs:2.5+2.03849750536243,2.33333333333333)
--(axis cs:2.5+2.04281062053337,2.31313131313131)
--(axis cs:2.5+2.04731681585712,2.29292929292929)
--(axis cs:2.5+2.05196874173213,2.27272727272727)
--(axis cs:2.5+2.05671166888984,2.25252525252525)
--(axis cs:2.5+2.06148423667333,2.23232323232323)
--(axis cs:2.5+2.06621951073159,2.21212121212121)
--(axis cs:2.5+2.07084633580165,2.19191919191919)
--(axis cs:2.5+2.07529095317305,2.17171717171717)
--(axis cs:2.5+2.07947883680341,2.15151515151515)
--(axis cs:2.5+2.08333668791193,2.13131313131313)
--(axis cs:2.5+2.08679451622433,2.11111111111111)
--(axis cs:2.5+2.08978772777553,2.09090909090909)
--(axis cs:2.5+2.09225913501368,2.07070707070707)
--(axis cs:2.5+2.09416080536143,2.05050505050505)
--(axis cs:2.5+2.09545566955483,2.03030303030303)
--(axis cs:2.5+2.0961188208502,2.01010101010101)
--(axis cs:2.5+2.09613845009388,1.98989898989899)
--(axis cs:2.5+2.09551637891526,1.96969696969697)
--(axis cs:2.5+2.09426817290193,1.94949494949495)
--(axis cs:2.5+2.09242283733558,1.92929292929293)
--(axis cs:2.5+2.09002211859628,1.90909090909091)
--(axis cs:2.5+2.08711945336351,1.88888888888889)
--(axis cs:2.5+2.08377862402977,1.86868686868687)
--(axis cs:2.5+2.08007219124745,1.84848484848485)
--(axis cs:2.5+2.07607978246,1.82828282828283)
--(axis cs:2.5+2.07188631813977,1.80808080808081)
--(axis cs:2.5+2.0675802551255,1.78787878787879)
--(axis cs:2.5+2.06325191912988,1.76767676767677)
--(axis cs:2.5+2.0589919867093,1.74747474747475)
--(axis cs:2.5+2.05489016158483,1.72727272727273)
--(axis cs:2.5+2.05103407223825,1.70707070707071)
--(axis cs:2.5+2.04750839840605,1.68686868686869)
--(axis cs:2.5+2.04439421476672,1.66666666666667)
--(axis cs:2.5+2.0417685220745,1.64646464646465)
--(axis cs:2.5+2.0397039204725,1.62626262626263)
--(axis cs:2.5+2.03826836780864,1.60606060606061)
--(axis cs:2.5+2.03752495835895,1.58585858585859)
--(axis cs:2.5+2.0375316550552,1.56565656565657)
--(axis cs:2.5+2.03834091144176,1.54545454545455)
--(axis cs:2.5+2.03999912815282,1.52525252525253)
--(axis cs:2.5+2.04254590238131,1.50505050505051)
--(axis cs:2.5+2.04601304695123,1.48484848484848)
--(axis cs:2.5+2.05042337725026,1.46464646464646)
--(axis cs:2.5+2.05578928819818,1.44444444444444)
--(axis cs:2.5+2.06211116817065,1.42424242424242)
--(axis cs:2.5+2.06937572075971,1.4040404040404)
--(axis cs:2.5+2.07755428675514,1.38383838383838)
--(axis cs:2.5+2.08660127611462,1.36363636363636)
--(axis cs:2.5+2.09645283142466,1.34343434343434)
--(axis cs:2.5+2.10702584913924,1.32323232323232)
--(axis cs:2.5+2.11821748176418,1.3030303030303)
--(axis cs:2.5+2.12990523261494,1.28282828282828)
--(axis cs:2.5+2.1419477348121,1.26262626262626)
--(axis cs:2.5+2.15418627835777,1.24242424242424)
--(axis cs:2.5+2.16644711459737,1.22222222222222)
--(axis cs:2.5+2.178544527807,1.2020202020202)
--(axis cs:2.5+2.19028462121902,1.18181818181818)
--(axis cs:2.5+2.20146972202951,1.16161616161616)
--(axis cs:2.5+2.21190326953792,1.14141414141414)
--(axis cs:2.5+2.22139501528808,1.12121212121212)
--(axis cs:2.5+2.22976633645669,1.1010101010101)
--(axis cs:2.5+2.2368554459362,1.08080808080808)
--(axis cs:2.5+2.24252227618018,1.06060606060606)
--(axis cs:2.5+2.24665281980974,1.04040404040404)
--(axis cs:2.5+2.24916272829846,1.02020202020202)
--(axis cs:2.5+2.25,1)
--cycle;

\path [draw=red, fill=white!50.1960784313725!red, opacity=0.3]
(axis cs:3+1+3.16931049089955,1)
--(axis cs:3+1+2.83068950910045,1)
--(axis cs:3+1+2.82970614278436,1.03030303030303)
--(axis cs:3+1+2.82949803883319,1.06060606060606)
--(axis cs:3+1+2.82998705035253,1.09090909090909)
--(axis cs:3+1+2.83107185532035,1.12121212121212)
--(axis cs:3+1+2.8326305528514,1.15151515151515)
--(axis cs:3+1+2.83452409966038,1.18181818181818)
--(axis cs:3+1+2.83660048682865,1.21212121212121)
--(axis cs:3+1+2.83869952567601,1.24242424242424)
--(axis cs:3+1+2.84065808522368,1.27272727272727)
--(axis cs:3+1+2.84231560336258,1.3030303030303)
--(axis cs:3+1+2.8435196800723,1.33333333333333)
--(axis cs:3+1+2.84413155424556,1.36363636363636)
--(axis cs:3+1+2.84403126597807,1.39393939393939)
--(axis cs:3+1+2.84312231348466,1.42424242424242)
--(axis cs:3+1+2.84133562781773,1.45454545454545)
--(axis cs:3+1+2.83863270886695,1.48484848484848)
--(axis cs:3+1+2.83500779215621,1.51515151515152)
--(axis cs:3+1+2.83048894705391,1.54545454545455)
--(axis cs:3+1+2.82513804238093,1.57575757575758)
--(axis cs:3+1+2.81904955410192,1.60606060606061)
--(axis cs:3+1+2.81234823072775,1.63636363636364)
--(axis cs:3+1+2.80518567397496,1.66666666666667)
--(axis cs:3+1+2.79773593368678,1.6969696969697)
--(axis cs:3+1+2.79019025543152,1.72727272727273)
--(axis cs:3+1+2.78275115486592,1.75757575757576)
--(axis cs:3+1+2.7756260231582,1.78787878787879)
--(axis cs:3+1+2.76902049084813,1.81818181818182)
--(axis cs:3+1+2.76313179200171,1.84848484848485)
--(axis cs:3+1+2.75814237521941,1.87878787878788)
--(axis cs:3+1+2.75421400222967,1.90909090909091)
--(axis cs:3+1+2.75148255821195,1.93939393939394)
--(axis cs:3+1+2.75005377101022,1.96969696969697)
--(axis cs:3+1+2.75,2)
--(axis cs:3+1+2.75135821113809,2.03030303030303)
--(axis cs:3+1+2.75412920475994,2.06060606060606)
--(axis cs:3+1+2.75827810950582,2.09090909090909)
--(axis cs:3+1+2.76373610211263,2.12121212121212)
--(axis cs:3+1+2.77040326152868,2.15151515151515)
--(axis cs:3+1+2.77815241958903,2.18181818181818)
--(axis cs:3+1+2.78683383170971,2.21212121212121)
--(axis cs:3+1+2.79628046162512,2.24242424242424)
--(axis cs:3+1+2.80631365540524,2.27272727272727)
--(axis cs:3+1+2.81674897247608,2.3030303030303)
--(axis cs:3+1+2.82740194505785,2.33333333333333)
--(axis cs:3+1+2.83809355159637,2.36363636363636)
--(axis cs:3+1+2.84865521308313,2.39393939393939)
--(axis cs:3+1+2.85893315186696,2.42424242424242)
--(axis cs:3+1+2.86879198857808,2.45454545454545)
--(axis cs:3+1+2.87811749189188,2.48484848484848)
--(axis cs:3+1+2.88681843584581,2.51515151515152)
--(axis cs:3+1+2.89482755823712,2.54545454545455)
--(axis cs:3+1+2.90210164949538,2.57575757575758)
--(axis cs:3+1+2.90862083292005,2.60606060606061)
--(axis cs:3+1+2.91438712328189,2.63636363636364)
--(axis cs:3+1+2.91942237090036,2.66666666666667)
--(axis cs:3+1+2.92376571220905,2.6969696969697)
--(axis cs:3+1+2.92747065563059,2.72727272727273)
--(axis cs:3+1+2.93060193370108,2.75757575757576)
--(axis cs:3+1+2.93323224941589,2.78787878787879)
--(axis cs:3+1+2.93543903744741,2.81818181818182)
--(axis cs:3+1+2.93730135001367,2.84848484848485)
--(axis cs:3+1+2.93889696356411,2.87878787878788)
--(axis cs:3+1+2.94029978687826,2.90909090909091)
--(axis cs:3+1+2.94157763436992,2.93939393939394)
--(axis cs:3+1+2.94279041100734,2.96969696969697)
--(axis cs:3+1+2.94398873788054,3)
--(axis cs:3+1+2.94521303057617,3.03030303030303)
--(axis cs:3+1+2.94649302659979,3.06060606060606)
--(axis cs:3+1+2.94784774349232,3.09090909090909)
--(axis cs:3+1+2.94928583634268,3.12121212121212)
--(axis cs:3+1+2.95080631236346,3.15151515151515)
--(axis cs:3+1+2.95239955127325,3.18181818181818)
--(axis cs:3+1+2.95404857355555,3.21212121212121)
--(axis cs:3+1+2.95573049430721,3.24242424242424)
--(axis cs:3+1+2.95741809834624,3.27272727272727)
--(axis cs:3+1+2.95908147243946,3.3030303030303)
--(axis cs:3+1+2.96068963278791,3.33333333333333)
--(axis cs:3+1+2.96221209005974,3.36363636363636)
--(axis cs:3+1+2.96362030002315,3.39393939393939)
--(axis cs:3+1+2.96488895490563,3.42424242424242)
--(axis cs:3+1+2.9659970786691,3.45454545454545)
--(axis cs:3+1+2.96692889811702,3.48484848484848)
--(axis cs:3+1+2.96767447082496,3.51515151515152)
--(axis cs:3+1+2.96823006001411,3.54545454545455)
--(axis cs:3+1+2.96859825540582,3.57575757575758)
--(axis cs:3+1+2.96878784757103,3.60606060606061)
--(axis cs:3+1+2.96881347112415,3.63636363636364)
--(axis cs:3+1+2.96869503913684,3.66666666666667)
--(axis cs:3+1+2.96845699722152,3.6969696969697)
--(axis cs:3+1+2.96812743073256,3.72727272727273)
--(axis cs:3+1+2.96773706235221,3.75757575757576)
--(axis cs:3+1+2.96731817987825,3.78787878787879)
--(axis cs:3+1+2.96690353524279,3.81818181818182)
--(axis cs:3+1+2.96652525562091,3.84848484848485)
--(axis cs:3+1+2.96621380591967,3.87878787878788)
--(axis cs:3+1+2.96599703900107,3.90909090909091)
--(axis cs:3+1+2.96589936575978,3.93939393939394)
--(axis cs:3+1+2.96594107178184,3.96969696969697)
--(axis cs:3+1+2.9661378009406,4)
--(axis cs:3+1+3.0338621990594,4)
--(axis cs:3+1+3.0338621990594,4)
--(axis cs:3+1+3.03405892821816,3.96969696969697)
--(axis cs:3+1+3.03410063424022,3.93939393939394)
--(axis cs:3+1+3.03400296099893,3.90909090909091)
--(axis cs:3+1+3.03378619408033,3.87878787878788)
--(axis cs:3+1+3.03347474437909,3.84848484848485)
--(axis cs:3+1+3.03309646475721,3.81818181818182)
--(axis cs:3+1+3.03268182012175,3.78787878787879)
--(axis cs:3+1+3.03226293764779,3.75757575757576)
--(axis cs:3+1+3.03187256926744,3.72727272727273)
--(axis cs:3+1+3.03154300277848,3.6969696969697)
--(axis cs:3+1+3.03130496086316,3.66666666666667)
--(axis cs:3+1+3.03118652887585,3.63636363636364)
--(axis cs:3+1+3.03121215242897,3.60606060606061)
--(axis cs:3+1+3.03140174459418,3.57575757575758)
--(axis cs:3+1+3.03176993998589,3.54545454545455)
--(axis cs:3+1+3.03232552917504,3.51515151515152)
--(axis cs:3+1+3.03307110188298,3.48484848484848)
--(axis cs:3+1+3.0340029213309,3.45454545454545)
--(axis cs:3+1+3.03511104509437,3.42424242424242)
--(axis cs:3+1+3.03637969997685,3.39393939393939)
--(axis cs:3+1+3.03778790994026,3.36363636363636)
--(axis cs:3+1+3.03931036721209,3.33333333333333)
--(axis cs:3+1+3.04091852756054,3.3030303030303)
--(axis cs:3+1+3.04258190165376,3.27272727272727)
--(axis cs:3+1+3.04426950569279,3.24242424242424)
--(axis cs:3+1+3.04595142644445,3.21212121212121)
--(axis cs:3+1+3.04760044872675,3.18181818181818)
--(axis cs:3+1+3.04919368763654,3.15151515151515)
--(axis cs:3+1+3.05071416365732,3.12121212121212)
--(axis cs:3+1+3.05215225650768,3.09090909090909)
--(axis cs:3+1+3.05350697340021,3.06060606060606)
--(axis cs:3+1+3.05478696942383,3.03030303030303)
--(axis cs:3+1+3.05601126211946,3)
--(axis cs:3+1+3.05720958899266,2.96969696969697)
--(axis cs:3+1+3.05842236563008,2.93939393939394)
--(axis cs:3+1+3.05970021312174,2.90909090909091)
--(axis cs:3+1+3.06110303643589,2.87878787878788)
--(axis cs:3+1+3.06269864998633,2.84848484848485)
--(axis cs:3+1+3.06456096255259,2.81818181818182)
--(axis cs:3+1+3.06676775058411,2.78787878787879)
--(axis cs:3+1+3.06939806629892,2.75757575757576)
--(axis cs:3+1+3.07252934436941,2.72727272727273)
--(axis cs:3+1+3.07623428779095,2.6969696969697)
--(axis cs:3+1+3.08057762909964,2.66666666666667)
--(axis cs:3+1+3.08561287671811,2.63636363636364)
--(axis cs:3+1+3.09137916707995,2.60606060606061)
--(axis cs:3+1+3.09789835050462,2.57575757575758)
--(axis cs:3+1+3.10517244176288,2.54545454545455)
--(axis cs:3+1+3.11318156415419,2.51515151515152)
--(axis cs:3+1+3.12188250810812,2.48484848484848)
--(axis cs:3+1+3.13120801142192,2.45454545454545)
--(axis cs:3+1+3.14106684813304,2.42424242424242)
--(axis cs:3+1+3.15134478691687,2.39393939393939)
--(axis cs:3+1+3.16190644840363,2.36363636363636)
--(axis cs:3+1+3.17259805494215,2.33333333333333)
--(axis cs:3+1+3.18325102752392,2.3030303030303)
--(axis cs:3+1+3.19368634459476,2.27272727272727)
--(axis cs:3+1+3.20371953837488,2.24242424242424)
--(axis cs:3+1+3.21316616829029,2.21212121212121)
--(axis cs:3+1+3.22184758041097,2.18181818181818)
--(axis cs:3+1+3.22959673847132,2.15151515151515)
--(axis cs:3+1+3.23626389788737,2.12121212121212)
--(axis cs:3+1+3.24172189049418,2.09090909090909)
--(axis cs:3+1+3.24587079524006,2.06060606060606)
--(axis cs:3+1+3.24864178886191,2.03030303030303)
--(axis cs:3+1+3.25,2)
--(axis cs:3+1+3.24994622898978,1.96969696969697)
--(axis cs:3+1+3.24851744178805,1.93939393939394)
--(axis cs:3+1+3.24578599777033,1.90909090909091)
--(axis cs:3+1+3.24185762478059,1.87878787878788)
--(axis cs:3+1+3.23686820799829,1.84848484848485)
--(axis cs:3+1+3.23097950915187,1.81818181818182)
--(axis cs:3+1+3.2243739768418,1.78787878787879)
--(axis cs:3+1+3.21724884513408,1.75757575757576)
--(axis cs:3+1+3.20980974456848,1.72727272727273)
--(axis cs:3+1+3.20226406631322,1.6969696969697)
--(axis cs:3+1+3.19481432602504,1.66666666666667)
--(axis cs:3+1+3.18765176927225,1.63636363636364)
--(axis cs:3+1+3.18095044589808,1.60606060606061)
--(axis cs:3+1+3.17486195761907,1.57575757575758)
--(axis cs:3+1+3.16951105294609,1.54545454545455)
--(axis cs:3+1+3.16499220784379,1.51515151515152)
--(axis cs:3+1+3.16136729113305,1.48484848484848)
--(axis cs:3+1+3.15866437218227,1.45454545454545)
--(axis cs:3+1+3.15687768651534,1.42424242424242)
--(axis cs:3+1+3.15596873402193,1.39393939393939)
--(axis cs:3+1+3.15586844575444,1.36363636363636)
--(axis cs:3+1+3.1564803199277,1.33333333333333)
--(axis cs:3+1+3.15768439663742,1.3030303030303)
--(axis cs:3+1+3.15934191477632,1.27272727272727)
--(axis cs:3+1+3.16130047432399,1.24242424242424)
--(axis cs:3+1+3.16339951317135,1.21212121212121)
--(axis cs:3+1+3.16547590033962,1.18181818181818)
--(axis cs:3+1+3.1673694471486,1.15151515151515)
--(axis cs:3+1+3.16892814467965,1.12121212121212)
--(axis cs:3+1+3.17001294964747,1.09090909090909)
--(axis cs:3+1+3.17050196116681,1.06060606060606)
--(axis cs:3+1+3.17029385721564,1.03030303030303)
--(axis cs:3+1+3.16931049089955,1)
--cycle;

\path [draw=red, fill=white!50.1960784313725!red, opacity=0.3]
(axis cs:4+1.5+4.0193263762532,1)
--(axis cs:4+1.5+3.9806736237468,1)
--(axis cs:4+1.5+3.9787110560472,1.04040404040404)
--(axis cs:4+1.5+3.97649710791975,1.08080808080808)
--(axis cs:4+1.5+3.97399967562009,1.12121212121212)
--(axis cs:4+1.5+3.97118839882947,1.16161616161616)
--(axis cs:4+1.5+3.96803643038192,1.2020202020202)
--(axis cs:4+1.5+3.96452231575368,1.24242424242424)
--(axis cs:4+1.5+3.96063188256884,1.28282828282828)
--(axis cs:4+1.5+3.95636002362265,1.32323232323232)
--(axis cs:4+1.5+3.95171224586949,1.36363636363636)
--(axis cs:4+1.5+3.94670585419421,1.4040404040404)
--(axis cs:4+1.5+3.94137064398349,1.44444444444444)
--(axis cs:4+1.5+3.93574899144732,1.48484848484848)
--(axis cs:4+1.5+3.92989525557085,1.52525252525253)
--(axis cs:4+1.5+3.92387444000783,1.56565656565657)
--(axis cs:4+1.5+3.91776010583657,1.60606060606061)
--(axis cs:4+1.5+3.91163157474772,1.64646464646465)
--(axis cs:4+1.5+3.90557051403376,1.68686868686869)
--(axis cs:4+1.5+3.89965704622415,1.72727272727273)
--(axis cs:4+1.5+3.89396557350898,1.76767676767677)
--(axis cs:4+1.5+3.88856054627429,1.80808080808081)
--(axis cs:4+1.5+3.8834924324131,1.84848484848485)
--(axis cs:4+1.5+3.87879415639732,1.88888888888889)
--(axis cs:4+1.5+3.87447827206926,1.92929292929293)
--(axis cs:4+1.5+3.87053510951119,1.96969696969697)
--(axis cs:4+1.5+3.86693209424409,2.01010101010101)
--(axis cs:4+1.5+3.86361437783908,2.05050505050505)
--(axis cs:4+1.5+3.86050684561324,2.09090909090909)
--(axis cs:4+1.5+3.85751748348643,2.13131313131313)
--(axis cs:4+1.5+3.85454199737973,2.17171717171717)
--(axis cs:4+1.5+3.85146949052784,2.21212121212121)
--(axis cs:4+1.5+3.84818892286976,2.25252525252525)
--(axis cs:4+1.5+3.84459600828797,2.29292929292929)
--(axis cs:4+1.5+3.84060015536325,2.33333333333333)
--(axis cs:4+1.5+3.83613103002425,2.37373737373737)
--(axis cs:4+1.5+3.83114431719685,2.41414141414141)
--(axis cs:4+1.5+3.82562628487747,2.45454545454545)
--(axis cs:4+1.5+3.81959680772731,2.49494949494949)
--(axis cs:4+1.5+3.81311058617288,2.53535353535354)
--(axis cs:4+1.5+3.80625639711002,2.57575757575758)
--(axis cs:4+1.5+3.79915432798065,2.61616161616162)
--(axis cs:4+1.5+3.7919510701955,2.65656565656566)
--(axis cs:4+1.5+3.78481347264843,2.6969696969697)
--(axis cs:4+1.5+3.777920673025,2.73737373737374)
--(axis cs:4+1.5+3.77145522553173,2.77777777777778)
--(axis cs:4+1.5+3.76559372110944,2.81818181818182)
--(axis cs:4+1.5+3.76049744403673,2.85858585858586)
--(axis cs:4+1.5+3.75630362282001,2.8989898989899)
--(axis cs:4+1.5+3.75311781138736,2.93939393939394)
--(axis cs:4+1.5+3.75100787930614,2.97979797979798)
--(axis cs:4+1.5+3.75,3.02020202020202)
--(axis cs:4+1.5+3.75007690908898,3.06060606060606)
--(axis cs:4+1.5+3.75117856838819,3.1010101010101)
--(axis cs:4+1.5+3.75320522367039,3.14141414141414)
--(axis cs:4+1.5+3.75602269581053,3.18181818181818)
--(axis cs:4+1.5+3.75946960534941,3.22222222222222)
--(axis cs:4+1.5+3.76336610925165,3.26262626262626)
--(axis cs:4+1.5+3.76752363386682,3.3030303030303)
--(axis cs:4+1.5+3.77175502618277,3.34343434343434)
--(axis cs:4+1.5+3.7758845204683,3.38383838383838)
--(axis cs:4+1.5+3.77975693087905,3.42424242424242)
--(axis cs:4+1.5+3.78324553146898,3.46464646464646)
--(axis cs:4+1.5+3.78625816972382,3.50505050505051)
--(axis cs:4+1.5+3.78874127240802,3.54545454545455)
--(axis cs:4+1.5+3.79068153559925,3.58585858585859)
--(axis cs:4+1.5+3.79210523543794,3.62626262626263)
--(axis cs:4+1.5+3.79307524287973,3.66666666666667)
--(axis cs:4+1.5+3.79368596514934,3.70707070707071)
--(axis cs:4+1.5+3.79405655983183,3.74747474747475)
--(axis cs:4+1.5+3.79432286697638,3.78787878787879)
--(axis cs:4+1.5+3.79462857427851,3.82828282828283)
--(axis cs:4+1.5+3.79511616643436,3.86868686868687)
--(axis cs:4+1.5+3.79591821046618,3.90909090909091)
--(axis cs:4+1.5+3.79714949487126,3.94949494949495)
--(axis cs:4+1.5+3.79890047476188,3.98989898989899)
--(axis cs:4+1.5+3.80123238267009,4.03030303030303)
--(axis cs:4+1.5+3.80417425197033,4.07070707070707)
--(axis cs:4+1.5+3.80772197468555,4.11111111111111)
--(axis cs:4+1.5+3.81183938618576,4.15151515151515)
--(axis cs:4+1.5+3.81646124441,4.19191919191919)
--(axis cs:4+1.5+3.82149785867023,4.23232323232323)
--(axis cs:4+1.5+3.82684102970438,4.27272727272727)
--(axis cs:4+1.5+3.8323708938225,4.31313131313131)
--(axis cs:4+1.5+3.83796322330924,4.35353535353535)
--(axis cs:4+1.5+3.84349672428846,4.39393939393939)
--(axis cs:4+1.5+3.84885989157316,4.43434343434343)
--(axis cs:4+1.5+3.85395702525133,4.47474747474747)
--(axis cs:4+1.5+3.858713081853,4.51515151515152)
--(axis cs:4+1.5+3.86307711853797,4.55555555555556)
--(axis cs:4+1.5+3.86702418556103,4.5959595959596)
--(axis cs:4+1.5+3.87055562359839,4.63636363636364)
--(axis cs:4+1.5+3.87369782166646,4.67676767676768)
--(axis cs:4+1.5+3.87649958211628,4.71717171717172)
--(axis cs:4+1.5+3.87902831618114,4.75757575757576)
--(axis cs:4+1.5+3.88136535259813,4.7979797979798)
--(axis cs:4+1.5+3.88360068010117,4.83838383838384)
--(axis cs:4+1.5+3.885827460779,4.87878787878788)
--(axis cs:4+1.5+3.88813664559604,4.91919191919192)
--(axis cs:4+1.5+3.89061199740099,4.95959595959596)
--(axis cs:4+1.5+3.89332578335105,5)
--(axis cs:4+1.5+4.10667421664895,5)
--(axis cs:4+1.5+4.10667421664895,5)
--(axis cs:4+1.5+4.10938800259901,4.95959595959596)
--(axis cs:4+1.5+4.11186335440396,4.91919191919192)
--(axis cs:4+1.5+4.114172539221,4.87878787878788)
--(axis cs:4+1.5+4.11639931989883,4.83838383838384)
--(axis cs:4+1.5+4.11863464740187,4.7979797979798)
--(axis cs:4+1.5+4.12097168381886,4.75757575757576)
--(axis cs:4+1.5+4.12350041788372,4.71717171717172)
--(axis cs:4+1.5+4.12630217833354,4.67676767676768)
--(axis cs:4+1.5+4.12944437640161,4.63636363636364)
--(axis cs:4+1.5+4.13297581443897,4.5959595959596)
--(axis cs:4+1.5+4.13692288146203,4.55555555555556)
--(axis cs:4+1.5+4.141286918147,4.51515151515152)
--(axis cs:4+1.5+4.14604297474867,4.47474747474747)
--(axis cs:4+1.5+4.15114010842684,4.43434343434343)
--(axis cs:4+1.5+4.15650327571154,4.39393939393939)
--(axis cs:4+1.5+4.16203677669076,4.35353535353535)
--(axis cs:4+1.5+4.1676291061775,4.31313131313131)
--(axis cs:4+1.5+4.17315897029562,4.27272727272727)
--(axis cs:4+1.5+4.17850214132977,4.23232323232323)
--(axis cs:4+1.5+4.18353875559,4.19191919191919)
--(axis cs:4+1.5+4.18816061381424,4.15151515151515)
--(axis cs:4+1.5+4.19227802531445,4.11111111111111)
--(axis cs:4+1.5+4.19582574802967,4.07070707070707)
--(axis cs:4+1.5+4.19876761732991,4.03030303030303)
--(axis cs:4+1.5+4.20109952523812,3.98989898989899)
--(axis cs:4+1.5+4.20285050512874,3.94949494949495)
--(axis cs:4+1.5+4.20408178953382,3.90909090909091)
--(axis cs:4+1.5+4.20488383356564,3.86868686868687)
--(axis cs:4+1.5+4.20537142572149,3.82828282828283)
--(axis cs:4+1.5+4.20567713302362,3.78787878787879)
--(axis cs:4+1.5+4.20594344016817,3.74747474747475)
--(axis cs:4+1.5+4.20631403485066,3.70707070707071)
--(axis cs:4+1.5+4.20692475712027,3.66666666666667)
--(axis cs:4+1.5+4.20789476456206,3.62626262626263)
--(axis cs:4+1.5+4.20931846440075,3.58585858585859)
--(axis cs:4+1.5+4.21125872759198,3.54545454545455)
--(axis cs:4+1.5+4.21374183027618,3.50505050505051)
--(axis cs:4+1.5+4.21675446853102,3.46464646464646)
--(axis cs:4+1.5+4.22024306912095,3.42424242424242)
--(axis cs:4+1.5+4.2241154795317,3.38383838383838)
--(axis cs:4+1.5+4.22824497381723,3.34343434343434)
--(axis cs:4+1.5+4.23247636613318,3.3030303030303)
--(axis cs:4+1.5+4.23663389074836,3.26262626262626)
--(axis cs:4+1.5+4.24053039465059,3.22222222222222)
--(axis cs:4+1.5+4.24397730418947,3.18181818181818)
--(axis cs:4+1.5+4.24679477632961,3.14141414141414)
--(axis cs:4+1.5+4.24882143161181,3.1010101010101)
--(axis cs:4+1.5+4.24992309091102,3.06060606060606)
--(axis cs:4+1.5+4.25,3.02020202020202)
--(axis cs:4+1.5+4.24899212069386,2.97979797979798)
--(axis cs:4+1.5+4.24688218861264,2.93939393939394)
--(axis cs:4+1.5+4.24369637717999,2.8989898989899)
--(axis cs:4+1.5+4.23950255596327,2.85858585858586)
--(axis cs:4+1.5+4.23440627889056,2.81818181818182)
--(axis cs:4+1.5+4.22854477446827,2.77777777777778)
--(axis cs:4+1.5+4.222079326975,2.73737373737374)
--(axis cs:4+1.5+4.21518652735157,2.6969696969697)
--(axis cs:4+1.5+4.2080489298045,2.65656565656566)
--(axis cs:4+1.5+4.20084567201935,2.61616161616162)
--(axis cs:4+1.5+4.19374360288998,2.57575757575758)
--(axis cs:4+1.5+4.18688941382712,2.53535353535354)
--(axis cs:4+1.5+4.18040319227269,2.49494949494949)
--(axis cs:4+1.5+4.17437371512253,2.45454545454545)
--(axis cs:4+1.5+4.16885568280315,2.41414141414141)
--(axis cs:4+1.5+4.16386896997575,2.37373737373737)
--(axis cs:4+1.5+4.15939984463675,2.33333333333333)
--(axis cs:4+1.5+4.15540399171203,2.29292929292929)
--(axis cs:4+1.5+4.15181107713024,2.25252525252525)
--(axis cs:4+1.5+4.14853050947216,2.21212121212121)
--(axis cs:4+1.5+4.14545800262027,2.17171717171717)
--(axis cs:4+1.5+4.14248251651357,2.13131313131313)
--(axis cs:4+1.5+4.13949315438676,2.09090909090909)
--(axis cs:4+1.5+4.13638562216092,2.05050505050505)
--(axis cs:4+1.5+4.13306790575591,2.01010101010101)
--(axis cs:4+1.5+4.12946489048881,1.96969696969697)
--(axis cs:4+1.5+4.12552172793074,1.92929292929293)
--(axis cs:4+1.5+4.12120584360268,1.88888888888889)
--(axis cs:4+1.5+4.1165075675869,1.84848484848485)
--(axis cs:4+1.5+4.11143945372571,1.80808080808081)
--(axis cs:4+1.5+4.10603442649102,1.76767676767677)
--(axis cs:4+1.5+4.10034295377585,1.72727272727273)
--(axis cs:4+1.5+4.09442948596624,1.68686868686869)
--(axis cs:4+1.5+4.08836842525228,1.64646464646465)
--(axis cs:4+1.5+4.08223989416343,1.60606060606061)
--(axis cs:4+1.5+4.07612555999217,1.56565656565657)
--(axis cs:4+1.5+4.07010474442915,1.52525252525253)
--(axis cs:4+1.5+4.06425100855269,1.48484848484848)
--(axis cs:4+1.5+4.05862935601651,1.44444444444444)
--(axis cs:4+1.5+4.05329414580579,1.4040404040404)
--(axis cs:4+1.5+4.04828775413051,1.36363636363636)
--(axis cs:4+1.5+4.04363997637735,1.32323232323232)
--(axis cs:4+1.5+4.03936811743116,1.28282828282828)
--(axis cs:4+1.5+4.03547768424632,1.24242424242424)
--(axis cs:4+1.5+4.03196356961808,1.2020202020202)
--(axis cs:4+1.5+4.02881160117053,1.16161616161616)
--(axis cs:4+1.5+4.02600032437991,1.12121212121212)
--(axis cs:4+1.5+4.02350289208025,1.08080808080808)
--(axis cs:4+1.5+4.0212889439528,1.04040404040404)
--(axis cs:4+1.5+4.0193263762532,1)
--cycle;

\path [draw=red, fill=white!50.1960784313725!red, opacity=0.3]
(axis cs:5+2+5.13542298951153,1)
--(axis cs:5+2+4.86457701048847,1)
--(axis cs:5+2+4.85896150824339,1.04040404040404)
--(axis cs:5+2+4.85332142556876,1.08080808080808)
--(axis cs:5+2+4.8476596864572,1.12121212121212)
--(axis cs:5+2+4.84198040132671,1.16161616161616)
--(axis cs:5+2+4.83628938931593,1.2020202020202)
--(axis cs:5+2+4.83059466914672,1.24242424242424)
--(axis cs:5+2+4.82490689137453,1.28282828282828)
--(axis cs:5+2+4.81923968594153,1.32323232323232)
--(axis cs:5+2+4.81360990141316,1.36363636363636)
--(axis cs:5+2+4.80803771606172,1.4040404040404)
--(axis cs:5+2+4.80254660593464,1.44444444444444)
--(axis cs:5+2+4.79716316100941,1.48484848484848)
--(axis cs:5+2+4.79191674722972,1.52525252525253)
--(axis cs:5+2+4.78683901932335,1.56565656565657)
--(axis cs:5+2+4.7819632964707,1.60606060606061)
--(axis cs:5+2+4.77732381975537,1.64646464646465)
--(axis cs:5+2+4.77295491651884,1.68686868686869)
--(axis cs:5+2+4.76889010191871,1.72727272727273)
--(axis cs:5+2+4.76516115185476,1.76767676767677)
--(axis cs:5+2+4.76179718374483,1.80808080808081)
--(axis cs:5+2+4.75882378224373,1.84848484848485)
--(axis cs:5+2+4.75626220583496,1.88888888888889)
--(axis cs:5+2+4.75412870731083,1.92929292929293)
--(axis cs:5+2+4.75243399661476,1.96969696969697)
--(axis cs:5+2+4.75118286855968,2.01010101010101)
--(axis cs:5+2+4.75037401085229,2.05050505050505)
--(axis cs:5+2+4.75,2.09090909090909)
--(axis cs:5+2+4.75004748445744,2.13131313131313)
--(axis cs:5+2+4.75049754620788,2.17171717171717)
--(axis cs:5+2+4.75132622429384,2.21212121212121)
--(axis cs:5+2+4.75250517700825,2.25252525252525)
--(axis cs:5+2+4.75400245388173,2.29292929292929)
--(axis cs:5+2+4.75578334453259,2.33333333333333)
--(axis cs:5+2+4.75781126907837,2.37373737373737)
--(axis cs:5+2+4.76004867424109,2.41414141414141)
--(axis cs:5+2+4.76245790050877,2.45454545454545)
--(axis cs:5+2+4.76500198864094,2.49494949494949)
--(axis cs:5+2+4.76764539822787,2.53535353535354)
--(axis cs:5+2+4.7703546166529,2.57575757575758)
--(axis cs:5+2+4.77309864332249,2.61616161616162)
--(axis cs:5+2+4.7758493410314,2.65656565656566)
--(axis cs:5+2+4.77858165341625,2.6969696969697)
--(axis cs:5+2+4.78127369421686,2.73737373737374)
--(axis cs:5+2+4.783906720139,2.77777777777778)
--(axis cs:5+2+4.78646500417203,2.81818181818182)
--(axis cs:5+2+4.78893563000669,2.85858585858586)
--(axis cs:5+2+4.79130823055226,2.8989898989899)
--(axis cs:5+2+4.79357469438848,2.93939393939394)
--(axis cs:5+2+4.79572886332402,2.97979797979798)
--(axis cs:5+2+4.79776624217506,3.02020202020202)
--(axis cs:5+2+4.79968373861708,3.06060606060606)
--(axis cs:5+2+4.80147944675943,3.1010101010101)
--(axis cs:5+2+4.80315248325668,3.14141414141414)
--(axis cs:5+2+4.80470287964588,3.18181818181818)
--(axis cs:5+2+4.80613152953516,3.22222222222222)
--(axis cs:5+2+4.80744018460312,3.26262626262626)
--(axis cs:5+2+4.80863148940209,3.3030303030303)
--(axis cs:5+2+4.80970904193931,3.34343434343434)
--(axis cs:5+2+4.81067746511751,3.38383838383838)
--(axis cs:5+2+4.81154247345085,3.42424242424242)
--(axis cs:5+2+4.81231092004978,3.46464646464646)
--(axis cs:5+2+4.81299081062201,3.50505050505051)
--(axis cs:5+2+4.81359127402095,3.54545454545455)
--(axis cs:5+2+4.81412248247608,3.58585858585859)
--(axis cs:5+2+4.8145955187956,3.62626262626263)
--(axis cs:5+2+4.81502219224232,3.66666666666667)
--(axis cs:5+2+4.81541480913491,3.70707070707071)
--(axis cs:5+2+4.81578590820984,3.74747474747475)
--(axis cs:5+2+4.81614797411514,3.78787878787879)
--(axis cs:5+2+4.81651314485623,3.82828282828283)
--(axis cs:5+2+4.81689293040087,3.86868686868687)
--(axis cs:5+2+4.81729795986653,3.90909090909091)
--(axis cs:5+2+4.81773777372977,3.94949494949495)
--(axis cs:5+2+4.81822067536259,3.98989898989899)
--(axis cs:5+2+4.81875365303841,4.03030303030303)
--(axis cs:5+2+4.8193423795522,4.07070707070707)
--(axis cs:5+2+4.81999129200951,4.11111111111111)
--(axis cs:5+2+4.82070374944319,4.15151515151515)
--(axis cs:5+2+4.82148226101802,4.19191919191919)
--(axis cs:5+2+4.82232877298958,4.23232323232323)
--(axis cs:5+2+4.82324499858257,4.27272727272727)
--(axis cs:5+2+4.82423277179881,4.31313131313131)
--(axis cs:5+2+4.82529440405887,4.35353535353535)
--(axis cs:5+2+4.82643302166231,4.39393939393939)
--(axis cs:5+2+4.82765286238839,4.43434343434343)
--(axis cs:5+2+4.82895951114485,4.47474747474747)
--(axis cs:5+2+4.83036005732617,4.51515151515152)
--(axis cs:5+2+4.83186316031572,4.55555555555556)
--(axis cs:5+2+4.83347901415051,4.5959595959596)
--(axis cs:5+2+4.83521920750958,4.63636363636364)
--(axis cs:5+2+4.83709648060234,4.67676767676768)
--(axis cs:5+2+4.83912438592601,4.71717171717172)
--(axis cs:5+2+4.84131686493623,4.75757575757576)
--(axis cs:5+2+4.84368775716246,4.7979797979798)
--(axis cs:5+2+4.84625026196187,4.83838383838384)
--(axis cs:5+2+4.84901637575748,4.87878787878788)
--(axis cs:5+2+4.85199632911872,4.91919191919192)
--(axis cs:5+2+4.85519804835204,4.95959595959596)
--(axis cs:5+2+4.85862666537844,5)
--(axis cs:5+2+5.14137333462156,5)
--(axis cs:5+2+5.14137333462156,5)
--(axis cs:5+2+5.14480195164796,4.95959595959596)
--(axis cs:5+2+5.14800367088128,4.91919191919192)
--(axis cs:5+2+5.15098362424252,4.87878787878788)
--(axis cs:5+2+5.15374973803813,4.83838383838384)
--(axis cs:5+2+5.15631224283754,4.7979797979798)
--(axis cs:5+2+5.15868313506377,4.75757575757576)
--(axis cs:5+2+5.16087561407399,4.71717171717172)
--(axis cs:5+2+5.16290351939766,4.67676767676768)
--(axis cs:5+2+5.16478079249042,4.63636363636364)
--(axis cs:5+2+5.16652098584949,4.5959595959596)
--(axis cs:5+2+5.16813683968428,4.55555555555556)
--(axis cs:5+2+5.16963994267383,4.51515151515152)
--(axis cs:5+2+5.17104048885515,4.47474747474747)
--(axis cs:5+2+5.17234713761161,4.43434343434343)
--(axis cs:5+2+5.17356697833769,4.39393939393939)
--(axis cs:5+2+5.17470559594113,4.35353535353535)
--(axis cs:5+2+5.17576722820119,4.31313131313131)
--(axis cs:5+2+5.17675500141743,4.27272727272727)
--(axis cs:5+2+5.17767122701042,4.23232323232323)
--(axis cs:5+2+5.17851773898198,4.19191919191919)
--(axis cs:5+2+5.17929625055681,4.15151515151515)
--(axis cs:5+2+5.18000870799049,4.11111111111111)
--(axis cs:5+2+5.1806576204478,4.07070707070707)
--(axis cs:5+2+5.18124634696159,4.03030303030303)
--(axis cs:5+2+5.18177932463741,3.98989898989899)
--(axis cs:5+2+5.18226222627023,3.94949494949495)
--(axis cs:5+2+5.18270204013347,3.90909090909091)
--(axis cs:5+2+5.18310706959913,3.86868686868687)
--(axis cs:5+2+5.18348685514377,3.82828282828283)
--(axis cs:5+2+5.18385202588486,3.78787878787879)
--(axis cs:5+2+5.18421409179016,3.74747474747475)
--(axis cs:5+2+5.18458519086509,3.70707070707071)
--(axis cs:5+2+5.18497780775768,3.66666666666667)
--(axis cs:5+2+5.1854044812044,3.62626262626263)
--(axis cs:5+2+5.18587751752392,3.58585858585859)
--(axis cs:5+2+5.18640872597905,3.54545454545455)
--(axis cs:5+2+5.18700918937799,3.50505050505051)
--(axis cs:5+2+5.18768907995022,3.46464646464646)
--(axis cs:5+2+5.18845752654915,3.42424242424242)
--(axis cs:5+2+5.18932253488249,3.38383838383838)
--(axis cs:5+2+5.19029095806069,3.34343434343434)
--(axis cs:5+2+5.19136851059791,3.3030303030303)
--(axis cs:5+2+5.19255981539688,3.26262626262626)
--(axis cs:5+2+5.19386847046484,3.22222222222222)
--(axis cs:5+2+5.19529712035412,3.18181818181818)
--(axis cs:5+2+5.19684751674332,3.14141414141414)
--(axis cs:5+2+5.19852055324057,3.1010101010101)
--(axis cs:5+2+5.20031626138292,3.06060606060606)
--(axis cs:5+2+5.20223375782494,3.02020202020202)
--(axis cs:5+2+5.20427113667598,2.97979797979798)
--(axis cs:5+2+5.20642530561152,2.93939393939394)
--(axis cs:5+2+5.20869176944774,2.8989898989899)
--(axis cs:5+2+5.21106436999331,2.85858585858586)
--(axis cs:5+2+5.21353499582797,2.81818181818182)
--(axis cs:5+2+5.216093279861,2.77777777777778)
--(axis cs:5+2+5.21872630578314,2.73737373737374)
--(axis cs:5+2+5.22141834658375,2.6969696969697)
--(axis cs:5+2+5.2241506589686,2.65656565656566)
--(axis cs:5+2+5.22690135667751,2.61616161616162)
--(axis cs:5+2+5.2296453833471,2.57575757575758)
--(axis cs:5+2+5.23235460177213,2.53535353535354)
--(axis cs:5+2+5.23499801135906,2.49494949494949)
--(axis cs:5+2+5.23754209949123,2.45454545454545)
--(axis cs:5+2+5.23995132575891,2.41414141414141)
--(axis cs:5+2+5.24218873092163,2.37373737373737)
--(axis cs:5+2+5.24421665546741,2.33333333333333)
--(axis cs:5+2+5.24599754611827,2.29292929292929)
--(axis cs:5+2+5.24749482299175,2.25252525252525)
--(axis cs:5+2+5.24867377570616,2.21212121212121)
--(axis cs:5+2+5.24950245379212,2.17171717171717)
--(axis cs:5+2+5.24995251554256,2.13131313131313)
--(axis cs:5+2+5.25,2.09090909090909)
--(axis cs:5+2+5.24962598914771,2.05050505050505)
--(axis cs:5+2+5.24881713144032,2.01010101010101)
--(axis cs:5+2+5.24756600338524,1.96969696969697)
--(axis cs:5+2+5.24587129268917,1.92929292929293)
--(axis cs:5+2+5.24373779416504,1.88888888888889)
--(axis cs:5+2+5.24117621775627,1.84848484848485)
--(axis cs:5+2+5.23820281625517,1.80808080808081)
--(axis cs:5+2+5.23483884814524,1.76767676767677)
--(axis cs:5+2+5.23110989808129,1.72727272727273)
--(axis cs:5+2+5.22704508348116,1.68686868686869)
--(axis cs:5+2+5.22267618024463,1.64646464646465)
--(axis cs:5+2+5.2180367035293,1.60606060606061)
--(axis cs:5+2+5.21316098067665,1.56565656565657)
--(axis cs:5+2+5.20808325277028,1.52525252525253)
--(axis cs:5+2+5.20283683899059,1.48484848484848)
--(axis cs:5+2+5.19745339406536,1.44444444444444)
--(axis cs:5+2+5.19196228393828,1.4040404040404)
--(axis cs:5+2+5.18639009858684,1.36363636363636)
--(axis cs:5+2+5.18076031405847,1.32323232323232)
--(axis cs:5+2+5.17509310862547,1.28282828282828)
--(axis cs:5+2+5.16940533085328,1.24242424242424)
--(axis cs:5+2+5.16371061068407,1.2020202020202)
--(axis cs:5+2+5.15801959867329,1.16161616161616)
--(axis cs:5+2+5.1523403135428,1.12121212121212)
--(axis cs:5+2+5.14667857443124,1.08080808080808)
--(axis cs:5+2+5.14103849175661,1.04040404040404)
--(axis cs:5+2+5.13542298951153,1)
--cycle;

\path [draw=black, very thick]
(axis cs:1+1,1)
--(axis cs:1+1,4);

\path [draw=black, very thick]
(axis cs:2.5+2,1)
--(axis cs:2.5+2,2);

\path [draw=black, very thick]
(axis cs:4+3,1)
--(axis cs:4+3,2);

\path [draw=black, very thick]
(axis cs:5.5+4,3)
--(axis cs:5.5+4,4);

\path [draw=black, very thick]
(axis cs:7+5,2)
--(axis cs:7+5,4);

\path [draw=black]
(axis cs:1+1,1)
--(axis cs:1+1,5);

\path [draw=black]
(axis cs:2.5+2,1)
--(axis cs:2.5+2,3);

\path [draw=black]
(axis cs:4+3,1)
--(axis cs:4+3,3.5);

\path [draw=black]
(axis cs:5.5+4,1.5)
--(axis cs:5.5+4,5);

\path [draw=black]
(axis cs:7+5,1)
--(axis cs:7+5,5);

\addplot [only marks, mark=*, draw=red, fill=red, colormap/viridis]
table{%
x                      y
2 2
4.5 1
7 2
9.5 3
12 3
};
%\addlegendentry{medians}
\draw (axis cs:1+1.1,2.42334494773519) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 2.42};
\draw (axis cs:2.5+2.1,1.33928571428571) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 1.34};
\draw (axis cs:4+3.1,1.9) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 1.90};
\draw (axis cs:5.5+4.1,3.36666666666667) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 3.37};
\draw (axis cs:7+5.1,2.96153846153846) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 2.96};
\addplot [only marks, mark=*, draw=orange, fill=orange, colormap/viridis]
table{%
x                      y
2 2.42334494773519
4.5 1.33928571428571
7 1.9
9.5 3.36666666666667
12 2.96153846153846
};
\end{axis}

\end{tikzpicture}


==> figures/listening_test/male.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,1,1}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.525, xmax=5.475,
xtick style={color=black},
xtick={1,2,3,4,5},
xticklabels={Original,Resyn.,tdpsola,Global,Proposed},
y grid style={white!69.0196078431373!black},
ylabel style={rotate=-90.0},
ylabel={Male 
 score},
ymajorgrids,
ymin=0.8, ymax=5.2,
ytick style={color=black},
ytick={1,2,3,4,5},
yticklabels={strong male,male,neutral,female,strong female}
]
\path [draw=black, fill=white!50.1960784313725!black, opacity=0.3]
(axis cs:1.24888300048101,1)
--(axis cs:0.75111699951899,1)
--(axis cs:0.75,1.04040404040404)
--(axis cs:0.75060722698378,1.08080808080808)
--(axis cs:0.752807142070971,1.12121212121212)
--(axis cs:0.756418283393664,1.16161616161616)
--(axis cs:0.761217875333411,1.2020202020202)
--(axis cs:0.766952593729155,1.24242424242424)
--(axis cs:0.773350884792519,1.28282828282828)
--(axis cs:0.780136133459677,1.32323232323232)
--(axis cs:0.787039921614335,1.36363636363636)
--(axis cs:0.793814612231985,1.4040404040404)
--(axis cs:0.800244541831347,1.44444444444444)
--(axis cs:0.806155196726907,1.48484848484848)
--(axis cs:0.811419881202578,1.52525252525253)
--(axis cs:0.81596354799854,1.56565656565657)
--(axis cs:0.819763641776306,1.60606060606061)
--(axis cs:0.822847992002824,1.64646464646465)
--(axis cs:0.825289970537192,1.68686868686869)
--(axis cs:0.827201289587834,1.72727272727273)
--(axis cs:0.828722947747623,1.76767676767677)
--(axis cs:0.830014927840452,1.80808080808081)
--(axis cs:0.831245305278229,1.84848484848485)
--(axis cs:0.832579437330794,1.88888888888889)
--(axis cs:0.834169872837906,1.92929292929293)
--(axis cs:0.836147551875967,1.96969696969697)
--(axis cs:0.838614761612188,2.01010101010101)
--(axis cs:0.841640185908559,2.05050505050505)
--(axis cs:0.84525624146983,2.09090909090909)
--(axis cs:0.849458742513912,2.13131313131313)
--(axis cs:0.854208789181526,2.17171717171717)
--(axis cs:0.859436641647709,2.21212121212121)
--(axis cs:0.865047230313818,2.25252525252525)
--(axis cs:0.870926868884982,2.29292929292929)
--(axis cs:0.876950685710636,2.33333333333333)
--(axis cs:0.882990271217558,2.37373737373737)
--(axis cs:0.888921054918217,2.41414141414141)
--(axis cs:0.894628971425119,2.45454545454545)
--(axis cs:0.900016046349815,2.49494949494949)
--(axis cs:0.905004623696967,2.53535353535354)
--(axis cs:0.909540059281205,2.57575757575758)
--(axis cs:0.913591812379172,2.61616161616162)
--(axis cs:0.917152973079133,2.65656565656566)
--(axis cs:0.920238359087899,2.6969696969697)
--(axis cs:0.922881397637863,2.73737373737374)
--(axis cs:0.925130071459215,2.77777777777778)
--(axis cs:0.927042249855005,2.81818181818182)
--(axis cs:0.928680745541833,2.85858585858586)
--(axis cs:0.930108435327229,2.8989898989899)
--(axis cs:0.931383759407122,2.93939393939394)
--(axis cs:0.932556872698568,2.97979797979798)
--(axis cs:0.933666665651483,3.02020202020202)
--(axis cs:0.934738805494119,3.06060606060606)
--(axis cs:0.935784876294601,3.1010101010101)
--(axis cs:0.936802622093654,3.14141414141414)
--(axis cs:0.937777226065547,3.18181818181818)
--(axis cs:0.93868349421934,3.22222222222222)
--(axis cs:0.939488758039193,3.26262626262626)
--(axis cs:0.940156269464173,3.3030303030303)
--(axis cs:0.940648835701998,3.34343434343434)
--(axis cs:0.940932431659806,3.38383838383838)
--(axis cs:0.94097953445789,3.42424242424242)
--(axis cs:0.940771946879004,3.46464646464646)
--(axis cs:0.940302913167102,3.50505050505051)
--(axis cs:0.939578379042366,3.54545454545455)
--(axis cs:0.938617305224369,3.58585858585859)
--(axis cs:0.937451006739976,3.62626262626263)
--(axis cs:0.936121555099898,3.66666666666667)
--(axis cs:0.934679343183942,3.70707070707071)
--(axis cs:0.933179969570749,3.74747474747475)
--(axis cs:0.931680646549017,3.78787878787879)
--(axis cs:0.930236371100941,3.82828282828283)
--(axis cs:0.928896118377949,3.86868686868687)
--(axis cs:0.9276993210585,3.90909090909091)
--(axis cs:0.926672884920832,3.94949494949495)
--(axis cs:0.925828961452517,3.98989898989899)
--(axis cs:0.925163653873855,4.03030303030303)
--(axis cs:0.92465677608021,4.07070707070707)
--(axis cs:0.924272718071969,4.11111111111111)
--(axis cs:0.923962400465542,4.15151515151515)
--(axis cs:0.923666229109726,4.19191919191919)
--(axis cs:0.923317893255658,4.23232323232323)
--(axis cs:0.922848791581537,4.27272727272727)
--(axis cs:0.92219282365303,4.31313131313131)
--(axis cs:0.921291253401945,4.35353535353535)
--(axis cs:0.920097338297216,4.39393939393939)
--(axis cs:0.918580424332016,4.43434343434343)
--(axis cs:0.916729232817677,4.47474747474747)
--(axis cs:0.91455410906749,4.51515151515152)
--(axis cs:0.9120880629608,4.55555555555556)
--(axis cs:0.909386503579156,4.5959595959596)
--(axis cs:0.906525650151959,4.63636363636364)
--(axis cs:0.903599684315538,4.67676767676768)
--(axis cs:0.900716788696242,4.71717171717172)
--(axis cs:0.897994288603287,4.75757575757576)
--(axis cs:0.89555317209238,4.7979797979798)
--(axis cs:0.893512304565205,4.83838383838384)
--(axis cs:0.891982674290529,4.87878787878788)
--(axis cs:0.891062003109477,4.91919191919192)
--(axis cs:0.890830032102087,4.95959595959596)
--(axis cs:0.891344746828205,5)
--(axis cs:1.10865525317179,5)
--(axis cs:1.10865525317179,5)
--(axis cs:1.10916996789791,4.95959595959596)
--(axis cs:1.10893799689052,4.91919191919192)
--(axis cs:1.10801732570947,4.87878787878788)
--(axis cs:1.1064876954348,4.83838383838384)
--(axis cs:1.10444682790762,4.7979797979798)
--(axis cs:1.10200571139671,4.75757575757576)
--(axis cs:1.09928321130376,4.71717171717172)
--(axis cs:1.09640031568446,4.67676767676768)
--(axis cs:1.09347434984804,4.63636363636364)
--(axis cs:1.09061349642084,4.5959595959596)
--(axis cs:1.0879119370392,4.55555555555556)
--(axis cs:1.08544589093251,4.51515151515152)
--(axis cs:1.08327076718232,4.47474747474747)
--(axis cs:1.08141957566798,4.43434343434343)
--(axis cs:1.07990266170278,4.39393939393939)
--(axis cs:1.07870874659806,4.35353535353535)
--(axis cs:1.07780717634697,4.31313131313131)
--(axis cs:1.07715120841846,4.27272727272727)
--(axis cs:1.07668210674434,4.23232323232323)
--(axis cs:1.07633377089027,4.19191919191919)
--(axis cs:1.07603759953446,4.15151515151515)
--(axis cs:1.07572728192803,4.11111111111111)
--(axis cs:1.07534322391979,4.07070707070707)
--(axis cs:1.07483634612614,4.03030303030303)
--(axis cs:1.07417103854748,3.98989898989899)
--(axis cs:1.07332711507917,3.94949494949495)
--(axis cs:1.0723006789415,3.90909090909091)
--(axis cs:1.07110388162205,3.86868686868687)
--(axis cs:1.06976362889906,3.82828282828283)
--(axis cs:1.06831935345098,3.78787878787879)
--(axis cs:1.06682003042925,3.74747474747475)
--(axis cs:1.06532065681606,3.70707070707071)
--(axis cs:1.0638784449001,3.66666666666667)
--(axis cs:1.06254899326002,3.62626262626263)
--(axis cs:1.06138269477563,3.58585858585859)
--(axis cs:1.06042162095763,3.54545454545455)
--(axis cs:1.0596970868329,3.50505050505051)
--(axis cs:1.059228053121,3.46464646464646)
--(axis cs:1.05902046554211,3.42424242424242)
--(axis cs:1.05906756834019,3.38383838383838)
--(axis cs:1.059351164298,3.34343434343434)
--(axis cs:1.05984373053583,3.3030303030303)
--(axis cs:1.06051124196081,3.26262626262626)
--(axis cs:1.06131650578066,3.22222222222222)
--(axis cs:1.06222277393445,3.18181818181818)
--(axis cs:1.06319737790635,3.14141414141414)
--(axis cs:1.0642151237054,3.1010101010101)
--(axis cs:1.06526119450588,3.06060606060606)
--(axis cs:1.06633333434852,3.02020202020202)
--(axis cs:1.06744312730143,2.97979797979798)
--(axis cs:1.06861624059288,2.93939393939394)
--(axis cs:1.06989156467277,2.8989898989899)
--(axis cs:1.07131925445817,2.85858585858586)
--(axis cs:1.07295775014499,2.81818181818182)
--(axis cs:1.07486992854079,2.77777777777778)
--(axis cs:1.07711860236214,2.73737373737374)
--(axis cs:1.0797616409121,2.6969696969697)
--(axis cs:1.08284702692087,2.65656565656566)
--(axis cs:1.08640818762083,2.61616161616162)
--(axis cs:1.0904599407188,2.57575757575758)
--(axis cs:1.09499537630303,2.53535353535354)
--(axis cs:1.09998395365018,2.49494949494949)
--(axis cs:1.10537102857488,2.45454545454545)
--(axis cs:1.11107894508178,2.41414141414141)
--(axis cs:1.11700972878244,2.37373737373737)
--(axis cs:1.12304931428936,2.33333333333333)
--(axis cs:1.12907313111502,2.29292929292929)
--(axis cs:1.13495276968618,2.25252525252525)
--(axis cs:1.14056335835229,2.21212121212121)
--(axis cs:1.14579121081847,2.17171717171717)
--(axis cs:1.15054125748609,2.13131313131313)
--(axis cs:1.15474375853017,2.09090909090909)
--(axis cs:1.15835981409144,2.05050505050505)
--(axis cs:1.16138523838781,2.01010101010101)
--(axis cs:1.16385244812403,1.96969696969697)
--(axis cs:1.16583012716209,1.92929292929293)
--(axis cs:1.16742056266921,1.88888888888889)
--(axis cs:1.16875469472177,1.84848484848485)
--(axis cs:1.16998507215955,1.80808080808081)
--(axis cs:1.17127705225238,1.76767676767677)
--(axis cs:1.17279871041217,1.72727272727273)
--(axis cs:1.17471002946281,1.68686868686869)
--(axis cs:1.17715200799718,1.64646464646465)
--(axis cs:1.18023635822369,1.60606060606061)
--(axis cs:1.18403645200146,1.56565656565657)
--(axis cs:1.18858011879742,1.52525252525253)
--(axis cs:1.19384480327309,1.48484848484848)
--(axis cs:1.19975545816865,1.44444444444444)
--(axis cs:1.20618538776802,1.4040404040404)
--(axis cs:1.21296007838566,1.36363636363636)
--(axis cs:1.21986386654032,1.32323232323232)
--(axis cs:1.22664911520748,1.28282828282828)
--(axis cs:1.23304740627084,1.24242424242424)
--(axis cs:1.23878212466659,1.2020202020202)
--(axis cs:1.24358171660634,1.16161616161616)
--(axis cs:1.24719285792903,1.12121212121212)
--(axis cs:1.24939277301622,1.08080808080808)
--(axis cs:1.25,1.04040404040404)
--(axis cs:1.24888300048101,1)
--cycle;

\path [draw=black, fill=white!50.1960784313725!black, opacity=0.3]
(axis cs:2.25,1)
--(axis cs:1.75,1)
--(axis cs:1.75083727170154,1.02020202020202)
--(axis cs:1.75334718019026,1.04040404040404)
--(axis cs:1.75747772381982,1.06060606060606)
--(axis cs:1.7631445540638,1.08080808080808)
--(axis cs:1.77023366354331,1.1010101010101)
--(axis cs:1.77860498471192,1.12121212121212)
--(axis cs:1.78809673046208,1.14141414141414)
--(axis cs:1.79853027797049,1.16161616161616)
--(axis cs:1.80971537878098,1.18181818181818)
--(axis cs:1.821455472193,1.2020202020202)
--(axis cs:1.83355288540262,1.22222222222222)
--(axis cs:1.84581372164223,1.24242424242424)
--(axis cs:1.8580522651879,1.26262626262626)
--(axis cs:1.87009476738506,1.28282828282828)
--(axis cs:1.88178251823582,1.3030303030303)
--(axis cs:1.89297415086076,1.32323232323232)
--(axis cs:1.90354716857534,1.34343434343434)
--(axis cs:1.91339872388538,1.36363636363636)
--(axis cs:1.92244571324486,1.38383838383838)
--(axis cs:1.93062427924029,1.4040404040404)
--(axis cs:1.93788883182935,1.42424242424242)
--(axis cs:1.94421071180182,1.44444444444444)
--(axis cs:1.94957662274974,1.46464646464646)
--(axis cs:1.95398695304877,1.48484848484848)
--(axis cs:1.95745409761869,1.50505050505051)
--(axis cs:1.96000087184718,1.52525252525253)
--(axis cs:1.96165908855824,1.54545454545455)
--(axis cs:1.9624683449448,1.56565656565657)
--(axis cs:1.96247504164105,1.58585858585859)
--(axis cs:1.96173163219136,1.60606060606061)
--(axis cs:1.9602960795275,1.62626262626263)
--(axis cs:1.9582314779255,1.64646464646465)
--(axis cs:1.95560578523328,1.66666666666667)
--(axis cs:1.95249160159395,1.68686868686869)
--(axis cs:1.94896592776175,1.70707070707071)
--(axis cs:1.94510983841517,1.72727272727273)
--(axis cs:1.9410080132907,1.74747474747475)
--(axis cs:1.93674808087012,1.76767676767677)
--(axis cs:1.9324197448745,1.78787878787879)
--(axis cs:1.92811368186023,1.80808080808081)
--(axis cs:1.92392021754,1.82828282828283)
--(axis cs:1.91992780875255,1.84848484848485)
--(axis cs:1.91622137597023,1.86868686868687)
--(axis cs:1.91288054663649,1.88888888888889)
--(axis cs:1.90997788140372,1.90909090909091)
--(axis cs:1.90757716266442,1.92929292929293)
--(axis cs:1.90573182709807,1.94949494949495)
--(axis cs:1.90448362108474,1.96969696969697)
--(axis cs:1.90386154990612,1.98989898989899)
--(axis cs:1.9038811791498,2.01010101010101)
--(axis cs:1.90454433044517,2.03030303030303)
--(axis cs:1.90583919463857,2.05050505050505)
--(axis cs:1.90774086498632,2.07070707070707)
--(axis cs:1.91021227222447,2.09090909090909)
--(axis cs:1.91320548377567,2.11111111111111)
--(axis cs:1.91666331208807,2.13131313131313)
--(axis cs:1.92052116319659,2.15151515151515)
--(axis cs:1.92470904682695,2.17171717171717)
--(axis cs:1.92915366419835,2.19191919191919)
--(axis cs:1.93378048926841,2.21212121212121)
--(axis cs:1.93851576332667,2.23232323232323)
--(axis cs:1.94328833111016,2.25252525252525)
--(axis cs:1.94803125826787,2.27272727272727)
--(axis cs:1.95268318414288,2.29292929292929)
--(axis cs:1.95718937946663,2.31313131313131)
--(axis cs:1.96150249463757,2.33333333333333)
--(axis cs:1.96558299980091,2.35353535353535)
--(axis cs:1.96939933208373,2.37373737373737)
--(axis cs:1.97292777736098,2.39393939393939)
--(axis cs:1.97615212331972,2.41414141414141)
--(axis cs:1.97906312705427,2.43434343434343)
--(axis cs:1.98165784387897,2.45454545454545)
--(axis cs:1.98393886460128,2.47474747474747)
--(axis cs:1.98591350643765,2.49494949494949)
--(axis cs:1.98759299849064,2.51515151515152)
--(axis cs:1.98899169674113,2.53535353535354)
--(axis cs:1.99012635639207,2.55555555555556)
--(axis cs:1.99101548168577,2.57575757575758)
--(axis cs:1.99167876553012,2.5959595959596)
--(axis cs:1.99213662387783,2.61616161616162)
--(axis cs:1.99240982319627,2.63636363636364)
--(axis cs:1.99251919383838,2.65656565656566)
--(axis cs:1.99248541787881,2.67676767676768)
--(axis cs:1.99232887711257,2.6969696969697)
--(axis cs:1.99206954543858,2.71717171717172)
--(axis cs:1.99172690969502,2.73737373737374)
--(axis cs:1.99131990403767,2.75757575757576)
--(axis cs:1.99086684496308,2.77777777777778)
--(axis cs:1.99038535684175,2.7979797979798)
--(axis cs:1.98989228108664,2.81818181818182)
--(axis cs:1.98940356557652,2.83838383838384)
--(axis cs:1.98893413442321,2.85858585858586)
--(axis cs:1.98849774138084,2.87878787878788)
--(axis cs:1.98810681293808,2.8989898989899)
--(axis cs:1.9877722892477,2.91919191919192)
--(axis cs:1.98750347241702,2.93939393939394)
--(axis cs:1.9873078922469,2.95959595959596)
--(axis cs:1.98719119926162,2.97979797979798)
--(axis cs:1.98715709386358,3)
--(axis cs:2.01284290613642,3)
--(axis cs:2.01284290613642,3)
--(axis cs:2.01280880073838,2.97979797979798)
--(axis cs:2.0126921077531,2.95959595959596)
--(axis cs:2.01249652758298,2.93939393939394)
--(axis cs:2.0122277107523,2.91919191919192)
--(axis cs:2.01189318706192,2.8989898989899)
--(axis cs:2.01150225861916,2.87878787878788)
--(axis cs:2.01106586557679,2.85858585858586)
--(axis cs:2.01059643442348,2.83838383838384)
--(axis cs:2.01010771891336,2.81818181818182)
--(axis cs:2.00961464315825,2.7979797979798)
--(axis cs:2.00913315503692,2.77777777777778)
--(axis cs:2.00868009596233,2.75757575757576)
--(axis cs:2.00827309030498,2.73737373737374)
--(axis cs:2.00793045456142,2.71717171717172)
--(axis cs:2.00767112288743,2.6969696969697)
--(axis cs:2.00751458212119,2.67676767676768)
--(axis cs:2.00748080616162,2.65656565656566)
--(axis cs:2.00759017680373,2.63636363636364)
--(axis cs:2.00786337612217,2.61616161616162)
--(axis cs:2.00832123446988,2.5959595959596)
--(axis cs:2.00898451831423,2.57575757575758)
--(axis cs:2.00987364360793,2.55555555555556)
--(axis cs:2.01100830325887,2.53535353535354)
--(axis cs:2.01240700150936,2.51515151515152)
--(axis cs:2.01408649356235,2.49494949494949)
--(axis cs:2.01606113539872,2.47474747474747)
--(axis cs:2.01834215612103,2.45454545454545)
--(axis cs:2.02093687294573,2.43434343434343)
--(axis cs:2.02384787668028,2.41414141414141)
--(axis cs:2.02707222263902,2.39393939393939)
--(axis cs:2.03060066791627,2.37373737373737)
--(axis cs:2.03441700019909,2.35353535353535)
--(axis cs:2.03849750536243,2.33333333333333)
--(axis cs:2.04281062053337,2.31313131313131)
--(axis cs:2.04731681585712,2.29292929292929)
--(axis cs:2.05196874173213,2.27272727272727)
--(axis cs:2.05671166888984,2.25252525252525)
--(axis cs:2.06148423667333,2.23232323232323)
--(axis cs:2.06621951073159,2.21212121212121)
--(axis cs:2.07084633580165,2.19191919191919)
--(axis cs:2.07529095317305,2.17171717171717)
--(axis cs:2.07947883680341,2.15151515151515)
--(axis cs:2.08333668791193,2.13131313131313)
--(axis cs:2.08679451622433,2.11111111111111)
--(axis cs:2.08978772777553,2.09090909090909)
--(axis cs:2.09225913501368,2.07070707070707)
--(axis cs:2.09416080536143,2.05050505050505)
--(axis cs:2.09545566955483,2.03030303030303)
--(axis cs:2.0961188208502,2.01010101010101)
--(axis cs:2.09613845009388,1.98989898989899)
--(axis cs:2.09551637891526,1.96969696969697)
--(axis cs:2.09426817290193,1.94949494949495)
--(axis cs:2.09242283733558,1.92929292929293)
--(axis cs:2.09002211859628,1.90909090909091)
--(axis cs:2.08711945336351,1.88888888888889)
--(axis cs:2.08377862402977,1.86868686868687)
--(axis cs:2.08007219124745,1.84848484848485)
--(axis cs:2.07607978246,1.82828282828283)
--(axis cs:2.07188631813977,1.80808080808081)
--(axis cs:2.0675802551255,1.78787878787879)
--(axis cs:2.06325191912988,1.76767676767677)
--(axis cs:2.0589919867093,1.74747474747475)
--(axis cs:2.05489016158483,1.72727272727273)
--(axis cs:2.05103407223825,1.70707070707071)
--(axis cs:2.04750839840605,1.68686868686869)
--(axis cs:2.04439421476672,1.66666666666667)
--(axis cs:2.0417685220745,1.64646464646465)
--(axis cs:2.0397039204725,1.62626262626263)
--(axis cs:2.03826836780864,1.60606060606061)
--(axis cs:2.03752495835895,1.58585858585859)
--(axis cs:2.0375316550552,1.56565656565657)
--(axis cs:2.03834091144176,1.54545454545455)
--(axis cs:2.03999912815282,1.52525252525253)
--(axis cs:2.04254590238131,1.50505050505051)
--(axis cs:2.04601304695123,1.48484848484848)
--(axis cs:2.05042337725026,1.46464646464646)
--(axis cs:2.05578928819818,1.44444444444444)
--(axis cs:2.06211116817065,1.42424242424242)
--(axis cs:2.06937572075971,1.4040404040404)
--(axis cs:2.07755428675514,1.38383838383838)
--(axis cs:2.08660127611462,1.36363636363636)
--(axis cs:2.09645283142466,1.34343434343434)
--(axis cs:2.10702584913924,1.32323232323232)
--(axis cs:2.11821748176418,1.3030303030303)
--(axis cs:2.12990523261494,1.28282828282828)
--(axis cs:2.1419477348121,1.26262626262626)
--(axis cs:2.15418627835777,1.24242424242424)
--(axis cs:2.16644711459737,1.22222222222222)
--(axis cs:2.178544527807,1.2020202020202)
--(axis cs:2.19028462121902,1.18181818181818)
--(axis cs:2.20146972202951,1.16161616161616)
--(axis cs:2.21190326953792,1.14141414141414)
--(axis cs:2.22139501528808,1.12121212121212)
--(axis cs:2.22976633645669,1.1010101010101)
--(axis cs:2.2368554459362,1.08080808080808)
--(axis cs:2.24252227618018,1.06060606060606)
--(axis cs:2.24665281980974,1.04040404040404)
--(axis cs:2.24916272829846,1.02020202020202)
--(axis cs:2.25,1)
--cycle;

\path [draw=black, fill=white!50.1960784313725!black, opacity=0.3]
(axis cs:3.16931049089955,1)
--(axis cs:2.83068950910045,1)
--(axis cs:2.82970614278436,1.03030303030303)
--(axis cs:2.82949803883319,1.06060606060606)
--(axis cs:2.82998705035253,1.09090909090909)
--(axis cs:2.83107185532035,1.12121212121212)
--(axis cs:2.8326305528514,1.15151515151515)
--(axis cs:2.83452409966038,1.18181818181818)
--(axis cs:2.83660048682865,1.21212121212121)
--(axis cs:2.83869952567601,1.24242424242424)
--(axis cs:2.84065808522368,1.27272727272727)
--(axis cs:2.84231560336258,1.3030303030303)
--(axis cs:2.8435196800723,1.33333333333333)
--(axis cs:2.84413155424556,1.36363636363636)
--(axis cs:2.84403126597807,1.39393939393939)
--(axis cs:2.84312231348466,1.42424242424242)
--(axis cs:2.84133562781773,1.45454545454545)
--(axis cs:2.83863270886695,1.48484848484848)
--(axis cs:2.83500779215621,1.51515151515152)
--(axis cs:2.83048894705391,1.54545454545455)
--(axis cs:2.82513804238093,1.57575757575758)
--(axis cs:2.81904955410192,1.60606060606061)
--(axis cs:2.81234823072775,1.63636363636364)
--(axis cs:2.80518567397496,1.66666666666667)
--(axis cs:2.79773593368678,1.6969696969697)
--(axis cs:2.79019025543152,1.72727272727273)
--(axis cs:2.78275115486592,1.75757575757576)
--(axis cs:2.7756260231582,1.78787878787879)
--(axis cs:2.76902049084813,1.81818181818182)
--(axis cs:2.76313179200171,1.84848484848485)
--(axis cs:2.75814237521941,1.87878787878788)
--(axis cs:2.75421400222967,1.90909090909091)
--(axis cs:2.75148255821195,1.93939393939394)
--(axis cs:2.75005377101022,1.96969696969697)
--(axis cs:2.75,2)
--(axis cs:2.75135821113809,2.03030303030303)
--(axis cs:2.75412920475994,2.06060606060606)
--(axis cs:2.75827810950582,2.09090909090909)
--(axis cs:2.76373610211263,2.12121212121212)
--(axis cs:2.77040326152868,2.15151515151515)
--(axis cs:2.77815241958903,2.18181818181818)
--(axis cs:2.78683383170971,2.21212121212121)
--(axis cs:2.79628046162512,2.24242424242424)
--(axis cs:2.80631365540524,2.27272727272727)
--(axis cs:2.81674897247608,2.3030303030303)
--(axis cs:2.82740194505785,2.33333333333333)
--(axis cs:2.83809355159637,2.36363636363636)
--(axis cs:2.84865521308313,2.39393939393939)
--(axis cs:2.85893315186696,2.42424242424242)
--(axis cs:2.86879198857808,2.45454545454545)
--(axis cs:2.87811749189188,2.48484848484848)
--(axis cs:2.88681843584581,2.51515151515152)
--(axis cs:2.89482755823712,2.54545454545455)
--(axis cs:2.90210164949538,2.57575757575758)
--(axis cs:2.90862083292005,2.60606060606061)
--(axis cs:2.91438712328189,2.63636363636364)
--(axis cs:2.91942237090036,2.66666666666667)
--(axis cs:2.92376571220905,2.6969696969697)
--(axis cs:2.92747065563059,2.72727272727273)
--(axis cs:2.93060193370108,2.75757575757576)
--(axis cs:2.93323224941589,2.78787878787879)
--(axis cs:2.93543903744741,2.81818181818182)
--(axis cs:2.93730135001367,2.84848484848485)
--(axis cs:2.93889696356411,2.87878787878788)
--(axis cs:2.94029978687826,2.90909090909091)
--(axis cs:2.94157763436992,2.93939393939394)
--(axis cs:2.94279041100734,2.96969696969697)
--(axis cs:2.94398873788054,3)
--(axis cs:2.94521303057617,3.03030303030303)
--(axis cs:2.94649302659979,3.06060606060606)
--(axis cs:2.94784774349232,3.09090909090909)
--(axis cs:2.94928583634268,3.12121212121212)
--(axis cs:2.95080631236346,3.15151515151515)
--(axis cs:2.95239955127325,3.18181818181818)
--(axis cs:2.95404857355555,3.21212121212121)
--(axis cs:2.95573049430721,3.24242424242424)
--(axis cs:2.95741809834624,3.27272727272727)
--(axis cs:2.95908147243946,3.3030303030303)
--(axis cs:2.96068963278791,3.33333333333333)
--(axis cs:2.96221209005974,3.36363636363636)
--(axis cs:2.96362030002315,3.39393939393939)
--(axis cs:2.96488895490563,3.42424242424242)
--(axis cs:2.9659970786691,3.45454545454545)
--(axis cs:2.96692889811702,3.48484848484848)
--(axis cs:2.96767447082496,3.51515151515152)
--(axis cs:2.96823006001411,3.54545454545455)
--(axis cs:2.96859825540582,3.57575757575758)
--(axis cs:2.96878784757103,3.60606060606061)
--(axis cs:2.96881347112415,3.63636363636364)
--(axis cs:2.96869503913684,3.66666666666667)
--(axis cs:2.96845699722152,3.6969696969697)
--(axis cs:2.96812743073256,3.72727272727273)
--(axis cs:2.96773706235221,3.75757575757576)
--(axis cs:2.96731817987825,3.78787878787879)
--(axis cs:2.96690353524279,3.81818181818182)
--(axis cs:2.96652525562091,3.84848484848485)
--(axis cs:2.96621380591967,3.87878787878788)
--(axis cs:2.96599703900107,3.90909090909091)
--(axis cs:2.96589936575978,3.93939393939394)
--(axis cs:2.96594107178184,3.96969696969697)
--(axis cs:2.9661378009406,4)
--(axis cs:3.0338621990594,4)
--(axis cs:3.0338621990594,4)
--(axis cs:3.03405892821816,3.96969696969697)
--(axis cs:3.03410063424022,3.93939393939394)
--(axis cs:3.03400296099893,3.90909090909091)
--(axis cs:3.03378619408033,3.87878787878788)
--(axis cs:3.03347474437909,3.84848484848485)
--(axis cs:3.03309646475721,3.81818181818182)
--(axis cs:3.03268182012175,3.78787878787879)
--(axis cs:3.03226293764779,3.75757575757576)
--(axis cs:3.03187256926744,3.72727272727273)
--(axis cs:3.03154300277848,3.6969696969697)
--(axis cs:3.03130496086316,3.66666666666667)
--(axis cs:3.03118652887585,3.63636363636364)
--(axis cs:3.03121215242897,3.60606060606061)
--(axis cs:3.03140174459418,3.57575757575758)
--(axis cs:3.03176993998589,3.54545454545455)
--(axis cs:3.03232552917504,3.51515151515152)
--(axis cs:3.03307110188298,3.48484848484848)
--(axis cs:3.0340029213309,3.45454545454545)
--(axis cs:3.03511104509437,3.42424242424242)
--(axis cs:3.03637969997685,3.39393939393939)
--(axis cs:3.03778790994026,3.36363636363636)
--(axis cs:3.03931036721209,3.33333333333333)
--(axis cs:3.04091852756054,3.3030303030303)
--(axis cs:3.04258190165376,3.27272727272727)
--(axis cs:3.04426950569279,3.24242424242424)
--(axis cs:3.04595142644445,3.21212121212121)
--(axis cs:3.04760044872675,3.18181818181818)
--(axis cs:3.04919368763654,3.15151515151515)
--(axis cs:3.05071416365732,3.12121212121212)
--(axis cs:3.05215225650768,3.09090909090909)
--(axis cs:3.05350697340021,3.06060606060606)
--(axis cs:3.05478696942383,3.03030303030303)
--(axis cs:3.05601126211946,3)
--(axis cs:3.05720958899266,2.96969696969697)
--(axis cs:3.05842236563008,2.93939393939394)
--(axis cs:3.05970021312174,2.90909090909091)
--(axis cs:3.06110303643589,2.87878787878788)
--(axis cs:3.06269864998633,2.84848484848485)
--(axis cs:3.06456096255259,2.81818181818182)
--(axis cs:3.06676775058411,2.78787878787879)
--(axis cs:3.06939806629892,2.75757575757576)
--(axis cs:3.07252934436941,2.72727272727273)
--(axis cs:3.07623428779095,2.6969696969697)
--(axis cs:3.08057762909964,2.66666666666667)
--(axis cs:3.08561287671811,2.63636363636364)
--(axis cs:3.09137916707995,2.60606060606061)
--(axis cs:3.09789835050462,2.57575757575758)
--(axis cs:3.10517244176288,2.54545454545455)
--(axis cs:3.11318156415419,2.51515151515152)
--(axis cs:3.12188250810812,2.48484848484848)
--(axis cs:3.13120801142192,2.45454545454545)
--(axis cs:3.14106684813304,2.42424242424242)
--(axis cs:3.15134478691687,2.39393939393939)
--(axis cs:3.16190644840363,2.36363636363636)
--(axis cs:3.17259805494215,2.33333333333333)
--(axis cs:3.18325102752392,2.3030303030303)
--(axis cs:3.19368634459476,2.27272727272727)
--(axis cs:3.20371953837488,2.24242424242424)
--(axis cs:3.21316616829029,2.21212121212121)
--(axis cs:3.22184758041097,2.18181818181818)
--(axis cs:3.22959673847132,2.15151515151515)
--(axis cs:3.23626389788737,2.12121212121212)
--(axis cs:3.24172189049418,2.09090909090909)
--(axis cs:3.24587079524006,2.06060606060606)
--(axis cs:3.24864178886191,2.03030303030303)
--(axis cs:3.25,2)
--(axis cs:3.24994622898978,1.96969696969697)
--(axis cs:3.24851744178805,1.93939393939394)
--(axis cs:3.24578599777033,1.90909090909091)
--(axis cs:3.24185762478059,1.87878787878788)
--(axis cs:3.23686820799829,1.84848484848485)
--(axis cs:3.23097950915187,1.81818181818182)
--(axis cs:3.2243739768418,1.78787878787879)
--(axis cs:3.21724884513408,1.75757575757576)
--(axis cs:3.20980974456848,1.72727272727273)
--(axis cs:3.20226406631322,1.6969696969697)
--(axis cs:3.19481432602504,1.66666666666667)
--(axis cs:3.18765176927225,1.63636363636364)
--(axis cs:3.18095044589808,1.60606060606061)
--(axis cs:3.17486195761907,1.57575757575758)
--(axis cs:3.16951105294609,1.54545454545455)
--(axis cs:3.16499220784379,1.51515151515152)
--(axis cs:3.16136729113305,1.48484848484848)
--(axis cs:3.15866437218227,1.45454545454545)
--(axis cs:3.15687768651534,1.42424242424242)
--(axis cs:3.15596873402193,1.39393939393939)
--(axis cs:3.15586844575444,1.36363636363636)
--(axis cs:3.1564803199277,1.33333333333333)
--(axis cs:3.15768439663742,1.3030303030303)
--(axis cs:3.15934191477632,1.27272727272727)
--(axis cs:3.16130047432399,1.24242424242424)
--(axis cs:3.16339951317135,1.21212121212121)
--(axis cs:3.16547590033962,1.18181818181818)
--(axis cs:3.1673694471486,1.15151515151515)
--(axis cs:3.16892814467965,1.12121212121212)
--(axis cs:3.17001294964747,1.09090909090909)
--(axis cs:3.17050196116681,1.06060606060606)
--(axis cs:3.17029385721564,1.03030303030303)
--(axis cs:3.16931049089955,1)
--cycle;

\path [draw=black, fill=white!50.1960784313725!black, opacity=0.3]
(axis cs:4.0193263762532,1)
--(axis cs:3.9806736237468,1)
--(axis cs:3.9787110560472,1.04040404040404)
--(axis cs:3.97649710791975,1.08080808080808)
--(axis cs:3.97399967562009,1.12121212121212)
--(axis cs:3.97118839882947,1.16161616161616)
--(axis cs:3.96803643038192,1.2020202020202)
--(axis cs:3.96452231575368,1.24242424242424)
--(axis cs:3.96063188256884,1.28282828282828)
--(axis cs:3.95636002362265,1.32323232323232)
--(axis cs:3.95171224586949,1.36363636363636)
--(axis cs:3.94670585419421,1.4040404040404)
--(axis cs:3.94137064398349,1.44444444444444)
--(axis cs:3.93574899144732,1.48484848484848)
--(axis cs:3.92989525557085,1.52525252525253)
--(axis cs:3.92387444000783,1.56565656565657)
--(axis cs:3.91776010583657,1.60606060606061)
--(axis cs:3.91163157474772,1.64646464646465)
--(axis cs:3.90557051403376,1.68686868686869)
--(axis cs:3.89965704622415,1.72727272727273)
--(axis cs:3.89396557350898,1.76767676767677)
--(axis cs:3.88856054627429,1.80808080808081)
--(axis cs:3.8834924324131,1.84848484848485)
--(axis cs:3.87879415639732,1.88888888888889)
--(axis cs:3.87447827206926,1.92929292929293)
--(axis cs:3.87053510951119,1.96969696969697)
--(axis cs:3.86693209424409,2.01010101010101)
--(axis cs:3.86361437783908,2.05050505050505)
--(axis cs:3.86050684561324,2.09090909090909)
--(axis cs:3.85751748348643,2.13131313131313)
--(axis cs:3.85454199737973,2.17171717171717)
--(axis cs:3.85146949052784,2.21212121212121)
--(axis cs:3.84818892286976,2.25252525252525)
--(axis cs:3.84459600828797,2.29292929292929)
--(axis cs:3.84060015536325,2.33333333333333)
--(axis cs:3.83613103002425,2.37373737373737)
--(axis cs:3.83114431719685,2.41414141414141)
--(axis cs:3.82562628487747,2.45454545454545)
--(axis cs:3.81959680772731,2.49494949494949)
--(axis cs:3.81311058617288,2.53535353535354)
--(axis cs:3.80625639711002,2.57575757575758)
--(axis cs:3.79915432798065,2.61616161616162)
--(axis cs:3.7919510701955,2.65656565656566)
--(axis cs:3.78481347264843,2.6969696969697)
--(axis cs:3.777920673025,2.73737373737374)
--(axis cs:3.77145522553173,2.77777777777778)
--(axis cs:3.76559372110944,2.81818181818182)
--(axis cs:3.76049744403673,2.85858585858586)
--(axis cs:3.75630362282001,2.8989898989899)
--(axis cs:3.75311781138736,2.93939393939394)
--(axis cs:3.75100787930614,2.97979797979798)
--(axis cs:3.75,3.02020202020202)
--(axis cs:3.75007690908898,3.06060606060606)
--(axis cs:3.75117856838819,3.1010101010101)
--(axis cs:3.75320522367039,3.14141414141414)
--(axis cs:3.75602269581053,3.18181818181818)
--(axis cs:3.75946960534941,3.22222222222222)
--(axis cs:3.76336610925165,3.26262626262626)
--(axis cs:3.76752363386682,3.3030303030303)
--(axis cs:3.77175502618277,3.34343434343434)
--(axis cs:3.7758845204683,3.38383838383838)
--(axis cs:3.77975693087905,3.42424242424242)
--(axis cs:3.78324553146898,3.46464646464646)
--(axis cs:3.78625816972382,3.50505050505051)
--(axis cs:3.78874127240802,3.54545454545455)
--(axis cs:3.79068153559925,3.58585858585859)
--(axis cs:3.79210523543794,3.62626262626263)
--(axis cs:3.79307524287973,3.66666666666667)
--(axis cs:3.79368596514934,3.70707070707071)
--(axis cs:3.79405655983183,3.74747474747475)
--(axis cs:3.79432286697638,3.78787878787879)
--(axis cs:3.79462857427851,3.82828282828283)
--(axis cs:3.79511616643436,3.86868686868687)
--(axis cs:3.79591821046618,3.90909090909091)
--(axis cs:3.79714949487126,3.94949494949495)
--(axis cs:3.79890047476188,3.98989898989899)
--(axis cs:3.80123238267009,4.03030303030303)
--(axis cs:3.80417425197033,4.07070707070707)
--(axis cs:3.80772197468555,4.11111111111111)
--(axis cs:3.81183938618576,4.15151515151515)
--(axis cs:3.81646124441,4.19191919191919)
--(axis cs:3.82149785867023,4.23232323232323)
--(axis cs:3.82684102970438,4.27272727272727)
--(axis cs:3.8323708938225,4.31313131313131)
--(axis cs:3.83796322330924,4.35353535353535)
--(axis cs:3.84349672428846,4.39393939393939)
--(axis cs:3.84885989157316,4.43434343434343)
--(axis cs:3.85395702525133,4.47474747474747)
--(axis cs:3.858713081853,4.51515151515152)
--(axis cs:3.86307711853797,4.55555555555556)
--(axis cs:3.86702418556103,4.5959595959596)
--(axis cs:3.87055562359839,4.63636363636364)
--(axis cs:3.87369782166646,4.67676767676768)
--(axis cs:3.87649958211628,4.71717171717172)
--(axis cs:3.87902831618114,4.75757575757576)
--(axis cs:3.88136535259813,4.7979797979798)
--(axis cs:3.88360068010117,4.83838383838384)
--(axis cs:3.885827460779,4.87878787878788)
--(axis cs:3.88813664559604,4.91919191919192)
--(axis cs:3.89061199740099,4.95959595959596)
--(axis cs:3.89332578335105,5)
--(axis cs:4.10667421664895,5)
--(axis cs:4.10667421664895,5)
--(axis cs:4.10938800259901,4.95959595959596)
--(axis cs:4.11186335440396,4.91919191919192)
--(axis cs:4.114172539221,4.87878787878788)
--(axis cs:4.11639931989883,4.83838383838384)
--(axis cs:4.11863464740187,4.7979797979798)
--(axis cs:4.12097168381886,4.75757575757576)
--(axis cs:4.12350041788372,4.71717171717172)
--(axis cs:4.12630217833354,4.67676767676768)
--(axis cs:4.12944437640161,4.63636363636364)
--(axis cs:4.13297581443897,4.5959595959596)
--(axis cs:4.13692288146203,4.55555555555556)
--(axis cs:4.141286918147,4.51515151515152)
--(axis cs:4.14604297474867,4.47474747474747)
--(axis cs:4.15114010842684,4.43434343434343)
--(axis cs:4.15650327571154,4.39393939393939)
--(axis cs:4.16203677669076,4.35353535353535)
--(axis cs:4.1676291061775,4.31313131313131)
--(axis cs:4.17315897029562,4.27272727272727)
--(axis cs:4.17850214132977,4.23232323232323)
--(axis cs:4.18353875559,4.19191919191919)
--(axis cs:4.18816061381424,4.15151515151515)
--(axis cs:4.19227802531445,4.11111111111111)
--(axis cs:4.19582574802967,4.07070707070707)
--(axis cs:4.19876761732991,4.03030303030303)
--(axis cs:4.20109952523812,3.98989898989899)
--(axis cs:4.20285050512874,3.94949494949495)
--(axis cs:4.20408178953382,3.90909090909091)
--(axis cs:4.20488383356564,3.86868686868687)
--(axis cs:4.20537142572149,3.82828282828283)
--(axis cs:4.20567713302362,3.78787878787879)
--(axis cs:4.20594344016817,3.74747474747475)
--(axis cs:4.20631403485066,3.70707070707071)
--(axis cs:4.20692475712027,3.66666666666667)
--(axis cs:4.20789476456206,3.62626262626263)
--(axis cs:4.20931846440075,3.58585858585859)
--(axis cs:4.21125872759198,3.54545454545455)
--(axis cs:4.21374183027618,3.50505050505051)
--(axis cs:4.21675446853102,3.46464646464646)
--(axis cs:4.22024306912095,3.42424242424242)
--(axis cs:4.2241154795317,3.38383838383838)
--(axis cs:4.22824497381723,3.34343434343434)
--(axis cs:4.23247636613318,3.3030303030303)
--(axis cs:4.23663389074836,3.26262626262626)
--(axis cs:4.24053039465059,3.22222222222222)
--(axis cs:4.24397730418947,3.18181818181818)
--(axis cs:4.24679477632961,3.14141414141414)
--(axis cs:4.24882143161181,3.1010101010101)
--(axis cs:4.24992309091102,3.06060606060606)
--(axis cs:4.25,3.02020202020202)
--(axis cs:4.24899212069386,2.97979797979798)
--(axis cs:4.24688218861264,2.93939393939394)
--(axis cs:4.24369637717999,2.8989898989899)
--(axis cs:4.23950255596327,2.85858585858586)
--(axis cs:4.23440627889056,2.81818181818182)
--(axis cs:4.22854477446827,2.77777777777778)
--(axis cs:4.222079326975,2.73737373737374)
--(axis cs:4.21518652735157,2.6969696969697)
--(axis cs:4.2080489298045,2.65656565656566)
--(axis cs:4.20084567201935,2.61616161616162)
--(axis cs:4.19374360288998,2.57575757575758)
--(axis cs:4.18688941382712,2.53535353535354)
--(axis cs:4.18040319227269,2.49494949494949)
--(axis cs:4.17437371512253,2.45454545454545)
--(axis cs:4.16885568280315,2.41414141414141)
--(axis cs:4.16386896997575,2.37373737373737)
--(axis cs:4.15939984463675,2.33333333333333)
--(axis cs:4.15540399171203,2.29292929292929)
--(axis cs:4.15181107713024,2.25252525252525)
--(axis cs:4.14853050947216,2.21212121212121)
--(axis cs:4.14545800262027,2.17171717171717)
--(axis cs:4.14248251651357,2.13131313131313)
--(axis cs:4.13949315438676,2.09090909090909)
--(axis cs:4.13638562216092,2.05050505050505)
--(axis cs:4.13306790575591,2.01010101010101)
--(axis cs:4.12946489048881,1.96969696969697)
--(axis cs:4.12552172793074,1.92929292929293)
--(axis cs:4.12120584360268,1.88888888888889)
--(axis cs:4.1165075675869,1.84848484848485)
--(axis cs:4.11143945372571,1.80808080808081)
--(axis cs:4.10603442649102,1.76767676767677)
--(axis cs:4.10034295377585,1.72727272727273)
--(axis cs:4.09442948596624,1.68686868686869)
--(axis cs:4.08836842525228,1.64646464646465)
--(axis cs:4.08223989416343,1.60606060606061)
--(axis cs:4.07612555999217,1.56565656565657)
--(axis cs:4.07010474442915,1.52525252525253)
--(axis cs:4.06425100855269,1.48484848484848)
--(axis cs:4.05862935601651,1.44444444444444)
--(axis cs:4.05329414580579,1.4040404040404)
--(axis cs:4.04828775413051,1.36363636363636)
--(axis cs:4.04363997637735,1.32323232323232)
--(axis cs:4.03936811743116,1.28282828282828)
--(axis cs:4.03547768424632,1.24242424242424)
--(axis cs:4.03196356961808,1.2020202020202)
--(axis cs:4.02881160117053,1.16161616161616)
--(axis cs:4.02600032437991,1.12121212121212)
--(axis cs:4.02350289208025,1.08080808080808)
--(axis cs:4.0212889439528,1.04040404040404)
--(axis cs:4.0193263762532,1)
--cycle;

\path [draw=black, fill=white!50.1960784313725!black, opacity=0.3]
(axis cs:5.13542298951153,1)
--(axis cs:4.86457701048847,1)
--(axis cs:4.85896150824339,1.04040404040404)
--(axis cs:4.85332142556876,1.08080808080808)
--(axis cs:4.8476596864572,1.12121212121212)
--(axis cs:4.84198040132671,1.16161616161616)
--(axis cs:4.83628938931593,1.2020202020202)
--(axis cs:4.83059466914672,1.24242424242424)
--(axis cs:4.82490689137453,1.28282828282828)
--(axis cs:4.81923968594153,1.32323232323232)
--(axis cs:4.81360990141316,1.36363636363636)
--(axis cs:4.80803771606172,1.4040404040404)
--(axis cs:4.80254660593464,1.44444444444444)
--(axis cs:4.79716316100941,1.48484848484848)
--(axis cs:4.79191674722972,1.52525252525253)
--(axis cs:4.78683901932335,1.56565656565657)
--(axis cs:4.7819632964707,1.60606060606061)
--(axis cs:4.77732381975537,1.64646464646465)
--(axis cs:4.77295491651884,1.68686868686869)
--(axis cs:4.76889010191871,1.72727272727273)
--(axis cs:4.76516115185476,1.76767676767677)
--(axis cs:4.76179718374483,1.80808080808081)
--(axis cs:4.75882378224373,1.84848484848485)
--(axis cs:4.75626220583496,1.88888888888889)
--(axis cs:4.75412870731083,1.92929292929293)
--(axis cs:4.75243399661476,1.96969696969697)
--(axis cs:4.75118286855968,2.01010101010101)
--(axis cs:4.75037401085229,2.05050505050505)
--(axis cs:4.75,2.09090909090909)
--(axis cs:4.75004748445744,2.13131313131313)
--(axis cs:4.75049754620788,2.17171717171717)
--(axis cs:4.75132622429384,2.21212121212121)
--(axis cs:4.75250517700825,2.25252525252525)
--(axis cs:4.75400245388173,2.29292929292929)
--(axis cs:4.75578334453259,2.33333333333333)
--(axis cs:4.75781126907837,2.37373737373737)
--(axis cs:4.76004867424109,2.41414141414141)
--(axis cs:4.76245790050877,2.45454545454545)
--(axis cs:4.76500198864094,2.49494949494949)
--(axis cs:4.76764539822787,2.53535353535354)
--(axis cs:4.7703546166529,2.57575757575758)
--(axis cs:4.77309864332249,2.61616161616162)
--(axis cs:4.7758493410314,2.65656565656566)
--(axis cs:4.77858165341625,2.6969696969697)
--(axis cs:4.78127369421686,2.73737373737374)
--(axis cs:4.783906720139,2.77777777777778)
--(axis cs:4.78646500417203,2.81818181818182)
--(axis cs:4.78893563000669,2.85858585858586)
--(axis cs:4.79130823055226,2.8989898989899)
--(axis cs:4.79357469438848,2.93939393939394)
--(axis cs:4.79572886332402,2.97979797979798)
--(axis cs:4.79776624217506,3.02020202020202)
--(axis cs:4.79968373861708,3.06060606060606)
--(axis cs:4.80147944675943,3.1010101010101)
--(axis cs:4.80315248325668,3.14141414141414)
--(axis cs:4.80470287964588,3.18181818181818)
--(axis cs:4.80613152953516,3.22222222222222)
--(axis cs:4.80744018460312,3.26262626262626)
--(axis cs:4.80863148940209,3.3030303030303)
--(axis cs:4.80970904193931,3.34343434343434)
--(axis cs:4.81067746511751,3.38383838383838)
--(axis cs:4.81154247345085,3.42424242424242)
--(axis cs:4.81231092004978,3.46464646464646)
--(axis cs:4.81299081062201,3.50505050505051)
--(axis cs:4.81359127402095,3.54545454545455)
--(axis cs:4.81412248247608,3.58585858585859)
--(axis cs:4.8145955187956,3.62626262626263)
--(axis cs:4.81502219224232,3.66666666666667)
--(axis cs:4.81541480913491,3.70707070707071)
--(axis cs:4.81578590820984,3.74747474747475)
--(axis cs:4.81614797411514,3.78787878787879)
--(axis cs:4.81651314485623,3.82828282828283)
--(axis cs:4.81689293040087,3.86868686868687)
--(axis cs:4.81729795986653,3.90909090909091)
--(axis cs:4.81773777372977,3.94949494949495)
--(axis cs:4.81822067536259,3.98989898989899)
--(axis cs:4.81875365303841,4.03030303030303)
--(axis cs:4.8193423795522,4.07070707070707)
--(axis cs:4.81999129200951,4.11111111111111)
--(axis cs:4.82070374944319,4.15151515151515)
--(axis cs:4.82148226101802,4.19191919191919)
--(axis cs:4.82232877298958,4.23232323232323)
--(axis cs:4.82324499858257,4.27272727272727)
--(axis cs:4.82423277179881,4.31313131313131)
--(axis cs:4.82529440405887,4.35353535353535)
--(axis cs:4.82643302166231,4.39393939393939)
--(axis cs:4.82765286238839,4.43434343434343)
--(axis cs:4.82895951114485,4.47474747474747)
--(axis cs:4.83036005732617,4.51515151515152)
--(axis cs:4.83186316031572,4.55555555555556)
--(axis cs:4.83347901415051,4.5959595959596)
--(axis cs:4.83521920750958,4.63636363636364)
--(axis cs:4.83709648060234,4.67676767676768)
--(axis cs:4.83912438592601,4.71717171717172)
--(axis cs:4.84131686493623,4.75757575757576)
--(axis cs:4.84368775716246,4.7979797979798)
--(axis cs:4.84625026196187,4.83838383838384)
--(axis cs:4.84901637575748,4.87878787878788)
--(axis cs:4.85199632911872,4.91919191919192)
--(axis cs:4.85519804835204,4.95959595959596)
--(axis cs:4.85862666537844,5)
--(axis cs:5.14137333462156,5)
--(axis cs:5.14137333462156,5)
--(axis cs:5.14480195164796,4.95959595959596)
--(axis cs:5.14800367088128,4.91919191919192)
--(axis cs:5.15098362424252,4.87878787878788)
--(axis cs:5.15374973803813,4.83838383838384)
--(axis cs:5.15631224283754,4.7979797979798)
--(axis cs:5.15868313506377,4.75757575757576)
--(axis cs:5.16087561407399,4.71717171717172)
--(axis cs:5.16290351939766,4.67676767676768)
--(axis cs:5.16478079249042,4.63636363636364)
--(axis cs:5.16652098584949,4.5959595959596)
--(axis cs:5.16813683968428,4.55555555555556)
--(axis cs:5.16963994267383,4.51515151515152)
--(axis cs:5.17104048885515,4.47474747474747)
--(axis cs:5.17234713761161,4.43434343434343)
--(axis cs:5.17356697833769,4.39393939393939)
--(axis cs:5.17470559594113,4.35353535353535)
--(axis cs:5.17576722820119,4.31313131313131)
--(axis cs:5.17675500141743,4.27272727272727)
--(axis cs:5.17767122701042,4.23232323232323)
--(axis cs:5.17851773898198,4.19191919191919)
--(axis cs:5.17929625055681,4.15151515151515)
--(axis cs:5.18000870799049,4.11111111111111)
--(axis cs:5.1806576204478,4.07070707070707)
--(axis cs:5.18124634696159,4.03030303030303)
--(axis cs:5.18177932463741,3.98989898989899)
--(axis cs:5.18226222627023,3.94949494949495)
--(axis cs:5.18270204013347,3.90909090909091)
--(axis cs:5.18310706959913,3.86868686868687)
--(axis cs:5.18348685514377,3.82828282828283)
--(axis cs:5.18385202588486,3.78787878787879)
--(axis cs:5.18421409179016,3.74747474747475)
--(axis cs:5.18458519086509,3.70707070707071)
--(axis cs:5.18497780775768,3.66666666666667)
--(axis cs:5.1854044812044,3.62626262626263)
--(axis cs:5.18587751752392,3.58585858585859)
--(axis cs:5.18640872597905,3.54545454545455)
--(axis cs:5.18700918937799,3.50505050505051)
--(axis cs:5.18768907995022,3.46464646464646)
--(axis cs:5.18845752654915,3.42424242424242)
--(axis cs:5.18932253488249,3.38383838383838)
--(axis cs:5.19029095806069,3.34343434343434)
--(axis cs:5.19136851059791,3.3030303030303)
--(axis cs:5.19255981539688,3.26262626262626)
--(axis cs:5.19386847046484,3.22222222222222)
--(axis cs:5.19529712035412,3.18181818181818)
--(axis cs:5.19684751674332,3.14141414141414)
--(axis cs:5.19852055324057,3.1010101010101)
--(axis cs:5.20031626138292,3.06060606060606)
--(axis cs:5.20223375782494,3.02020202020202)
--(axis cs:5.20427113667598,2.97979797979798)
--(axis cs:5.20642530561152,2.93939393939394)
--(axis cs:5.20869176944774,2.8989898989899)
--(axis cs:5.21106436999331,2.85858585858586)
--(axis cs:5.21353499582797,2.81818181818182)
--(axis cs:5.216093279861,2.77777777777778)
--(axis cs:5.21872630578314,2.73737373737374)
--(axis cs:5.22141834658375,2.6969696969697)
--(axis cs:5.2241506589686,2.65656565656566)
--(axis cs:5.22690135667751,2.61616161616162)
--(axis cs:5.2296453833471,2.57575757575758)
--(axis cs:5.23235460177213,2.53535353535354)
--(axis cs:5.23499801135906,2.49494949494949)
--(axis cs:5.23754209949123,2.45454545454545)
--(axis cs:5.23995132575891,2.41414141414141)
--(axis cs:5.24218873092163,2.37373737373737)
--(axis cs:5.24421665546741,2.33333333333333)
--(axis cs:5.24599754611827,2.29292929292929)
--(axis cs:5.24749482299175,2.25252525252525)
--(axis cs:5.24867377570616,2.21212121212121)
--(axis cs:5.24950245379212,2.17171717171717)
--(axis cs:5.24995251554256,2.13131313131313)
--(axis cs:5.25,2.09090909090909)
--(axis cs:5.24962598914771,2.05050505050505)
--(axis cs:5.24881713144032,2.01010101010101)
--(axis cs:5.24756600338524,1.96969696969697)
--(axis cs:5.24587129268917,1.92929292929293)
--(axis cs:5.24373779416504,1.88888888888889)
--(axis cs:5.24117621775627,1.84848484848485)
--(axis cs:5.23820281625517,1.80808080808081)
--(axis cs:5.23483884814524,1.76767676767677)
--(axis cs:5.23110989808129,1.72727272727273)
--(axis cs:5.22704508348116,1.68686868686869)
--(axis cs:5.22267618024463,1.64646464646465)
--(axis cs:5.2180367035293,1.60606060606061)
--(axis cs:5.21316098067665,1.56565656565657)
--(axis cs:5.20808325277028,1.52525252525253)
--(axis cs:5.20283683899059,1.48484848484848)
--(axis cs:5.19745339406536,1.44444444444444)
--(axis cs:5.19196228393828,1.4040404040404)
--(axis cs:5.18639009858684,1.36363636363636)
--(axis cs:5.18076031405847,1.32323232323232)
--(axis cs:5.17509310862547,1.28282828282828)
--(axis cs:5.16940533085328,1.24242424242424)
--(axis cs:5.16371061068407,1.2020202020202)
--(axis cs:5.15801959867329,1.16161616161616)
--(axis cs:5.1523403135428,1.12121212121212)
--(axis cs:5.14667857443124,1.08080808080808)
--(axis cs:5.14103849175661,1.04040404040404)
--(axis cs:5.13542298951153,1)
--cycle;

\path [draw=black, very thick]
(axis cs:1,1)
--(axis cs:1,4);

\path [draw=black, very thick]
(axis cs:2,1)
--(axis cs:2,2);

\path [draw=black, very thick]
(axis cs:3,1)
--(axis cs:3,2);

\path [draw=black, very thick]
(axis cs:4,3)
--(axis cs:4,4);

\path [draw=black, very thick]
(axis cs:5,2)
--(axis cs:5,4);

\path [draw=black]
(axis cs:1,1)
--(axis cs:1,5);

\path [draw=black]
(axis cs:2,1)
--(axis cs:2,3);

\path [draw=black]
(axis cs:3,1)
--(axis cs:3,3.5);

\path [draw=black]
(axis cs:4,1.5)
--(axis cs:4,5);

\path [draw=black]
(axis cs:5,1)
--(axis cs:5,5);

\addplot [only marks, mark=*, draw=blue, fill=blue, colormap/viridis]
table{%
x                      y
1 2
2 1
3 2
4 3
5 3
};
\addlegendentry{medians}
\draw (axis cs:1.1,2.42334494773519) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 2.42};
\draw (axis cs:2.1,1.33928571428571) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 1.34};
\draw (axis cs:3.1,1.9) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 1.90};
\draw (axis cs:4.1,3.36666666666667) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 3.37};
\draw (axis cs:5.1,2.96153846153846) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 2.96};
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
1 2.42334494773519
2 1.33928571428571
3 1.9
4 3.36666666666667
5 2.96153846153846
};
\addlegendentry{mean}
\end{axis}

\end{tikzpicture}


==> figures/listening_test/naturalness.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,1,1}

\begin{axis}[
legend cell align={left},
legend style={at={(0.001,0.2)},anchor=west, fill opacity=0.5, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
%x grid style={white!69.0196078431373!black},
%xmajorgrids,
width=8.5cm,
height=4cm,
xmin=0.525, xmax=5.475,
xtick style={color=black},
xtick={1,2,3,4,5},
%xticklabels={{\footnotesize original},{\footnotesize synth},{\footnotesize global},{\footnotesize proposed},{\footnotesize TDPSOLA}},
xticklabels={,,,,},
y grid style={white!69.0196078431373!black},
ylabel style={at={(axis description cs:0.04,0.5)}},
ylabel={Naturalness},
ymajorgrids,
ymin=0.95, ymax=10,
ytick style={color=black}
]
\path [draw=black, fill=white!50.1960784313725!black, opacity=0.3]
(axis cs:1.03533487258002,1)
--(axis cs:0.964665127419982,1)
--(axis cs:0.962729121066325,1.09090909090909)
--(axis cs:0.960874014417109,1.18181818181818)
--(axis cs:0.959099730158251,1.27272727272727)
--(axis cs:0.957402286398472,1.36363636363636)
--(axis cs:0.955774480088853,1.45454545454545)
--(axis cs:0.954206761520493,1.54545454545455)
--(axis cs:0.952688230256467,1.63636363636364)
--(axis cs:0.951207675562905,1.72727272727273)
--(axis cs:0.949754583349396,1.81818181818182)
--(axis cs:0.94832003654964,1.90909090909091)
--(axis cs:0.946897446090974,2)
--(axis cs:0.945483064136282,2.09090909090909)
--(axis cs:0.944076248954882,2.18181818181818)
--(axis cs:0.942679470288882,2.27272727272727)
--(axis cs:0.941298064056835,2.36363636363636)
--(axis cs:0.939939764277239,2.45454545454545)
--(axis cs:0.938614056819814,2.54545454545455)
--(axis cs:0.937331412711708,2.63636363636364)
--(axis cs:0.936102467136782,2.72727272727273)
--(axis cs:0.934937213175454,2.81818181818182)
--(axis cs:0.933844276374798,2.90909090909091)
--(axis cs:0.932830327568062,3)
--(axis cs:0.931899677687086,3.09090909090909)
--(axis cs:0.931054080849801,3.18181818181818)
--(axis cs:0.930292752367616,3.27272727272727)
--(axis cs:0.929612588319198,3.36363636363636)
--(axis cs:0.929008554782293,3.45454545454545)
--(axis cs:0.928474199290179,3.54545454545455)
--(axis cs:0.928002225793666,3.63636363636364)
--(axis cs:0.927585068112513,3.72727272727273)
--(axis cs:0.927215395839992,3.81818181818182)
--(axis cs:0.926886490818671,3.90909090909091)
--(axis cs:0.926592441250666,4)
--(axis cs:0.926328113687752,4.09090909090909)
--(axis cs:0.926088879918484,4.18181818181818)
--(axis cs:0.925870095410124,4.27272727272727)
--(axis cs:0.925666347639819,4.36363636363636)
--(axis cs:0.925470515339593,4.45454545454546)
--(axis cs:0.925272702088468,4.54545454545454)
--(axis cs:0.925059128200822,4.63636363636364)
--(axis cs:0.924811081582819,4.72727272727273)
--(axis cs:0.924504039092877,4.81818181818182)
--(axis cs:0.924107072931404,4.90909090909091)
--(axis cs:0.923582650015681,5)
--(axis cs:0.922886915123881,5.09090909090909)
--(axis cs:0.921970520693983,5.18181818181818)
--(axis cs:0.920780028535179,5.27272727272727)
--(axis cs:0.91925986354732,5.36363636363636)
--(axis cs:0.917354750176468,5.45454545454546)
--(axis cs:0.915012513004144,5.54545454545455)
--(axis cs:0.912187078373957,5.63636363636364)
--(axis cs:0.908841479194037,5.72727272727273)
--(axis cs:0.904950644471105,5.81818181818182)
--(axis cs:0.900503752205274,5.90909090909091)
--(axis cs:0.895505940998831,6)
--(axis cs:0.889979212236482,6.09090909090909)
--(axis cs:0.883962409024506,6.18181818181818)
--(axis cs:0.877510226199317,6.27272727272727)
--(axis cs:0.870691281783251,6.36363636363636)
--(axis cs:0.863585357134859,6.45454545454546)
--(axis cs:0.856279983026549,6.54545454545455)
--(axis cs:0.848866604652913,6.63636363636364)
--(axis cs:0.841436594084347,6.72727272727273)
--(axis cs:0.834077390003802,6.81818181818182)
--(axis cs:0.826869030468292,6.90909090909091)
--(axis cs:0.819881306612954,7)
--(axis cs:0.813171708087113,7.09090909090909)
--(axis cs:0.806784261136193,7.18181818181818)
--(axis cs:0.800749285397485,7.27272727272727)
--(axis cs:0.795084023575805,7.36363636363636)
--(axis cs:0.789794036193922,7.45454545454546)
--(axis cs:0.784875206767163,7.54545454545455)
--(axis cs:0.780316173911353,7.63636363636364)
--(axis cs:0.776100996508056,7.72727272727273)
--(axis cs:0.772211864421367,7.81818181818182)
--(axis cs:0.768631687113811,7.90909090909091)
--(axis cs:0.765346421727003,8)
--(axis cs:0.762347036522939,8.09090909090909)
--(axis cs:0.759631041196715,8.18181818181818)
--(axis cs:0.757203549395789,8.27272727272727)
--(axis cs:0.755077868579589,8.36363636363636)
--(axis cs:0.753275636640269,8.45454545454546)
--(axis cs:0.751826542575745,8.54545454545455)
--(axis cs:0.750767679497216,8.63636363636364)
--(axis cs:0.750142582312479,8.72727272727273)
--(axis cs:0.75,8.81818181818182)
--(axis cs:0.75039244458891,8.90909090909091)
--(axis cs:0.751374547708864,9)
--(axis cs:0.753001243612526,9.09090909090909)
--(axis cs:0.755325788246622,9.18181818181818)
--(axis cs:0.758397620727678,9.27272727272727)
--(axis cs:0.762260079385878,9.36363636363636)
--(axis cs:0.766948000982468,9.45454545454546)
--(axis cs:0.772485258422682,9.54545454545454)
--(axis cs:0.778882326585936,9.63636363636364)
--(axis cs:0.786134002833377,9.72727272727273)
--(axis cs:0.794217441706924,9.81818181818182)
--(axis cs:0.803090685022718,9.90909090909091)
--(axis cs:0.81269187234739,10)
--(axis cs:1.18730812765261,10)
--(axis cs:1.18730812765261,10)
--(axis cs:1.19690931497728,9.90909090909091)
--(axis cs:1.20578255829308,9.81818181818182)
--(axis cs:1.21386599716662,9.72727272727273)
--(axis cs:1.22111767341406,9.63636363636364)
--(axis cs:1.22751474157732,9.54545454545454)
--(axis cs:1.23305199901753,9.45454545454546)
--(axis cs:1.23773992061412,9.36363636363636)
--(axis cs:1.24160237927232,9.27272727272727)
--(axis cs:1.24467421175338,9.18181818181818)
--(axis cs:1.24699875638747,9.09090909090909)
--(axis cs:1.24862545229114,9)
--(axis cs:1.24960755541109,8.90909090909091)
--(axis cs:1.25,8.81818181818182)
--(axis cs:1.24985741768752,8.72727272727273)
--(axis cs:1.24923232050278,8.63636363636364)
--(axis cs:1.24817345742426,8.54545454545455)
--(axis cs:1.24672436335973,8.45454545454546)
--(axis cs:1.24492213142041,8.36363636363636)
--(axis cs:1.24279645060421,8.27272727272727)
--(axis cs:1.24036895880329,8.18181818181818)
--(axis cs:1.23765296347706,8.09090909090909)
--(axis cs:1.234653578273,8)
--(axis cs:1.23136831288619,7.90909090909091)
--(axis cs:1.22778813557863,7.81818181818182)
--(axis cs:1.22389900349194,7.72727272727273)
--(axis cs:1.21968382608865,7.63636363636364)
--(axis cs:1.21512479323284,7.54545454545455)
--(axis cs:1.21020596380608,7.45454545454546)
--(axis cs:1.2049159764242,7.36363636363636)
--(axis cs:1.19925071460252,7.27272727272727)
--(axis cs:1.19321573886381,7.18181818181818)
--(axis cs:1.18682829191289,7.09090909090909)
--(axis cs:1.18011869338705,7)
--(axis cs:1.17313096953171,6.90909090909091)
--(axis cs:1.1659226099962,6.81818181818182)
--(axis cs:1.15856340591565,6.72727272727273)
--(axis cs:1.15113339534709,6.63636363636364)
--(axis cs:1.14372001697345,6.54545454545455)
--(axis cs:1.13641464286514,6.45454545454546)
--(axis cs:1.12930871821675,6.36363636363636)
--(axis cs:1.12248977380068,6.27272727272727)
--(axis cs:1.11603759097549,6.18181818181818)
--(axis cs:1.11002078776352,6.09090909090909)
--(axis cs:1.10449405900117,6)
--(axis cs:1.09949624779473,5.90909090909091)
--(axis cs:1.09504935552889,5.81818181818182)
--(axis cs:1.09115852080596,5.72727272727273)
--(axis cs:1.08781292162604,5.63636363636364)
--(axis cs:1.08498748699586,5.54545454545455)
--(axis cs:1.08264524982353,5.45454545454546)
--(axis cs:1.08074013645268,5.36363636363636)
--(axis cs:1.07921997146482,5.27272727272727)
--(axis cs:1.07802947930602,5.18181818181818)
--(axis cs:1.07711308487612,5.09090909090909)
--(axis cs:1.07641734998432,5)
--(axis cs:1.0758929270686,4.90909090909091)
--(axis cs:1.07549596090712,4.81818181818182)
--(axis cs:1.07518891841718,4.72727272727273)
--(axis cs:1.07494087179918,4.63636363636364)
--(axis cs:1.07472729791153,4.54545454545454)
--(axis cs:1.07452948466041,4.45454545454546)
--(axis cs:1.07433365236018,4.36363636363636)
--(axis cs:1.07412990458988,4.27272727272727)
--(axis cs:1.07391112008152,4.18181818181818)
--(axis cs:1.07367188631225,4.09090909090909)
--(axis cs:1.07340755874933,4)
--(axis cs:1.07311350918133,3.90909090909091)
--(axis cs:1.07278460416001,3.81818181818182)
--(axis cs:1.07241493188749,3.72727272727273)
--(axis cs:1.07199777420633,3.63636363636364)
--(axis cs:1.07152580070982,3.54545454545455)
--(axis cs:1.07099144521771,3.45454545454545)
--(axis cs:1.0703874116808,3.36363636363636)
--(axis cs:1.06970724763238,3.27272727272727)
--(axis cs:1.0689459191502,3.18181818181818)
--(axis cs:1.06810032231291,3.09090909090909)
--(axis cs:1.06716967243194,3)
--(axis cs:1.0661557236252,2.90909090909091)
--(axis cs:1.06506278682455,2.81818181818182)
--(axis cs:1.06389753286322,2.72727272727273)
--(axis cs:1.06266858728829,2.63636363636364)
--(axis cs:1.06138594318019,2.54545454545455)
--(axis cs:1.06006023572276,2.45454545454545)
--(axis cs:1.05870193594317,2.36363636363636)
--(axis cs:1.05732052971112,2.27272727272727)
--(axis cs:1.05592375104512,2.18181818181818)
--(axis cs:1.05451693586372,2.09090909090909)
--(axis cs:1.05310255390903,2)
--(axis cs:1.05167996345036,1.90909090909091)
--(axis cs:1.0502454166506,1.81818181818182)
--(axis cs:1.04879232443709,1.72727272727273)
--(axis cs:1.04731176974353,1.63636363636364)
--(axis cs:1.04579323847951,1.54545454545455)
--(axis cs:1.04422551991115,1.45454545454545)
--(axis cs:1.04259771360153,1.36363636363636)
--(axis cs:1.04090026984175,1.27272727272727)
--(axis cs:1.03912598558289,1.18181818181818)
--(axis cs:1.03727087893368,1.09090909090909)
--(axis cs:1.03533487258002,1)
--cycle;

\path [draw=black, fill=white!50.1960784313725!black, opacity=0.3]
(axis cs:2.0678958246026,1)
--(axis cs:1.9321041753974,1)
--(axis cs:1.92540673143223,1.09090909090909)
--(axis cs:1.91835102460505,1.18181818181818)
--(axis cs:1.91095250295447,1.27272727272727)
--(axis cs:1.90323183371146,1.36363636363636)
--(axis cs:1.89521527996041,1.45454545454545)
--(axis cs:1.88693499776047,1.54545454545455)
--(axis cs:1.87842922193832,1.63636363636364)
--(axis cs:1.86974230834678,1.72727272727273)
--(axis cs:1.8609246022505,1.81818181818182)
--(axis cs:1.85203210696302,1.90909090909091)
--(axis cs:1.8431259340574,2)
--(axis cs:1.83427152630835,2.09090909090909)
--(axis cs:1.82553765662749,2.18181818181818)
--(axis cs:1.81699521996821,2.27272727272727)
--(axis cs:1.808715849576,2.36363636363636)
--(axis cs:1.80077040291225,2.45454545454545)
--(axis cs:1.79322737483304,2.54545454545455)
--(axis cs:1.78615130492134,2.63636363636364)
--(axis cs:1.77960125115492,2.72727272727273)
--(axis cs:1.7736294025321,2.81818181818182)
--(axis cs:1.76827989845642,2.90909090909091)
--(axis cs:1.76358791265645,3)
--(axis cs:1.75957904474435,3.09090909090909)
--(axis cs:1.75626904421828,3.18181818181818)
--(axis cs:1.75366387119421,3.27272727272727)
--(axis cs:1.75176007706344,3.36363636363636)
--(axis cs:1.75054546835559,3.45454545454545)
--(axis cs:1.75,3.54545454545455)
--(axis cs:1.75009683133843,3.63636363636364)
--(axis cs:1.75080347069117,3.72727272727273)
--(axis cs:1.75208293259881,3.81818181818182)
--(axis cs:1.75389483613216,3.90909090909091)
--(axis cs:1.75619638246983,4)
--(axis cs:1.75894316443163,4.09090909090909)
--(axis cs:1.76208977861436,4.18181818181818)
--(axis cs:1.76559023074377,4.27272727272727)
--(axis cs:1.76939814523542,4.36363636363636)
--(axis cs:1.77346680913602,4.45454545454546)
--(axis cs:1.7777490970759,4.54545454545454)
--(axis cs:1.78219733627633,4.63636363636364)
--(axis cs:1.78676317797577,4.72727272727273)
--(axis cs:1.79139754317186,4.81818181818182)
--(axis cs:1.79605070603122,4.90909090909091)
--(axis cs:1.80067256784928,5)
--(axis cs:1.80521315865174,5.09090909090909)
--(axis cs:1.80962338345879,5.18181818181818)
--(axis cs:1.81385600731083,5.27272727272727)
--(axis cs:1.81786684911356,5.36363636363636)
--(axis cs:1.82161613112273,5.45454545454546)
--(axis cs:1.82506991042232,5.54545454545455)
--(axis cs:1.82820150290704,5.63636363636364)
--(axis cs:1.83099280063176,5.72727272727273)
--(axis cs:1.83343538107125,5.81818181818182)
--(axis cs:1.83553131241822,5.90909090909091)
--(axis cs:1.8372935724655,6)
--(axis cs:1.83874601913175,6.09090909090909)
--(axis cs:1.83992287692807,6.18181818181818)
--(axis cs:1.84086773372419,6.27272727272727)
--(axis cs:1.84163207377783,6.36363636363636)
--(axis cs:1.84227340368465,6.45454545454546)
--(axis cs:1.84285305527451,6.54545454545455)
--(axis cs:1.84343377137763,6.63636363636364)
--(axis cs:1.84407719512803,6.72727272727273)
--(axis cs:1.84484139000221,6.81818181818182)
--(axis cs:1.84577851575807,6.90909090909091)
--(axis cs:1.84693277522986,7)
--(axis cs:1.84833872961091,7.09090909090909)
--(axis cs:1.85002005703559,7.18181818181818)
--(axis cs:1.85198880294547,7.27272727272727)
--(axis cs:1.85424514304565,7.36363636363636)
--(axis cs:1.85677765271904,7.45454545454546)
--(axis cs:1.8595640523971,7.54545454545455)
--(axis cs:1.86257237799035,7.63636363636364)
--(axis cs:1.86576250993381,7.72727272727273)
--(axis cs:1.869087984014,7.81818181818182)
--(axis cs:1.87249800170145,7.90909090909091)
--(axis cs:1.87593955657667,8)
--(axis cs:1.87935959568588,8.09090909090909)
--(axis cs:1.88270713926232,8.18181818181818)
--(axis cs:1.88593528821922,8.27272727272727)
--(axis cs:1.88900305537936,8.36363636363636)
--(axis cs:1.89187696306961,8.45454545454546)
--(axis cs:1.89453235633423,8.54545454545455)
--(axis cs:1.89695438778924,8.63636363636364)
--(axis cs:1.89913863748689,8.72727272727273)
--(axis cs:1.90109133965409,8.81818181818182)
--(axis cs:1.90282919837554,8.90909090909091)
--(axis cs:1.90437878662429,9)
--(axis cs:1.90577553763019,9.09090909090909)
--(axis cs:1.90706235418255,9.18181818181818)
--(axis cs:1.90828787943779,9.27272727272727)
--(axis cs:1.9095044911092,9.36363636363636)
--(axis cs:1.91076609820794,9.45454545454546)
--(axis cs:1.91212583425985,9.54545454545454)
--(axis cs:1.91363375160849,9.63636363636364)
--(axis cs:1.91533462667323,9.72727272727273)
--(axis cs:1.91726598485319,9.81818181818182)
--(axis cs:1.9194564456417,9.90909090909091)
--(axis cs:1.92192447352438,10)
--(axis cs:2.07807552647562,10)
--(axis cs:2.07807552647562,10)
--(axis cs:2.0805435543583,9.90909090909091)
--(axis cs:2.08273401514681,9.81818181818182)
--(axis cs:2.08466537332678,9.72727272727273)
--(axis cs:2.08636624839151,9.63636363636364)
--(axis cs:2.08787416574015,9.54545454545454)
--(axis cs:2.08923390179206,9.45454545454546)
--(axis cs:2.0904955088908,9.36363636363636)
--(axis cs:2.09171212056221,9.27272727272727)
--(axis cs:2.09293764581745,9.18181818181818)
--(axis cs:2.09422446236981,9.09090909090909)
--(axis cs:2.09562121337571,9)
--(axis cs:2.09717080162446,8.90909090909091)
--(axis cs:2.09890866034591,8.81818181818182)
--(axis cs:2.10086136251311,8.72727272727273)
--(axis cs:2.10304561221076,8.63636363636364)
--(axis cs:2.10546764366577,8.54545454545455)
--(axis cs:2.10812303693039,8.45454545454546)
--(axis cs:2.11099694462064,8.36363636363636)
--(axis cs:2.11406471178078,8.27272727272727)
--(axis cs:2.11729286073768,8.18181818181818)
--(axis cs:2.12064040431412,8.09090909090909)
--(axis cs:2.12406044342333,8)
--(axis cs:2.12750199829855,7.90909090909091)
--(axis cs:2.130912015986,7.81818181818182)
--(axis cs:2.13423749006619,7.72727272727273)
--(axis cs:2.13742762200965,7.63636363636364)
--(axis cs:2.1404359476029,7.54545454545455)
--(axis cs:2.14322234728096,7.45454545454546)
--(axis cs:2.14575485695435,7.36363636363636)
--(axis cs:2.14801119705453,7.27272727272727)
--(axis cs:2.14997994296441,7.18181818181818)
--(axis cs:2.15166127038909,7.09090909090909)
--(axis cs:2.15306722477014,7)
--(axis cs:2.15422148424193,6.90909090909091)
--(axis cs:2.15515860999779,6.81818181818182)
--(axis cs:2.15592280487197,6.72727272727273)
--(axis cs:2.15656622862237,6.63636363636364)
--(axis cs:2.15714694472549,6.54545454545455)
--(axis cs:2.15772659631535,6.45454545454546)
--(axis cs:2.15836792622216,6.36363636363636)
--(axis cs:2.15913226627581,6.27272727272727)
--(axis cs:2.16007712307193,6.18181818181818)
--(axis cs:2.16125398086825,6.09090909090909)
--(axis cs:2.1627064275345,6)
--(axis cs:2.16446868758178,5.90909090909091)
--(axis cs:2.16656461892875,5.81818181818182)
--(axis cs:2.16900719936824,5.72727272727273)
--(axis cs:2.17179849709296,5.63636363636364)
--(axis cs:2.17493008957768,5.54545454545455)
--(axis cs:2.17838386887727,5.45454545454546)
--(axis cs:2.18213315088644,5.36363636363636)
--(axis cs:2.18614399268917,5.27272727272727)
--(axis cs:2.19037661654121,5.18181818181818)
--(axis cs:2.19478684134826,5.09090909090909)
--(axis cs:2.19932743215072,5)
--(axis cs:2.20394929396878,4.90909090909091)
--(axis cs:2.20860245682814,4.81818181818182)
--(axis cs:2.21323682202423,4.72727272727273)
--(axis cs:2.21780266372367,4.63636363636364)
--(axis cs:2.2222509029241,4.54545454545454)
--(axis cs:2.22653319086398,4.45454545454546)
--(axis cs:2.23060185476458,4.36363636363636)
--(axis cs:2.23440976925623,4.27272727272727)
--(axis cs:2.23791022138564,4.18181818181818)
--(axis cs:2.24105683556837,4.09090909090909)
--(axis cs:2.24380361753017,4)
--(axis cs:2.24610516386784,3.90909090909091)
--(axis cs:2.24791706740119,3.81818181818182)
--(axis cs:2.24919652930883,3.72727272727273)
--(axis cs:2.24990316866157,3.63636363636364)
--(axis cs:2.25,3.54545454545455)
--(axis cs:2.24945453164441,3.45454545454545)
--(axis cs:2.24823992293656,3.36363636363636)
--(axis cs:2.24633612880579,3.27272727272727)
--(axis cs:2.24373095578172,3.18181818181818)
--(axis cs:2.24042095525565,3.09090909090909)
--(axis cs:2.23641208734355,3)
--(axis cs:2.23172010154358,2.90909090909091)
--(axis cs:2.2263705974679,2.81818181818182)
--(axis cs:2.22039874884508,2.72727272727273)
--(axis cs:2.21384869507866,2.63636363636364)
--(axis cs:2.20677262516696,2.54545454545455)
--(axis cs:2.19922959708775,2.45454545454545)
--(axis cs:2.191284150424,2.36363636363636)
--(axis cs:2.18300478003179,2.27272727272727)
--(axis cs:2.17446234337251,2.18181818181818)
--(axis cs:2.16572847369165,2.09090909090909)
--(axis cs:2.1568740659426,2)
--(axis cs:2.14796789303698,1.90909090909091)
--(axis cs:2.1390753977495,1.81818181818182)
--(axis cs:2.13025769165322,1.72727272727273)
--(axis cs:2.12157077806169,1.63636363636364)
--(axis cs:2.11306500223953,1.54545454545455)
--(axis cs:2.10478472003959,1.45454545454545)
--(axis cs:2.09676816628854,1.36363636363636)
--(axis cs:2.08904749704553,1.27272727272727)
--(axis cs:2.08164897539495,1.18181818181818)
--(axis cs:2.07459326856777,1.09090909090909)
--(axis cs:2.0678958246026,1)
--cycle;

\path [draw=black, fill=white!50.1960784313725!black, opacity=0.3]
(axis cs:5.1859131328833,1)
--(axis cs:4.8140868671167,1)
--(axis cs:4.80630730276412,1.09090909090909)
--(axis cs:4.79898845519811,1.18181818181818)
--(axis cs:4.79216893514607,1.27272727272727)
--(axis cs:4.78587793241487,1.36363636363636)
--(axis cs:4.78013498402767,1.45454545454545)
--(axis cs:4.77495003938977,1.54545454545455)
--(axis cs:4.77032381048213,1.63636363636364)
--(axis cs:4.76624838488932,1.72727272727273)
--(axis cs:4.76270807071498,1.81818181818182)
--(axis cs:4.75968043537864,1.90909090909091)
--(axis cs:4.75713749506549,2)
--(axis cs:4.75504700825357,2.09090909090909)
--(axis cs:4.75337382522225,2.18181818181818)
--(axis cs:4.75208124563817,2.27272727272727)
--(axis cs:4.75113233806083,2.36363636363636)
--(axis cs:4.75049117832908,2.45454545454545)
--(axis cs:4.7501239680876,2.54545454545455)
--(axis cs:4.75,2.63636363636364)
--(axis cs:4.75009244228512,2.72727272727273)
--(axis cs:4.75037892192491,2.81818181818182)
--(axis cs:4.7508418930473,2.90909090909091)
--(axis cs:4.75146878440291,3)
--(axis cs:4.75225192734194,3.09090909090909)
--(axis cs:4.75318827305699,3.18181818181818)
--(axis cs:4.75427891488152,3.27272727272727)
--(axis cs:4.75552843790996,3.36363636363636)
--(axis cs:4.75694412392439,3.45454545454545)
--(axis cs:4.75853504438056,3.54545454545455)
--(axis cs:4.76031107785291,3.63636363636364)
--(axis cs:4.76228189073239,3.72727272727273)
--(axis cs:4.7644559210277,3.81818181818182)
--(axis cs:4.76683940480605,3.90909090909091)
--(axis cs:4.7694354831472,4)
--(axis cs:4.77224342454701,4.09090909090909)
--(axis cs:4.77525799361429,4.18181818181818)
--(axis cs:4.77846899181295,4.27272727272727)
--(axis cs:4.78186099008932,4.36363636363636)
--(axis cs:4.78541326668683,4.45454545454546)
--(axis cs:4.78909995648297,4.54545454545454)
--(axis cs:4.79289041098169,4.63636363636364)
--(axis cs:4.79674976084458,4.72727272727273)
--(axis cs:4.80063966573005,4.81818181818182)
--(axis cs:4.80451922940776,4.90909090909091)
--(axis cs:4.80834605180978,5)
--(axis cs:4.81207738405621,5.09090909090909)
--(axis cs:4.81567134775105,5.18181818181818)
--(axis cs:4.81908817619007,5.27272727272727)
--(axis cs:4.8222914327666,5.36363636363636)
--(axis cs:4.8252491610045,5.45454545454546)
--(axis cs:4.82793492146684,5.54545454545455)
--(axis cs:4.83032867341424,5.63636363636364)
--(axis cs:4.83241746358069,5.72727272727273)
--(axis cs:4.83419589077176,5.81818181818182)
--(axis cs:4.835666323037,5.90909090909091)
--(axis cs:4.83683885367826,6)
--(axis cs:4.83773099296383,6.09090909090909)
--(axis cs:4.83836710365601,6.18181818181818)
--(axis cs:4.83877759977309,6.27272727272727)
--(axis cs:4.83899793879202,6.36363636363636)
--(axis cs:4.83906744713956,6.45454545454546)
--(axis cs:4.83902802673437,6.54545454545455)
--(axis cs:4.83892279602933,6.63636363636364)
--(axis cs:4.83879472207816,6.72727272727273)
--(axis cs:4.83868530038672,6.81818181818182)
--(axis cs:4.83863333665498,6.90909090909091)
--(axis cs:4.83867387910355,7)
--(axis cs:4.83883734221906,7.09090909090909)
--(axis cs:4.83914885291143,7.18181818181818)
--(axis cs:4.83962783884042,7.27272727272727)
--(axis cs:4.84028786670432,7.36363636363636)
--(axis cs:4.84113672628261,7.45454545454546)
--(axis cs:4.84217674466038,7.54545454545455)
--(axis cs:4.84340530493779,7.63636363636364)
--(axis cs:4.8448155353414,7.72727272727273)
--(axis cs:4.84639712836804,7.81818181818182)
--(axis cs:4.84813724561805,7.90909090909091)
--(axis cs:4.850021462374,8)
--(axis cs:4.85203470666841,8.09090909090909)
--(axis cs:4.85416215035448,8.18181818181818)
--(axis cs:4.85639001424355,8.27272727272727)
--(axis cs:4.85870625533631,8.36363636363636)
--(axis cs:4.86110111115082,8.45454545454546)
--(axis cs:4.86356748373856,8.54545454545455)
--(axis cs:4.86610115379767,8.63636363636364)
--(axis cs:4.86870082300179,8.72727272727273)
--(axis cs:4.87136798997185,8.81818181818182)
--(axis cs:4.87410667199357,8.90909090909091)
--(axis cs:4.876922990443,9)
--(axis cs:4.87982464279119,9.09090909090909)
--(axis cs:4.88282028792283,9.18181818181818)
--(axis cs:4.88591887425584,9.27272727272727)
--(axis cs:4.88912894175045,9.36363636363636)
--(axis cs:4.89245792932561,9.45454545454546)
--(axis cs:4.8959115184579,9.54545454545454)
--(axis cs:4.89949304184436,9.63636363636364)
--(axis cs:4.90320298301735,9.72727272727273)
--(axis cs:4.90703858878925,9.81818181818182)
--(axis cs:4.91099361150354,9.90909090909091)
--(axis cs:4.9150581924459,10)
--(axis cs:5.0849418075541,10)
--(axis cs:5.0849418075541,10)
--(axis cs:5.08900638849646,9.90909090909091)
--(axis cs:5.09296141121075,9.81818181818182)
--(axis cs:5.09679701698265,9.72727272727273)
--(axis cs:5.10050695815564,9.63636363636364)
--(axis cs:5.1040884815421,9.54545454545454)
--(axis cs:5.10754207067439,9.45454545454546)
--(axis cs:5.11087105824955,9.36363636363636)
--(axis cs:5.11408112574416,9.27272727272727)
--(axis cs:5.11717971207717,9.18181818181818)
--(axis cs:5.12017535720881,9.09090909090909)
--(axis cs:5.123077009557,9)
--(axis cs:5.12589332800643,8.90909090909091)
--(axis cs:5.12863201002815,8.81818181818182)
--(axis cs:5.13129917699821,8.72727272727273)
--(axis cs:5.13389884620233,8.63636363636364)
--(axis cs:5.13643251626144,8.54545454545455)
--(axis cs:5.13889888884918,8.45454545454546)
--(axis cs:5.14129374466369,8.36363636363636)
--(axis cs:5.14360998575645,8.27272727272727)
--(axis cs:5.14583784964552,8.18181818181818)
--(axis cs:5.14796529333159,8.09090909090909)
--(axis cs:5.149978537626,8)
--(axis cs:5.15186275438195,7.90909090909091)
--(axis cs:5.15360287163196,7.81818181818182)
--(axis cs:5.1551844646586,7.72727272727273)
--(axis cs:5.15659469506221,7.63636363636364)
--(axis cs:5.15782325533962,7.54545454545455)
--(axis cs:5.15886327371739,7.45454545454546)
--(axis cs:5.15971213329568,7.36363636363636)
--(axis cs:5.16037216115958,7.27272727272727)
--(axis cs:5.16085114708857,7.18181818181818)
--(axis cs:5.16116265778094,7.09090909090909)
--(axis cs:5.16132612089645,7)
--(axis cs:5.16136666334502,6.90909090909091)
--(axis cs:5.16131469961328,6.81818181818182)
--(axis cs:5.16120527792184,6.72727272727273)
--(axis cs:5.16107720397067,6.63636363636364)
--(axis cs:5.16097197326563,6.54545454545455)
--(axis cs:5.16093255286044,6.45454545454546)
--(axis cs:5.16100206120798,6.36363636363636)
--(axis cs:5.16122240022691,6.27272727272727)
--(axis cs:5.16163289634399,6.18181818181818)
--(axis cs:5.16226900703617,6.09090909090909)
--(axis cs:5.16316114632174,6)
--(axis cs:5.164333676963,5.90909090909091)
--(axis cs:5.16580410922824,5.81818181818182)
--(axis cs:5.16758253641931,5.72727272727273)
--(axis cs:5.16967132658576,5.63636363636364)
--(axis cs:5.17206507853316,5.54545454545455)
--(axis cs:5.1747508389955,5.45454545454546)
--(axis cs:5.1777085672334,5.36363636363636)
--(axis cs:5.18091182380993,5.27272727272727)
--(axis cs:5.18432865224895,5.18181818181818)
--(axis cs:5.18792261594379,5.09090909090909)
--(axis cs:5.19165394819022,5)
--(axis cs:5.19548077059224,4.90909090909091)
--(axis cs:5.19936033426995,4.81818181818182)
--(axis cs:5.20325023915542,4.72727272727273)
--(axis cs:5.20710958901831,4.63636363636364)
--(axis cs:5.21090004351703,4.54545454545454)
--(axis cs:5.21458673331317,4.45454545454546)
--(axis cs:5.21813900991068,4.36363636363636)
--(axis cs:5.22153100818705,4.27272727272727)
--(axis cs:5.22474200638571,4.18181818181818)
--(axis cs:5.22775657545299,4.09090909090909)
--(axis cs:5.2305645168528,4)
--(axis cs:5.23316059519395,3.90909090909091)
--(axis cs:5.2355440789723,3.81818181818182)
--(axis cs:5.23771810926761,3.72727272727273)
--(axis cs:5.23968892214709,3.63636363636364)
--(axis cs:5.24146495561944,3.54545454545455)
--(axis cs:5.24305587607561,3.45454545454545)
--(axis cs:5.24447156209004,3.36363636363636)
--(axis cs:5.24572108511848,3.27272727272727)
--(axis cs:5.24681172694301,3.18181818181818)
--(axis cs:5.24774807265806,3.09090909090909)
--(axis cs:5.24853121559709,3)
--(axis cs:5.2491581069527,2.90909090909091)
--(axis cs:5.24962107807509,2.81818181818182)
--(axis cs:5.24990755771488,2.72727272727273)
--(axis cs:5.25,2.63636363636364)
--(axis cs:5.2498760319124,2.54545454545455)
--(axis cs:5.24950882167092,2.45454545454545)
--(axis cs:5.24886766193917,2.36363636363636)
--(axis cs:5.24791875436183,2.27272727272727)
--(axis cs:5.24662617477775,2.18181818181818)
--(axis cs:5.24495299174643,2.09090909090909)
--(axis cs:5.24286250493451,2)
--(axis cs:5.24031956462136,1.90909090909091)
--(axis cs:5.23729192928502,1.81818181818182)
--(axis cs:5.23375161511068,1.72727272727273)
--(axis cs:5.22967618951787,1.63636363636364)
--(axis cs:5.22504996061023,1.54545454545455)
--(axis cs:5.21986501597233,1.45454545454545)
--(axis cs:5.21412206758513,1.36363636363636)
--(axis cs:5.20783106485393,1.27272727272727)
--(axis cs:5.20101154480189,1.18181818181818)
--(axis cs:5.19369269723588,1.09090909090909)
--(axis cs:5.1859131328833,1)
--cycle;

\path [draw=black, fill=white!50.1960784313725!black, opacity=0.3]
(axis cs:3.05665832272842,1)
--(axis cs:2.94334167727158,1)
--(axis cs:2.93976203623389,1.09090909090909)
--(axis cs:2.93621977844675,1.18181818181818)
--(axis cs:2.93270904851582,1.27272727272727)
--(axis cs:2.92921712535008,1.36363636363636)
--(axis cs:2.92572498520337,1.45454545454545)
--(axis cs:2.92220813739551,1.54545454545455)
--(axis cs:2.9186376742258,1.63636363636364)
--(axis cs:2.91498147370637,1.72727272727273)
--(axis cs:2.91120549706939,1.81818181818182)
--(axis cs:2.90727513109312,1.90909090909091)
--(axis cs:2.90315653620194,2)
--(axis cs:2.8988179728596,2.09090909090909)
--(axis cs:2.89423108888361,2.18181818181818)
--(axis cs:2.88937215715752,2.27272727272727)
--(axis cs:2.88422325551338,2.36363636363636)
--(axis cs:2.87877337768009,2.45454545454545)
--(axis cs:2.87301945630709,2.54545454545455)
--(axis cs:2.86696726717967,2.63636363636364)
--(axis cs:2.8606321696548,2.72727272727273)
--(axis cs:2.85403962457368,2.81818181818182)
--(axis cs:2.84722542041253,2.90909090909091)
--(axis cs:2.84023553427456,3)
--(axis cs:2.83312555919701,3.09090909090909)
--(axis cs:2.82595964496231,3.18181818181818)
--(axis cs:2.81880892662585,3.27272727272727)
--(axis cs:2.81174945207855,3.36363636363636)
--(axis cs:2.80485966412981,3.45454545454545)
--(axis cs:2.79821753920983,3.54545454545455)
--(axis cs:2.79189752815331,3.63636363636364)
--(axis cs:2.78596747864606,3.72727272727273)
--(axis cs:2.78048573843224,3.81818181818182)
--(axis cs:2.77549863948897,3.90909090909091)
--(axis cs:2.77103854455367,4)
--(axis cs:2.76712259978073,4.09090909090909)
--(axis cs:2.76375228465853,4.18181818181818)
--(axis cs:2.76091378848816,4.27272727272727)
--(axis cs:2.75857917879837,4.36363636363636)
--(axis cs:2.75670826828708,4.45454545454546)
--(axis cs:2.75525103955372,4.54545454545454)
--(axis cs:2.75415045550994,4.63636363636364)
--(axis cs:2.75334547006076,4.72727272727273)
--(axis cs:2.75277405807355,4.81818181818182)
--(axis cs:2.75237610324246,4.90909090909091)
--(axis cs:2.75209601305603,5)
--(axis cs:2.75188496671405,5.09090909090909)
--(axis cs:2.75170273951177,5.18181818181818)
--(axis cs:2.75151908154278,5.27272727272727)
--(axis cs:2.75131465627819,5.36363636363636)
--(axis cs:2.75108156367687,5.45454545454546)
--(axis cs:2.75082348230871,5.54545454545455)
--(axis cs:2.75055546607558,5.63636363636364)
--(axis cs:2.75030342504869,5.72727272727273)
--(axis cs:2.75010330906687,5.81818181818182)
--(axis cs:2.75,5.90909090909091)
--(axis cs:2.75004590725674,6)
--(axis cs:2.75029925452711,6.09090909090909)
--(axis cs:2.75082204687865,6.18181818181818)
--(axis cs:2.75167771835289,6.27272727272727)
--(axis cs:2.7529284820475,6.36363636363636)
--(axis cs:2.75463243654334,6.45454545454546)
--(axis cs:2.75684052175827,6.54545454545455)
--(axis cs:2.75959345934112,6.63636363636364)
--(axis cs:2.76291885157091,6.72727272727273)
--(axis cs:2.76682864171191,6.81818181818182)
--(axis cs:2.77131715150528,6.90909090909091)
--(axis cs:2.77635990295796,7)
--(axis cs:2.78191339919989,7.09090909090909)
--(axis cs:2.78791598336841,7.18181818181818)
--(axis cs:2.79428981897598,7.27272727272727)
--(axis cs:2.80094394675436,7.36363636363636)
--(axis cs:2.8077782804783,7.45454545454546)
--(axis cs:2.81468831773423,7.54545454545455)
--(axis cs:2.82157027071105,7.63636363636364)
--(axis cs:2.82832627497113,7.72727272727273)
--(axis cs:2.83486931632438,7.81818181818182)
--(axis cs:2.84112752963543,7.90909090909091)
--(axis cs:2.84704756748001,8)
--(axis cs:2.85259680671042,8.09090909090909)
--(axis cs:2.85776425035847,8.18181818181818)
--(axis cs:2.86256008241982,8.27272727272727)
--(axis cs:2.86701393477245,8.36363636363636)
--(axis cs:2.87117201988622,8.45454545454546)
--(axis cs:2.87509336224536,8.54545454545455)
--(axis cs:2.87884541938243,8.63636363636364)
--(axis cs:2.88249941607487,8.72727272727273)
--(axis cs:2.88612572088319,8.81818181818182)
--(axis cs:2.88978957348777,8.90909090909091)
--(axis cs:2.89354742711959,9)
--(axis cs:2.89744410762261,9.09090909090909)
--(axis cs:2.90151091564812,9.18181818181818)
--(axis cs:2.90576471835867,9.27272727272727)
--(axis cs:2.91020799918925,9.36363636363636)
--(axis cs:2.91482976551034,9.45454545454546)
--(axis cs:2.91960716005548,9.54545454545454)
--(axis cs:2.92450758651366,9.63636363636364)
--(axis cs:2.92949114438774,9.72727272727273)
--(axis cs:2.9345131724884,9.81818181818182)
--(axis cs:2.93952672162989,9.90909090909091)
--(axis cs:2.94448481099025,10)
--(axis cs:3.05551518900975,10)
--(axis cs:3.05551518900975,10)
--(axis cs:3.06047327837011,9.90909090909091)
--(axis cs:3.0654868275116,9.81818181818182)
--(axis cs:3.07050885561226,9.72727272727273)
--(axis cs:3.07549241348634,9.63636363636364)
--(axis cs:3.08039283994452,9.54545454545454)
--(axis cs:3.08517023448966,9.45454545454546)
--(axis cs:3.08979200081075,9.36363636363636)
--(axis cs:3.09423528164133,9.27272727272727)
--(axis cs:3.09848908435188,9.18181818181818)
--(axis cs:3.10255589237739,9.09090909090909)
--(axis cs:3.10645257288041,9)
--(axis cs:3.11021042651223,8.90909090909091)
--(axis cs:3.11387427911681,8.81818181818182)
--(axis cs:3.11750058392513,8.72727272727273)
--(axis cs:3.12115458061757,8.63636363636364)
--(axis cs:3.12490663775464,8.54545454545455)
--(axis cs:3.12882798011378,8.45454545454546)
--(axis cs:3.13298606522755,8.36363636363636)
--(axis cs:3.13743991758018,8.27272727272727)
--(axis cs:3.14223574964153,8.18181818181818)
--(axis cs:3.14740319328958,8.09090909090909)
--(axis cs:3.15295243251999,8)
--(axis cs:3.15887247036457,7.90909090909091)
--(axis cs:3.16513068367562,7.81818181818182)
--(axis cs:3.17167372502887,7.72727272727273)
--(axis cs:3.17842972928895,7.63636363636364)
--(axis cs:3.18531168226577,7.54545454545455)
--(axis cs:3.1922217195217,7.45454545454546)
--(axis cs:3.19905605324564,7.36363636363636)
--(axis cs:3.20571018102402,7.27272727272727)
--(axis cs:3.21208401663159,7.18181818181818)
--(axis cs:3.21808660080011,7.09090909090909)
--(axis cs:3.22364009704204,7)
--(axis cs:3.22868284849472,6.90909090909091)
--(axis cs:3.23317135828809,6.81818181818182)
--(axis cs:3.23708114842909,6.72727272727273)
--(axis cs:3.24040654065888,6.63636363636364)
--(axis cs:3.24315947824173,6.54545454545455)
--(axis cs:3.24536756345666,6.45454545454546)
--(axis cs:3.2470715179525,6.36363636363636)
--(axis cs:3.24832228164711,6.27272727272727)
--(axis cs:3.24917795312134,6.18181818181818)
--(axis cs:3.24970074547289,6.09090909090909)
--(axis cs:3.24995409274326,6)
--(axis cs:3.25,5.90909090909091)
--(axis cs:3.24989669093313,5.81818181818182)
--(axis cs:3.24969657495131,5.72727272727273)
--(axis cs:3.24944453392442,5.63636363636364)
--(axis cs:3.24917651769129,5.54545454545455)
--(axis cs:3.24891843632313,5.45454545454546)
--(axis cs:3.2486853437218,5.36363636363636)
--(axis cs:3.24848091845722,5.27272727272727)
--(axis cs:3.24829726048823,5.18181818181818)
--(axis cs:3.24811503328595,5.09090909090909)
--(axis cs:3.24790398694397,5)
--(axis cs:3.24762389675754,4.90909090909091)
--(axis cs:3.24722594192645,4.81818181818182)
--(axis cs:3.24665452993924,4.72727272727273)
--(axis cs:3.24584954449006,4.63636363636364)
--(axis cs:3.24474896044628,4.54545454545454)
--(axis cs:3.24329173171292,4.45454545454546)
--(axis cs:3.24142082120163,4.36363636363636)
--(axis cs:3.23908621151184,4.27272727272727)
--(axis cs:3.23624771534147,4.18181818181818)
--(axis cs:3.23287740021927,4.09090909090909)
--(axis cs:3.22896145544633,4)
--(axis cs:3.22450136051103,3.90909090909091)
--(axis cs:3.21951426156776,3.81818181818182)
--(axis cs:3.21403252135394,3.72727272727273)
--(axis cs:3.20810247184669,3.63636363636364)
--(axis cs:3.20178246079017,3.54545454545455)
--(axis cs:3.19514033587019,3.45454545454545)
--(axis cs:3.18825054792145,3.36363636363636)
--(axis cs:3.18119107337415,3.27272727272727)
--(axis cs:3.17404035503769,3.18181818181818)
--(axis cs:3.16687444080299,3.09090909090909)
--(axis cs:3.15976446572544,3)
--(axis cs:3.15277457958747,2.90909090909091)
--(axis cs:3.14596037542632,2.81818181818182)
--(axis cs:3.1393678303452,2.72727272727273)
--(axis cs:3.13303273282033,2.63636363636364)
--(axis cs:3.12698054369291,2.54545454545455)
--(axis cs:3.12122662231991,2.45454545454545)
--(axis cs:3.11577674448662,2.36363636363636)
--(axis cs:3.11062784284248,2.27272727272727)
--(axis cs:3.10576891111639,2.18181818181818)
--(axis cs:3.1011820271404,2.09090909090909)
--(axis cs:3.09684346379806,2)
--(axis cs:3.09272486890688,1.90909090909091)
--(axis cs:3.08879450293061,1.81818181818182)
--(axis cs:3.08501852629363,1.72727272727273)
--(axis cs:3.0813623257742,1.63636363636364)
--(axis cs:3.07779186260449,1.54545454545455)
--(axis cs:3.07427501479663,1.45454545454545)
--(axis cs:3.07078287464993,1.36363636363636)
--(axis cs:3.06729095148418,1.27272727272727)
--(axis cs:3.06378022155325,1.18181818181818)
--(axis cs:3.06023796376611,1.09090909090909)
--(axis cs:3.05665832272842,1)
--cycle;

\path [draw=black, fill=white!50.1960784313725!black, opacity=0.3]
(axis cs:4.05644124214924,1)
--(axis cs:3.94355875785076,1)
--(axis cs:3.93838077767182,1.09090909090909)
--(axis cs:3.93289630004419,1.18181818181818)
--(axis cs:3.92709877745117,1.27272727272727)
--(axis cs:3.92098378285537,1.36363636363636)
--(axis cs:3.91454978019045,1.45454545454545)
--(axis cs:3.9077989369009,1.54545454545455)
--(axis cs:3.90073794035866,1.63636363636364)
--(axis cs:3.8933787760004,1.72727272727273)
--(axis cs:3.88573942338455,1.81818181818182)
--(axis cs:3.87784442725029,1.90909090909091)
--(axis cs:3.86972530406833,2)
--(axis cs:3.86142075030459,2.09090909090909)
--(axis cs:3.85297662629547,2.18181818181818)
--(axis cs:3.84444569873599,2.27272727272727)
--(axis cs:3.83588713469836,2.36363636363636)
--(axis cs:3.82736575019341,2.45454545454545)
--(axis cs:3.81895102596626,2.54545454545455)
--(axis cs:3.81071591199016,2.63636363636364)
--(axis cs:3.80273544965004,2.72727272727273)
--(axis cs:3.79508524672404,2.81818181818182)
--(axis cs:3.78783984498533,2.90909090909091)
--(axis cs:3.78107102370473,3)
--(axis cs:3.774846084772,3.09090909090909)
--(axis cs:3.76922616681873,3.18181818181818)
--(axis cs:3.76426463681136,3.27272727272727)
--(axis cs:3.76000560815656,3.36363636363636)
--(axis cs:3.7564826343282,3.45454545454545)
--(axis cs:3.75371762611382,3.54545454545455)
--(axis cs:3.75172003837203,3.63636363636364)
--(axis cs:3.7504863681863,3.72727272727273)
--(axis cs:3.75,3.81818181818182)
--(axis cs:3.75023142433838,3.90909090909091)
--(axis cs:3.75113884489947,4)
--(axis cs:3.7526691742657,4.09090909090909)
--(axis cs:3.75475940174271,4.18181818181818)
--(axis cs:3.75733829872258,4.27272727272727)
--(axis cs:3.76032840865621,4.36363636363636)
--(axis cs:3.7636482515853,4.45454545454546)
--(axis cs:3.7672146586895,4.54545454545454)
--(axis cs:3.77094514184171,4.63636363636364)
--(axis cs:3.77476019789436,4.72727272727273)
--(axis cs:3.77858544813089,4.81818181818182)
--(axis cs:3.78235352032207,4.90909090909091)
--(axis cs:3.7860055939015,5)
--(axis cs:3.78949254716361,5.09090909090909)
--(axis cs:3.79277566785316,5.18181818181818)
--(axis cs:3.79582691345315,5.27272727272727)
--(axis cs:3.79862873305554,5.36363636363636)
--(axis cs:3.80117348702505,5.45454545454546)
--(axis cs:3.8034625219616,5.54545454545455)
--(axis cs:3.8055049752194,5.63636363636364)
--(axis cs:3.8073163943353,5.72727272727273)
--(axis cs:3.80891726152116,5.81818181818182)
--(axis cs:3.81033151177392,5.90909090909091)
--(axis cs:3.81158512555429,6)
--(axis cs:3.81270486424188,6.09090909090909)
--(axis cs:3.81371719992199,6.18181818181818)
--(axis cs:3.81464747197766,6.27272727272727)
--(axis cs:3.81551928305109,6.36363636363636)
--(axis cs:3.816354127786,6.45454545454546)
--(axis cs:3.8171712308128,6.54545454545455)
--(axis cs:3.81798755689241,6.63636363636364)
--(axis cs:3.81881794686769,6.72727272727273)
--(axis cs:3.81967532858593,6.81818181818182)
--(axis cs:3.82057095235746,6.90909090909091)
--(axis cs:3.82151460552781,7)
--(axis cs:3.8225147697382,7.09090909090909)
--(axis cs:3.82357869651388,7.18181818181818)
--(axis cs:3.82471239081832,7.27272727272727)
--(axis cs:3.82592050687621,7.36363636363636)
--(axis cs:3.82720617459158,7.45454545454546)
--(axis cs:3.82857078701399,7.54545454545455)
--(axis cs:3.8300137884211,7.63636363636364)
--(axis cs:3.83153250780287,7.72727272727273)
--(axis cs:3.83312208325637,7.81818181818182)
--(axis cs:3.834775518788,7.90909090909091)
--(axis cs:3.8364839064079,8)
--(axis cs:3.83823683371417,8.09090909090909)
--(axis cs:3.84002298129285,8.18181818181818)
--(axis cs:3.84183089640785,8.27272727272727)
--(axis cs:3.84364991106403,8.36363636363636)
--(axis cs:3.845471155168,8.45454545454546)
--(axis cs:3.84728860076513,8.54545454545455)
--(axis cs:3.84910006265847,8.63636363636364)
--(axis cs:3.85090807532193,8.72727272727273)
--(axis cs:3.85272056674528,8.81818181818182)
--(axis cs:3.85455125706765,8.90909090909091)
--(axis cs:3.85641972342261,9)
--(axis cs:3.85835109164502,9.09090909090909)
--(axis cs:3.86037533917824,9.18181818181818)
--(axis cs:3.86252622003296,9.27272727272727)
--(axis cs:3.86483985002844,9.36363636363636)
--(axis cs:3.8673530166665,9.45454545454546)
--(axis cs:3.87010130072907,9.54545454545454)
--(axis cs:3.87311711412016,9.63636363636364)
--(axis cs:3.87642776902664,9.72727272727273)
--(axis cs:3.88005369609696,9.81818181818182)
--(axis cs:3.88400692360053,9.90909090909091)
--(axis cs:3.88828991568034,10)
--(axis cs:4.11171008431966,10)
--(axis cs:4.11171008431966,10)
--(axis cs:4.11599307639947,9.90909090909091)
--(axis cs:4.11994630390304,9.81818181818182)
--(axis cs:4.12357223097336,9.72727272727273)
--(axis cs:4.12688288587984,9.63636363636364)
--(axis cs:4.12989869927093,9.54545454545454)
--(axis cs:4.1326469833335,9.45454545454546)
--(axis cs:4.13516014997156,9.36363636363636)
--(axis cs:4.13747377996704,9.27272727272727)
--(axis cs:4.13962466082176,9.18181818181818)
--(axis cs:4.14164890835498,9.09090909090909)
--(axis cs:4.14358027657739,9)
--(axis cs:4.14544874293235,8.90909090909091)
--(axis cs:4.14727943325472,8.81818181818182)
--(axis cs:4.14909192467807,8.72727272727273)
--(axis cs:4.15089993734153,8.63636363636364)
--(axis cs:4.15271139923487,8.54545454545455)
--(axis cs:4.154528844832,8.45454545454546)
--(axis cs:4.15635008893597,8.36363636363636)
--(axis cs:4.15816910359215,8.27272727272727)
--(axis cs:4.15997701870715,8.18181818181818)
--(axis cs:4.16176316628583,8.09090909090909)
--(axis cs:4.1635160935921,8)
--(axis cs:4.165224481212,7.90909090909091)
--(axis cs:4.16687791674363,7.81818181818182)
--(axis cs:4.16846749219713,7.72727272727273)
--(axis cs:4.1699862115789,7.63636363636364)
--(axis cs:4.17142921298601,7.54545454545455)
--(axis cs:4.17279382540842,7.45454545454546)
--(axis cs:4.17407949312379,7.36363636363636)
--(axis cs:4.17528760918168,7.27272727272727)
--(axis cs:4.17642130348612,7.18181818181818)
--(axis cs:4.1774852302618,7.09090909090909)
--(axis cs:4.17848539447219,7)
--(axis cs:4.17942904764254,6.90909090909091)
--(axis cs:4.18032467141407,6.81818181818182)
--(axis cs:4.18118205313231,6.72727272727273)
--(axis cs:4.18201244310759,6.63636363636364)
--(axis cs:4.1828287691872,6.54545454545455)
--(axis cs:4.183645872214,6.45454545454546)
--(axis cs:4.18448071694891,6.36363636363636)
--(axis cs:4.18535252802234,6.27272727272727)
--(axis cs:4.18628280007801,6.18181818181818)
--(axis cs:4.18729513575812,6.09090909090909)
--(axis cs:4.18841487444571,6)
--(axis cs:4.18966848822608,5.90909090909091)
--(axis cs:4.19108273847884,5.81818181818182)
--(axis cs:4.1926836056647,5.72727272727273)
--(axis cs:4.1944950247806,5.63636363636364)
--(axis cs:4.1965374780384,5.54545454545455)
--(axis cs:4.19882651297495,5.45454545454546)
--(axis cs:4.20137126694446,5.36363636363636)
--(axis cs:4.20417308654685,5.27272727272727)
--(axis cs:4.20722433214684,5.18181818181818)
--(axis cs:4.21050745283639,5.09090909090909)
--(axis cs:4.2139944060985,5)
--(axis cs:4.21764647967793,4.90909090909091)
--(axis cs:4.22141455186911,4.81818181818182)
--(axis cs:4.22523980210564,4.72727272727273)
--(axis cs:4.22905485815829,4.63636363636364)
--(axis cs:4.2327853413105,4.54545454545454)
--(axis cs:4.2363517484147,4.45454545454546)
--(axis cs:4.23967159134379,4.36363636363636)
--(axis cs:4.24266170127742,4.27272727272727)
--(axis cs:4.24524059825729,4.18181818181818)
--(axis cs:4.2473308257343,4.09090909090909)
--(axis cs:4.24886115510053,4)
--(axis cs:4.24976857566162,3.90909090909091)
--(axis cs:4.25,3.81818181818182)
--(axis cs:4.2495136318137,3.72727272727273)
--(axis cs:4.24827996162797,3.63636363636364)
--(axis cs:4.24628237388618,3.54545454545455)
--(axis cs:4.2435173656718,3.45454545454545)
--(axis cs:4.23999439184344,3.36363636363636)
--(axis cs:4.23573536318864,3.27272727272727)
--(axis cs:4.23077383318127,3.18181818181818)
--(axis cs:4.225153915228,3.09090909090909)
--(axis cs:4.21892897629527,3)
--(axis cs:4.21216015501467,2.90909090909091)
--(axis cs:4.20491475327596,2.81818181818182)
--(axis cs:4.19726455034996,2.72727272727273)
--(axis cs:4.18928408800984,2.63636363636364)
--(axis cs:4.18104897403374,2.54545454545455)
--(axis cs:4.17263424980659,2.45454545454545)
--(axis cs:4.16411286530164,2.36363636363636)
--(axis cs:4.15555430126401,2.27272727272727)
--(axis cs:4.14702337370453,2.18181818181818)
--(axis cs:4.13857924969541,2.09090909090909)
--(axis cs:4.13027469593167,2)
--(axis cs:4.12215557274971,1.90909090909091)
--(axis cs:4.11426057661545,1.81818181818182)
--(axis cs:4.1066212239996,1.72727272727273)
--(axis cs:4.09926205964134,1.63636363636364)
--(axis cs:4.0922010630991,1.54545454545455)
--(axis cs:4.08545021980955,1.45454545454545)
--(axis cs:4.07901621714463,1.36363636363636)
--(axis cs:4.07290122254883,1.27272727272727)
--(axis cs:4.06710369995581,1.18181818181818)
--(axis cs:4.06161922232818,1.09090909090909)
--(axis cs:4.05644124214924,1)
--cycle;

\path [draw=black, very thick]
(axis cs:1,6)
--(axis cs:1,9);

\path [draw=black, very thick]
(axis cs:2,3)
--(axis cs:2,7);

\path [draw=black, very thick]
(axis cs:5,2)
--(axis cs:5,7);

\path [draw=black, very thick]
(axis cs:3,4)
--(axis cs:3,7);

\path [draw=black, very thick]
(axis cs:4,4)
--(axis cs:4,8);

\path [draw=black]
(axis cs:1,1.5)
--(axis cs:1,10);

\path [draw=black]
(axis cs:2,1)
--(axis cs:2,10);

\path [draw=black]
(axis cs:5,1)
--(axis cs:5,10);

\path [draw=black]
(axis cs:3,1)
--(axis cs:3,10);

\path [draw=black]
(axis cs:4,1)
--(axis cs:4,10);

\addplot [only marks, mark=*, draw=blue, fill=blue, colormap/viridis]
table{%
x                      y
1 8
2 5
5 4
3 5.5
4 5
};
\addlegendentry{\footnotesize median}
\draw (axis cs:1.1,7.20434782608696) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 7.20};
\draw (axis cs:2.1,5.20535714285714) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 5.21};
\draw (axis cs:5.1,4.67857142857143) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 4.68};
\draw (axis cs:3.1,5.48275862068965) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 5.48};
\draw (axis cs:4.1,5.66071428571429) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 5.66};
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
1 7.20434782608696
2 5.20535714285714
5 4.67857142857143
3 5.48275862068965
4 5.66071428571429
};
\addlegendentry{\footnotesize mean}
\end{axis}

\end{tikzpicture}



==> figures/listening_test/naturalness_old.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,1,1}

\begin{axis}[
legend cell align={left},
legend style={at={(0.001,0.2)},anchor=west, fill opacity=0.5, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
%x grid style={white!69.0196078431373!black},
%xmajorgrids,
width=8cm,
height=4cm,
xmin=0.525, xmax=5.475,
xtick style={color=black},
xtick={1,2,3,4,5},
xticklabels={original,synth,{\footnotesize TDPSOLA},global,proposed},
y grid style={white!69.0196078431373!black},
ylabel style={at={(axis description cs:0.08,0.5)}},
ylabel={Naturalness},
ymajorgrids,
ymin=1, ymax=10,
ytick style={color=black}
]
\path [draw=black, fill=white!50.1960784313725!black, opacity=0.3]
(axis cs:1.03533487258002,1)
--(axis cs:0.964665127419982,1)
--(axis cs:0.962729121066325,1.09090909090909)
--(axis cs:0.960874014417109,1.18181818181818)
--(axis cs:0.959099730158251,1.27272727272727)
--(axis cs:0.957402286398472,1.36363636363636)
--(axis cs:0.955774480088853,1.45454545454545)
--(axis cs:0.954206761520493,1.54545454545455)
--(axis cs:0.952688230256467,1.63636363636364)
--(axis cs:0.951207675562905,1.72727272727273)
--(axis cs:0.949754583349396,1.81818181818182)
--(axis cs:0.94832003654964,1.90909090909091)
--(axis cs:0.946897446090974,2)
--(axis cs:0.945483064136282,2.09090909090909)
--(axis cs:0.944076248954882,2.18181818181818)
--(axis cs:0.942679470288882,2.27272727272727)
--(axis cs:0.941298064056835,2.36363636363636)
--(axis cs:0.939939764277239,2.45454545454545)
--(axis cs:0.938614056819814,2.54545454545455)
--(axis cs:0.937331412711708,2.63636363636364)
--(axis cs:0.936102467136782,2.72727272727273)
--(axis cs:0.934937213175454,2.81818181818182)
--(axis cs:0.933844276374798,2.90909090909091)
--(axis cs:0.932830327568062,3)
--(axis cs:0.931899677687086,3.09090909090909)
--(axis cs:0.931054080849801,3.18181818181818)
--(axis cs:0.930292752367616,3.27272727272727)
--(axis cs:0.929612588319198,3.36363636363636)
--(axis cs:0.929008554782293,3.45454545454545)
--(axis cs:0.928474199290179,3.54545454545455)
--(axis cs:0.928002225793666,3.63636363636364)
--(axis cs:0.927585068112513,3.72727272727273)
--(axis cs:0.927215395839992,3.81818181818182)
--(axis cs:0.926886490818671,3.90909090909091)
--(axis cs:0.926592441250666,4)
--(axis cs:0.926328113687752,4.09090909090909)
--(axis cs:0.926088879918484,4.18181818181818)
--(axis cs:0.925870095410124,4.27272727272727)
--(axis cs:0.925666347639819,4.36363636363636)
--(axis cs:0.925470515339593,4.45454545454546)
--(axis cs:0.925272702088468,4.54545454545454)
--(axis cs:0.925059128200822,4.63636363636364)
--(axis cs:0.924811081582819,4.72727272727273)
--(axis cs:0.924504039092877,4.81818181818182)
--(axis cs:0.924107072931404,4.90909090909091)
--(axis cs:0.923582650015681,5)
--(axis cs:0.922886915123881,5.09090909090909)
--(axis cs:0.921970520693983,5.18181818181818)
--(axis cs:0.920780028535179,5.27272727272727)
--(axis cs:0.91925986354732,5.36363636363636)
--(axis cs:0.917354750176468,5.45454545454546)
--(axis cs:0.915012513004144,5.54545454545455)
--(axis cs:0.912187078373957,5.63636363636364)
--(axis cs:0.908841479194037,5.72727272727273)
--(axis cs:0.904950644471105,5.81818181818182)
--(axis cs:0.900503752205274,5.90909090909091)
--(axis cs:0.895505940998831,6)
--(axis cs:0.889979212236482,6.09090909090909)
--(axis cs:0.883962409024506,6.18181818181818)
--(axis cs:0.877510226199317,6.27272727272727)
--(axis cs:0.870691281783251,6.36363636363636)
--(axis cs:0.863585357134859,6.45454545454546)
--(axis cs:0.856279983026549,6.54545454545455)
--(axis cs:0.848866604652913,6.63636363636364)
--(axis cs:0.841436594084347,6.72727272727273)
--(axis cs:0.834077390003802,6.81818181818182)
--(axis cs:0.826869030468292,6.90909090909091)
--(axis cs:0.819881306612954,7)
--(axis cs:0.813171708087113,7.09090909090909)
--(axis cs:0.806784261136193,7.18181818181818)
--(axis cs:0.800749285397485,7.27272727272727)
--(axis cs:0.795084023575805,7.36363636363636)
--(axis cs:0.789794036193922,7.45454545454546)
--(axis cs:0.784875206767163,7.54545454545455)
--(axis cs:0.780316173911353,7.63636363636364)
--(axis cs:0.776100996508056,7.72727272727273)
--(axis cs:0.772211864421367,7.81818181818182)
--(axis cs:0.768631687113811,7.90909090909091)
--(axis cs:0.765346421727003,8)
--(axis cs:0.762347036522939,8.09090909090909)
--(axis cs:0.759631041196715,8.18181818181818)
--(axis cs:0.757203549395789,8.27272727272727)
--(axis cs:0.755077868579589,8.36363636363636)
--(axis cs:0.753275636640269,8.45454545454546)
--(axis cs:0.751826542575745,8.54545454545455)
--(axis cs:0.750767679497216,8.63636363636364)
--(axis cs:0.750142582312479,8.72727272727273)
--(axis cs:0.75,8.81818181818182)
--(axis cs:0.75039244458891,8.90909090909091)
--(axis cs:0.751374547708864,9)
--(axis cs:0.753001243612526,9.09090909090909)
--(axis cs:0.755325788246622,9.18181818181818)
--(axis cs:0.758397620727678,9.27272727272727)
--(axis cs:0.762260079385878,9.36363636363636)
--(axis cs:0.766948000982468,9.45454545454546)
--(axis cs:0.772485258422682,9.54545454545454)
--(axis cs:0.778882326585936,9.63636363636364)
--(axis cs:0.786134002833377,9.72727272727273)
--(axis cs:0.794217441706924,9.81818181818182)
--(axis cs:0.803090685022718,9.90909090909091)
--(axis cs:0.81269187234739,10)
--(axis cs:1.18730812765261,10)
--(axis cs:1.18730812765261,10)
--(axis cs:1.19690931497728,9.90909090909091)
--(axis cs:1.20578255829308,9.81818181818182)
--(axis cs:1.21386599716662,9.72727272727273)
--(axis cs:1.22111767341406,9.63636363636364)
--(axis cs:1.22751474157732,9.54545454545454)
--(axis cs:1.23305199901753,9.45454545454546)
--(axis cs:1.23773992061412,9.36363636363636)
--(axis cs:1.24160237927232,9.27272727272727)
--(axis cs:1.24467421175338,9.18181818181818)
--(axis cs:1.24699875638747,9.09090909090909)
--(axis cs:1.24862545229114,9)
--(axis cs:1.24960755541109,8.90909090909091)
--(axis cs:1.25,8.81818181818182)
--(axis cs:1.24985741768752,8.72727272727273)
--(axis cs:1.24923232050278,8.63636363636364)
--(axis cs:1.24817345742426,8.54545454545455)
--(axis cs:1.24672436335973,8.45454545454546)
--(axis cs:1.24492213142041,8.36363636363636)
--(axis cs:1.24279645060421,8.27272727272727)
--(axis cs:1.24036895880329,8.18181818181818)
--(axis cs:1.23765296347706,8.09090909090909)
--(axis cs:1.234653578273,8)
--(axis cs:1.23136831288619,7.90909090909091)
--(axis cs:1.22778813557863,7.81818181818182)
--(axis cs:1.22389900349194,7.72727272727273)
--(axis cs:1.21968382608865,7.63636363636364)
--(axis cs:1.21512479323284,7.54545454545455)
--(axis cs:1.21020596380608,7.45454545454546)
--(axis cs:1.2049159764242,7.36363636363636)
--(axis cs:1.19925071460252,7.27272727272727)
--(axis cs:1.19321573886381,7.18181818181818)
--(axis cs:1.18682829191289,7.09090909090909)
--(axis cs:1.18011869338705,7)
--(axis cs:1.17313096953171,6.90909090909091)
--(axis cs:1.1659226099962,6.81818181818182)
--(axis cs:1.15856340591565,6.72727272727273)
--(axis cs:1.15113339534709,6.63636363636364)
--(axis cs:1.14372001697345,6.54545454545455)
--(axis cs:1.13641464286514,6.45454545454546)
--(axis cs:1.12930871821675,6.36363636363636)
--(axis cs:1.12248977380068,6.27272727272727)
--(axis cs:1.11603759097549,6.18181818181818)
--(axis cs:1.11002078776352,6.09090909090909)
--(axis cs:1.10449405900117,6)
--(axis cs:1.09949624779473,5.90909090909091)
--(axis cs:1.09504935552889,5.81818181818182)
--(axis cs:1.09115852080596,5.72727272727273)
--(axis cs:1.08781292162604,5.63636363636364)
--(axis cs:1.08498748699586,5.54545454545455)
--(axis cs:1.08264524982353,5.45454545454546)
--(axis cs:1.08074013645268,5.36363636363636)
--(axis cs:1.07921997146482,5.27272727272727)
--(axis cs:1.07802947930602,5.18181818181818)
--(axis cs:1.07711308487612,5.09090909090909)
--(axis cs:1.07641734998432,5)
--(axis cs:1.0758929270686,4.90909090909091)
--(axis cs:1.07549596090712,4.81818181818182)
--(axis cs:1.07518891841718,4.72727272727273)
--(axis cs:1.07494087179918,4.63636363636364)
--(axis cs:1.07472729791153,4.54545454545454)
--(axis cs:1.07452948466041,4.45454545454546)
--(axis cs:1.07433365236018,4.36363636363636)
--(axis cs:1.07412990458988,4.27272727272727)
--(axis cs:1.07391112008152,4.18181818181818)
--(axis cs:1.07367188631225,4.09090909090909)
--(axis cs:1.07340755874933,4)
--(axis cs:1.07311350918133,3.90909090909091)
--(axis cs:1.07278460416001,3.81818181818182)
--(axis cs:1.07241493188749,3.72727272727273)
--(axis cs:1.07199777420633,3.63636363636364)
--(axis cs:1.07152580070982,3.54545454545455)
--(axis cs:1.07099144521771,3.45454545454545)
--(axis cs:1.0703874116808,3.36363636363636)
--(axis cs:1.06970724763238,3.27272727272727)
--(axis cs:1.0689459191502,3.18181818181818)
--(axis cs:1.06810032231291,3.09090909090909)
--(axis cs:1.06716967243194,3)
--(axis cs:1.0661557236252,2.90909090909091)
--(axis cs:1.06506278682455,2.81818181818182)
--(axis cs:1.06389753286322,2.72727272727273)
--(axis cs:1.06266858728829,2.63636363636364)
--(axis cs:1.06138594318019,2.54545454545455)
--(axis cs:1.06006023572276,2.45454545454545)
--(axis cs:1.05870193594317,2.36363636363636)
--(axis cs:1.05732052971112,2.27272727272727)
--(axis cs:1.05592375104512,2.18181818181818)
--(axis cs:1.05451693586372,2.09090909090909)
--(axis cs:1.05310255390903,2)
--(axis cs:1.05167996345036,1.90909090909091)
--(axis cs:1.0502454166506,1.81818181818182)
--(axis cs:1.04879232443709,1.72727272727273)
--(axis cs:1.04731176974353,1.63636363636364)
--(axis cs:1.04579323847951,1.54545454545455)
--(axis cs:1.04422551991115,1.45454545454545)
--(axis cs:1.04259771360153,1.36363636363636)
--(axis cs:1.04090026984175,1.27272727272727)
--(axis cs:1.03912598558289,1.18181818181818)
--(axis cs:1.03727087893368,1.09090909090909)
--(axis cs:1.03533487258002,1)
--cycle;

\path [draw=black, fill=white!50.1960784313725!black, opacity=0.3]
(axis cs:2.0678958246026,1)
--(axis cs:1.9321041753974,1)
--(axis cs:1.92540673143223,1.09090909090909)
--(axis cs:1.91835102460505,1.18181818181818)
--(axis cs:1.91095250295447,1.27272727272727)
--(axis cs:1.90323183371146,1.36363636363636)
--(axis cs:1.89521527996041,1.45454545454545)
--(axis cs:1.88693499776047,1.54545454545455)
--(axis cs:1.87842922193832,1.63636363636364)
--(axis cs:1.86974230834678,1.72727272727273)
--(axis cs:1.8609246022505,1.81818181818182)
--(axis cs:1.85203210696302,1.90909090909091)
--(axis cs:1.8431259340574,2)
--(axis cs:1.83427152630835,2.09090909090909)
--(axis cs:1.82553765662749,2.18181818181818)
--(axis cs:1.81699521996821,2.27272727272727)
--(axis cs:1.808715849576,2.36363636363636)
--(axis cs:1.80077040291225,2.45454545454545)
--(axis cs:1.79322737483304,2.54545454545455)
--(axis cs:1.78615130492134,2.63636363636364)
--(axis cs:1.77960125115492,2.72727272727273)
--(axis cs:1.7736294025321,2.81818181818182)
--(axis cs:1.76827989845642,2.90909090909091)
--(axis cs:1.76358791265645,3)
--(axis cs:1.75957904474435,3.09090909090909)
--(axis cs:1.75626904421828,3.18181818181818)
--(axis cs:1.75366387119421,3.27272727272727)
--(axis cs:1.75176007706344,3.36363636363636)
--(axis cs:1.75054546835559,3.45454545454545)
--(axis cs:1.75,3.54545454545455)
--(axis cs:1.75009683133843,3.63636363636364)
--(axis cs:1.75080347069117,3.72727272727273)
--(axis cs:1.75208293259881,3.81818181818182)
--(axis cs:1.75389483613216,3.90909090909091)
--(axis cs:1.75619638246983,4)
--(axis cs:1.75894316443163,4.09090909090909)
--(axis cs:1.76208977861436,4.18181818181818)
--(axis cs:1.76559023074377,4.27272727272727)
--(axis cs:1.76939814523542,4.36363636363636)
--(axis cs:1.77346680913602,4.45454545454546)
--(axis cs:1.7777490970759,4.54545454545454)
--(axis cs:1.78219733627633,4.63636363636364)
--(axis cs:1.78676317797577,4.72727272727273)
--(axis cs:1.79139754317186,4.81818181818182)
--(axis cs:1.79605070603122,4.90909090909091)
--(axis cs:1.80067256784928,5)
--(axis cs:1.80521315865174,5.09090909090909)
--(axis cs:1.80962338345879,5.18181818181818)
--(axis cs:1.81385600731083,5.27272727272727)
--(axis cs:1.81786684911356,5.36363636363636)
--(axis cs:1.82161613112273,5.45454545454546)
--(axis cs:1.82506991042232,5.54545454545455)
--(axis cs:1.82820150290704,5.63636363636364)
--(axis cs:1.83099280063176,5.72727272727273)
--(axis cs:1.83343538107125,5.81818181818182)
--(axis cs:1.83553131241822,5.90909090909091)
--(axis cs:1.8372935724655,6)
--(axis cs:1.83874601913175,6.09090909090909)
--(axis cs:1.83992287692807,6.18181818181818)
--(axis cs:1.84086773372419,6.27272727272727)
--(axis cs:1.84163207377783,6.36363636363636)
--(axis cs:1.84227340368465,6.45454545454546)
--(axis cs:1.84285305527451,6.54545454545455)
--(axis cs:1.84343377137763,6.63636363636364)
--(axis cs:1.84407719512803,6.72727272727273)
--(axis cs:1.84484139000221,6.81818181818182)
--(axis cs:1.84577851575807,6.90909090909091)
--(axis cs:1.84693277522986,7)
--(axis cs:1.84833872961091,7.09090909090909)
--(axis cs:1.85002005703559,7.18181818181818)
--(axis cs:1.85198880294547,7.27272727272727)
--(axis cs:1.85424514304565,7.36363636363636)
--(axis cs:1.85677765271904,7.45454545454546)
--(axis cs:1.8595640523971,7.54545454545455)
--(axis cs:1.86257237799035,7.63636363636364)
--(axis cs:1.86576250993381,7.72727272727273)
--(axis cs:1.869087984014,7.81818181818182)
--(axis cs:1.87249800170145,7.90909090909091)
--(axis cs:1.87593955657667,8)
--(axis cs:1.87935959568588,8.09090909090909)
--(axis cs:1.88270713926232,8.18181818181818)
--(axis cs:1.88593528821922,8.27272727272727)
--(axis cs:1.88900305537936,8.36363636363636)
--(axis cs:1.89187696306961,8.45454545454546)
--(axis cs:1.89453235633423,8.54545454545455)
--(axis cs:1.89695438778924,8.63636363636364)
--(axis cs:1.89913863748689,8.72727272727273)
--(axis cs:1.90109133965409,8.81818181818182)
--(axis cs:1.90282919837554,8.90909090909091)
--(axis cs:1.90437878662429,9)
--(axis cs:1.90577553763019,9.09090909090909)
--(axis cs:1.90706235418255,9.18181818181818)
--(axis cs:1.90828787943779,9.27272727272727)
--(axis cs:1.9095044911092,9.36363636363636)
--(axis cs:1.91076609820794,9.45454545454546)
--(axis cs:1.91212583425985,9.54545454545454)
--(axis cs:1.91363375160849,9.63636363636364)
--(axis cs:1.91533462667323,9.72727272727273)
--(axis cs:1.91726598485319,9.81818181818182)
--(axis cs:1.9194564456417,9.90909090909091)
--(axis cs:1.92192447352438,10)
--(axis cs:2.07807552647562,10)
--(axis cs:2.07807552647562,10)
--(axis cs:2.0805435543583,9.90909090909091)
--(axis cs:2.08273401514681,9.81818181818182)
--(axis cs:2.08466537332678,9.72727272727273)
--(axis cs:2.08636624839151,9.63636363636364)
--(axis cs:2.08787416574015,9.54545454545454)
--(axis cs:2.08923390179206,9.45454545454546)
--(axis cs:2.0904955088908,9.36363636363636)
--(axis cs:2.09171212056221,9.27272727272727)
--(axis cs:2.09293764581745,9.18181818181818)
--(axis cs:2.09422446236981,9.09090909090909)
--(axis cs:2.09562121337571,9)
--(axis cs:2.09717080162446,8.90909090909091)
--(axis cs:2.09890866034591,8.81818181818182)
--(axis cs:2.10086136251311,8.72727272727273)
--(axis cs:2.10304561221076,8.63636363636364)
--(axis cs:2.10546764366577,8.54545454545455)
--(axis cs:2.10812303693039,8.45454545454546)
--(axis cs:2.11099694462064,8.36363636363636)
--(axis cs:2.11406471178078,8.27272727272727)
--(axis cs:2.11729286073768,8.18181818181818)
--(axis cs:2.12064040431412,8.09090909090909)
--(axis cs:2.12406044342333,8)
--(axis cs:2.12750199829855,7.90909090909091)
--(axis cs:2.130912015986,7.81818181818182)
--(axis cs:2.13423749006619,7.72727272727273)
--(axis cs:2.13742762200965,7.63636363636364)
--(axis cs:2.1404359476029,7.54545454545455)
--(axis cs:2.14322234728096,7.45454545454546)
--(axis cs:2.14575485695435,7.36363636363636)
--(axis cs:2.14801119705453,7.27272727272727)
--(axis cs:2.14997994296441,7.18181818181818)
--(axis cs:2.15166127038909,7.09090909090909)
--(axis cs:2.15306722477014,7)
--(axis cs:2.15422148424193,6.90909090909091)
--(axis cs:2.15515860999779,6.81818181818182)
--(axis cs:2.15592280487197,6.72727272727273)
--(axis cs:2.15656622862237,6.63636363636364)
--(axis cs:2.15714694472549,6.54545454545455)
--(axis cs:2.15772659631535,6.45454545454546)
--(axis cs:2.15836792622216,6.36363636363636)
--(axis cs:2.15913226627581,6.27272727272727)
--(axis cs:2.16007712307193,6.18181818181818)
--(axis cs:2.16125398086825,6.09090909090909)
--(axis cs:2.1627064275345,6)
--(axis cs:2.16446868758178,5.90909090909091)
--(axis cs:2.16656461892875,5.81818181818182)
--(axis cs:2.16900719936824,5.72727272727273)
--(axis cs:2.17179849709296,5.63636363636364)
--(axis cs:2.17493008957768,5.54545454545455)
--(axis cs:2.17838386887727,5.45454545454546)
--(axis cs:2.18213315088644,5.36363636363636)
--(axis cs:2.18614399268917,5.27272727272727)
--(axis cs:2.19037661654121,5.18181818181818)
--(axis cs:2.19478684134826,5.09090909090909)
--(axis cs:2.19932743215072,5)
--(axis cs:2.20394929396878,4.90909090909091)
--(axis cs:2.20860245682814,4.81818181818182)
--(axis cs:2.21323682202423,4.72727272727273)
--(axis cs:2.21780266372367,4.63636363636364)
--(axis cs:2.2222509029241,4.54545454545454)
--(axis cs:2.22653319086398,4.45454545454546)
--(axis cs:2.23060185476458,4.36363636363636)
--(axis cs:2.23440976925623,4.27272727272727)
--(axis cs:2.23791022138564,4.18181818181818)
--(axis cs:2.24105683556837,4.09090909090909)
--(axis cs:2.24380361753017,4)
--(axis cs:2.24610516386784,3.90909090909091)
--(axis cs:2.24791706740119,3.81818181818182)
--(axis cs:2.24919652930883,3.72727272727273)
--(axis cs:2.24990316866157,3.63636363636364)
--(axis cs:2.25,3.54545454545455)
--(axis cs:2.24945453164441,3.45454545454545)
--(axis cs:2.24823992293656,3.36363636363636)
--(axis cs:2.24633612880579,3.27272727272727)
--(axis cs:2.24373095578172,3.18181818181818)
--(axis cs:2.24042095525565,3.09090909090909)
--(axis cs:2.23641208734355,3)
--(axis cs:2.23172010154358,2.90909090909091)
--(axis cs:2.2263705974679,2.81818181818182)
--(axis cs:2.22039874884508,2.72727272727273)
--(axis cs:2.21384869507866,2.63636363636364)
--(axis cs:2.20677262516696,2.54545454545455)
--(axis cs:2.19922959708775,2.45454545454545)
--(axis cs:2.191284150424,2.36363636363636)
--(axis cs:2.18300478003179,2.27272727272727)
--(axis cs:2.17446234337251,2.18181818181818)
--(axis cs:2.16572847369165,2.09090909090909)
--(axis cs:2.1568740659426,2)
--(axis cs:2.14796789303698,1.90909090909091)
--(axis cs:2.1390753977495,1.81818181818182)
--(axis cs:2.13025769165322,1.72727272727273)
--(axis cs:2.12157077806169,1.63636363636364)
--(axis cs:2.11306500223953,1.54545454545455)
--(axis cs:2.10478472003959,1.45454545454545)
--(axis cs:2.09676816628854,1.36363636363636)
--(axis cs:2.08904749704553,1.27272727272727)
--(axis cs:2.08164897539495,1.18181818181818)
--(axis cs:2.07459326856777,1.09090909090909)
--(axis cs:2.0678958246026,1)
--cycle;

\path [draw=black, fill=white!50.1960784313725!black, opacity=0.3]
(axis cs:3.1859131328833,1)
--(axis cs:2.8140868671167,1)
--(axis cs:2.80630730276412,1.09090909090909)
--(axis cs:2.79898845519811,1.18181818181818)
--(axis cs:2.79216893514607,1.27272727272727)
--(axis cs:2.78587793241487,1.36363636363636)
--(axis cs:2.78013498402767,1.45454545454545)
--(axis cs:2.77495003938977,1.54545454545455)
--(axis cs:2.77032381048213,1.63636363636364)
--(axis cs:2.76624838488932,1.72727272727273)
--(axis cs:2.76270807071498,1.81818181818182)
--(axis cs:2.75968043537864,1.90909090909091)
--(axis cs:2.75713749506549,2)
--(axis cs:2.75504700825357,2.09090909090909)
--(axis cs:2.75337382522225,2.18181818181818)
--(axis cs:2.75208124563817,2.27272727272727)
--(axis cs:2.75113233806083,2.36363636363636)
--(axis cs:2.75049117832908,2.45454545454545)
--(axis cs:2.7501239680876,2.54545454545455)
--(axis cs:2.75,2.63636363636364)
--(axis cs:2.75009244228512,2.72727272727273)
--(axis cs:2.75037892192491,2.81818181818182)
--(axis cs:2.7508418930473,2.90909090909091)
--(axis cs:2.75146878440291,3)
--(axis cs:2.75225192734194,3.09090909090909)
--(axis cs:2.75318827305699,3.18181818181818)
--(axis cs:2.75427891488152,3.27272727272727)
--(axis cs:2.75552843790996,3.36363636363636)
--(axis cs:2.75694412392439,3.45454545454545)
--(axis cs:2.75853504438056,3.54545454545455)
--(axis cs:2.76031107785291,3.63636363636364)
--(axis cs:2.76228189073239,3.72727272727273)
--(axis cs:2.7644559210277,3.81818181818182)
--(axis cs:2.76683940480605,3.90909090909091)
--(axis cs:2.7694354831472,4)
--(axis cs:2.77224342454701,4.09090909090909)
--(axis cs:2.77525799361429,4.18181818181818)
--(axis cs:2.77846899181295,4.27272727272727)
--(axis cs:2.78186099008932,4.36363636363636)
--(axis cs:2.78541326668683,4.45454545454546)
--(axis cs:2.78909995648297,4.54545454545454)
--(axis cs:2.79289041098169,4.63636363636364)
--(axis cs:2.79674976084458,4.72727272727273)
--(axis cs:2.80063966573005,4.81818181818182)
--(axis cs:2.80451922940776,4.90909090909091)
--(axis cs:2.80834605180978,5)
--(axis cs:2.81207738405621,5.09090909090909)
--(axis cs:2.81567134775105,5.18181818181818)
--(axis cs:2.81908817619007,5.27272727272727)
--(axis cs:2.8222914327666,5.36363636363636)
--(axis cs:2.8252491610045,5.45454545454546)
--(axis cs:2.82793492146684,5.54545454545455)
--(axis cs:2.83032867341424,5.63636363636364)
--(axis cs:2.83241746358069,5.72727272727273)
--(axis cs:2.83419589077176,5.81818181818182)
--(axis cs:2.835666323037,5.90909090909091)
--(axis cs:2.83683885367826,6)
--(axis cs:2.83773099296383,6.09090909090909)
--(axis cs:2.83836710365601,6.18181818181818)
--(axis cs:2.83877759977309,6.27272727272727)
--(axis cs:2.83899793879202,6.36363636363636)
--(axis cs:2.83906744713956,6.45454545454546)
--(axis cs:2.83902802673437,6.54545454545455)
--(axis cs:2.83892279602933,6.63636363636364)
--(axis cs:2.83879472207816,6.72727272727273)
--(axis cs:2.83868530038672,6.81818181818182)
--(axis cs:2.83863333665498,6.90909090909091)
--(axis cs:2.83867387910355,7)
--(axis cs:2.83883734221906,7.09090909090909)
--(axis cs:2.83914885291143,7.18181818181818)
--(axis cs:2.83962783884042,7.27272727272727)
--(axis cs:2.84028786670432,7.36363636363636)
--(axis cs:2.84113672628261,7.45454545454546)
--(axis cs:2.84217674466038,7.54545454545455)
--(axis cs:2.84340530493779,7.63636363636364)
--(axis cs:2.8448155353414,7.72727272727273)
--(axis cs:2.84639712836804,7.81818181818182)
--(axis cs:2.84813724561805,7.90909090909091)
--(axis cs:2.850021462374,8)
--(axis cs:2.85203470666841,8.09090909090909)
--(axis cs:2.85416215035448,8.18181818181818)
--(axis cs:2.85639001424355,8.27272727272727)
--(axis cs:2.85870625533631,8.36363636363636)
--(axis cs:2.86110111115082,8.45454545454546)
--(axis cs:2.86356748373856,8.54545454545455)
--(axis cs:2.86610115379767,8.63636363636364)
--(axis cs:2.86870082300179,8.72727272727273)
--(axis cs:2.87136798997185,8.81818181818182)
--(axis cs:2.87410667199357,8.90909090909091)
--(axis cs:2.876922990443,9)
--(axis cs:2.87982464279119,9.09090909090909)
--(axis cs:2.88282028792283,9.18181818181818)
--(axis cs:2.88591887425584,9.27272727272727)
--(axis cs:2.88912894175045,9.36363636363636)
--(axis cs:2.89245792932561,9.45454545454546)
--(axis cs:2.8959115184579,9.54545454545454)
--(axis cs:2.89949304184436,9.63636363636364)
--(axis cs:2.90320298301735,9.72727272727273)
--(axis cs:2.90703858878925,9.81818181818182)
--(axis cs:2.91099361150354,9.90909090909091)
--(axis cs:2.9150581924459,10)
--(axis cs:3.0849418075541,10)
--(axis cs:3.0849418075541,10)
--(axis cs:3.08900638849646,9.90909090909091)
--(axis cs:3.09296141121075,9.81818181818182)
--(axis cs:3.09679701698265,9.72727272727273)
--(axis cs:3.10050695815564,9.63636363636364)
--(axis cs:3.1040884815421,9.54545454545454)
--(axis cs:3.10754207067439,9.45454545454546)
--(axis cs:3.11087105824955,9.36363636363636)
--(axis cs:3.11408112574416,9.27272727272727)
--(axis cs:3.11717971207717,9.18181818181818)
--(axis cs:3.12017535720881,9.09090909090909)
--(axis cs:3.123077009557,9)
--(axis cs:3.12589332800643,8.90909090909091)
--(axis cs:3.12863201002815,8.81818181818182)
--(axis cs:3.13129917699821,8.72727272727273)
--(axis cs:3.13389884620233,8.63636363636364)
--(axis cs:3.13643251626144,8.54545454545455)
--(axis cs:3.13889888884918,8.45454545454546)
--(axis cs:3.14129374466369,8.36363636363636)
--(axis cs:3.14360998575645,8.27272727272727)
--(axis cs:3.14583784964552,8.18181818181818)
--(axis cs:3.14796529333159,8.09090909090909)
--(axis cs:3.149978537626,8)
--(axis cs:3.15186275438195,7.90909090909091)
--(axis cs:3.15360287163196,7.81818181818182)
--(axis cs:3.1551844646586,7.72727272727273)
--(axis cs:3.15659469506221,7.63636363636364)
--(axis cs:3.15782325533962,7.54545454545455)
--(axis cs:3.15886327371739,7.45454545454546)
--(axis cs:3.15971213329568,7.36363636363636)
--(axis cs:3.16037216115958,7.27272727272727)
--(axis cs:3.16085114708857,7.18181818181818)
--(axis cs:3.16116265778094,7.09090909090909)
--(axis cs:3.16132612089645,7)
--(axis cs:3.16136666334502,6.90909090909091)
--(axis cs:3.16131469961328,6.81818181818182)
--(axis cs:3.16120527792184,6.72727272727273)
--(axis cs:3.16107720397067,6.63636363636364)
--(axis cs:3.16097197326563,6.54545454545455)
--(axis cs:3.16093255286044,6.45454545454546)
--(axis cs:3.16100206120798,6.36363636363636)
--(axis cs:3.16122240022691,6.27272727272727)
--(axis cs:3.16163289634399,6.18181818181818)
--(axis cs:3.16226900703617,6.09090909090909)
--(axis cs:3.16316114632174,6)
--(axis cs:3.164333676963,5.90909090909091)
--(axis cs:3.16580410922824,5.81818181818182)
--(axis cs:3.16758253641931,5.72727272727273)
--(axis cs:3.16967132658576,5.63636363636364)
--(axis cs:3.17206507853316,5.54545454545455)
--(axis cs:3.1747508389955,5.45454545454546)
--(axis cs:3.1777085672334,5.36363636363636)
--(axis cs:3.18091182380993,5.27272727272727)
--(axis cs:3.18432865224895,5.18181818181818)
--(axis cs:3.18792261594379,5.09090909090909)
--(axis cs:3.19165394819022,5)
--(axis cs:3.19548077059224,4.90909090909091)
--(axis cs:3.19936033426995,4.81818181818182)
--(axis cs:3.20325023915542,4.72727272727273)
--(axis cs:3.20710958901831,4.63636363636364)
--(axis cs:3.21090004351703,4.54545454545454)
--(axis cs:3.21458673331317,4.45454545454546)
--(axis cs:3.21813900991068,4.36363636363636)
--(axis cs:3.22153100818705,4.27272727272727)
--(axis cs:3.22474200638571,4.18181818181818)
--(axis cs:3.22775657545299,4.09090909090909)
--(axis cs:3.2305645168528,4)
--(axis cs:3.23316059519395,3.90909090909091)
--(axis cs:3.2355440789723,3.81818181818182)
--(axis cs:3.23771810926761,3.72727272727273)
--(axis cs:3.23968892214709,3.63636363636364)
--(axis cs:3.24146495561944,3.54545454545455)
--(axis cs:3.24305587607561,3.45454545454545)
--(axis cs:3.24447156209004,3.36363636363636)
--(axis cs:3.24572108511848,3.27272727272727)
--(axis cs:3.24681172694301,3.18181818181818)
--(axis cs:3.24774807265806,3.09090909090909)
--(axis cs:3.24853121559709,3)
--(axis cs:3.2491581069527,2.90909090909091)
--(axis cs:3.24962107807509,2.81818181818182)
--(axis cs:3.24990755771488,2.72727272727273)
--(axis cs:3.25,2.63636363636364)
--(axis cs:3.2498760319124,2.54545454545455)
--(axis cs:3.24950882167092,2.45454545454545)
--(axis cs:3.24886766193917,2.36363636363636)
--(axis cs:3.24791875436183,2.27272727272727)
--(axis cs:3.24662617477775,2.18181818181818)
--(axis cs:3.24495299174643,2.09090909090909)
--(axis cs:3.24286250493451,2)
--(axis cs:3.24031956462136,1.90909090909091)
--(axis cs:3.23729192928502,1.81818181818182)
--(axis cs:3.23375161511068,1.72727272727273)
--(axis cs:3.22967618951787,1.63636363636364)
--(axis cs:3.22504996061023,1.54545454545455)
--(axis cs:3.21986501597233,1.45454545454545)
--(axis cs:3.21412206758513,1.36363636363636)
--(axis cs:3.20783106485393,1.27272727272727)
--(axis cs:3.20101154480189,1.18181818181818)
--(axis cs:3.19369269723588,1.09090909090909)
--(axis cs:3.1859131328833,1)
--cycle;

\path [draw=black, fill=white!50.1960784313725!black, opacity=0.3]
(axis cs:4.05665832272842,1)
--(axis cs:3.94334167727158,1)
--(axis cs:3.93976203623389,1.09090909090909)
--(axis cs:3.93621977844675,1.18181818181818)
--(axis cs:3.93270904851582,1.27272727272727)
--(axis cs:3.92921712535008,1.36363636363636)
--(axis cs:3.92572498520337,1.45454545454545)
--(axis cs:3.92220813739551,1.54545454545455)
--(axis cs:3.9186376742258,1.63636363636364)
--(axis cs:3.91498147370637,1.72727272727273)
--(axis cs:3.91120549706939,1.81818181818182)
--(axis cs:3.90727513109312,1.90909090909091)
--(axis cs:3.90315653620194,2)
--(axis cs:3.8988179728596,2.09090909090909)
--(axis cs:3.89423108888361,2.18181818181818)
--(axis cs:3.88937215715752,2.27272727272727)
--(axis cs:3.88422325551338,2.36363636363636)
--(axis cs:3.87877337768009,2.45454545454545)
--(axis cs:3.87301945630709,2.54545454545455)
--(axis cs:3.86696726717967,2.63636363636364)
--(axis cs:3.8606321696548,2.72727272727273)
--(axis cs:3.85403962457368,2.81818181818182)
--(axis cs:3.84722542041253,2.90909090909091)
--(axis cs:3.84023553427456,3)
--(axis cs:3.83312555919701,3.09090909090909)
--(axis cs:3.82595964496231,3.18181818181818)
--(axis cs:3.81880892662585,3.27272727272727)
--(axis cs:3.81174945207855,3.36363636363636)
--(axis cs:3.80485966412981,3.45454545454545)
--(axis cs:3.79821753920983,3.54545454545455)
--(axis cs:3.79189752815331,3.63636363636364)
--(axis cs:3.78596747864606,3.72727272727273)
--(axis cs:3.78048573843224,3.81818181818182)
--(axis cs:3.77549863948897,3.90909090909091)
--(axis cs:3.77103854455367,4)
--(axis cs:3.76712259978073,4.09090909090909)
--(axis cs:3.76375228465853,4.18181818181818)
--(axis cs:3.76091378848816,4.27272727272727)
--(axis cs:3.75857917879837,4.36363636363636)
--(axis cs:3.75670826828708,4.45454545454546)
--(axis cs:3.75525103955372,4.54545454545454)
--(axis cs:3.75415045550994,4.63636363636364)
--(axis cs:3.75334547006076,4.72727272727273)
--(axis cs:3.75277405807355,4.81818181818182)
--(axis cs:3.75237610324246,4.90909090909091)
--(axis cs:3.75209601305603,5)
--(axis cs:3.75188496671405,5.09090909090909)
--(axis cs:3.75170273951177,5.18181818181818)
--(axis cs:3.75151908154278,5.27272727272727)
--(axis cs:3.75131465627819,5.36363636363636)
--(axis cs:3.75108156367687,5.45454545454546)
--(axis cs:3.75082348230871,5.54545454545455)
--(axis cs:3.75055546607558,5.63636363636364)
--(axis cs:3.75030342504869,5.72727272727273)
--(axis cs:3.75010330906687,5.81818181818182)
--(axis cs:3.75,5.90909090909091)
--(axis cs:3.75004590725674,6)
--(axis cs:3.75029925452711,6.09090909090909)
--(axis cs:3.75082204687865,6.18181818181818)
--(axis cs:3.75167771835289,6.27272727272727)
--(axis cs:3.7529284820475,6.36363636363636)
--(axis cs:3.75463243654334,6.45454545454546)
--(axis cs:3.75684052175827,6.54545454545455)
--(axis cs:3.75959345934112,6.63636363636364)
--(axis cs:3.76291885157091,6.72727272727273)
--(axis cs:3.76682864171191,6.81818181818182)
--(axis cs:3.77131715150528,6.90909090909091)
--(axis cs:3.77635990295796,7)
--(axis cs:3.78191339919989,7.09090909090909)
--(axis cs:3.78791598336841,7.18181818181818)
--(axis cs:3.79428981897598,7.27272727272727)
--(axis cs:3.80094394675436,7.36363636363636)
--(axis cs:3.8077782804783,7.45454545454546)
--(axis cs:3.81468831773423,7.54545454545455)
--(axis cs:3.82157027071105,7.63636363636364)
--(axis cs:3.82832627497113,7.72727272727273)
--(axis cs:3.83486931632438,7.81818181818182)
--(axis cs:3.84112752963543,7.90909090909091)
--(axis cs:3.84704756748001,8)
--(axis cs:3.85259680671042,8.09090909090909)
--(axis cs:3.85776425035847,8.18181818181818)
--(axis cs:3.86256008241982,8.27272727272727)
--(axis cs:3.86701393477245,8.36363636363636)
--(axis cs:3.87117201988622,8.45454545454546)
--(axis cs:3.87509336224536,8.54545454545455)
--(axis cs:3.87884541938243,8.63636363636364)
--(axis cs:3.88249941607487,8.72727272727273)
--(axis cs:3.88612572088319,8.81818181818182)
--(axis cs:3.88978957348777,8.90909090909091)
--(axis cs:3.89354742711959,9)
--(axis cs:3.89744410762261,9.09090909090909)
--(axis cs:3.90151091564812,9.18181818181818)
--(axis cs:3.90576471835867,9.27272727272727)
--(axis cs:3.91020799918925,9.36363636363636)
--(axis cs:3.91482976551034,9.45454545454546)
--(axis cs:3.91960716005548,9.54545454545454)
--(axis cs:3.92450758651366,9.63636363636364)
--(axis cs:3.92949114438774,9.72727272727273)
--(axis cs:3.9345131724884,9.81818181818182)
--(axis cs:3.93952672162989,9.90909090909091)
--(axis cs:3.94448481099025,10)
--(axis cs:4.05551518900975,10)
--(axis cs:4.05551518900975,10)
--(axis cs:4.06047327837011,9.90909090909091)
--(axis cs:4.0654868275116,9.81818181818182)
--(axis cs:4.07050885561226,9.72727272727273)
--(axis cs:4.07549241348634,9.63636363636364)
--(axis cs:4.08039283994452,9.54545454545454)
--(axis cs:4.08517023448966,9.45454545454546)
--(axis cs:4.08979200081075,9.36363636363636)
--(axis cs:4.09423528164133,9.27272727272727)
--(axis cs:4.09848908435188,9.18181818181818)
--(axis cs:4.10255589237739,9.09090909090909)
--(axis cs:4.10645257288041,9)
--(axis cs:4.11021042651223,8.90909090909091)
--(axis cs:4.11387427911681,8.81818181818182)
--(axis cs:4.11750058392513,8.72727272727273)
--(axis cs:4.12115458061757,8.63636363636364)
--(axis cs:4.12490663775464,8.54545454545455)
--(axis cs:4.12882798011378,8.45454545454546)
--(axis cs:4.13298606522755,8.36363636363636)
--(axis cs:4.13743991758018,8.27272727272727)
--(axis cs:4.14223574964153,8.18181818181818)
--(axis cs:4.14740319328958,8.09090909090909)
--(axis cs:4.15295243251999,8)
--(axis cs:4.15887247036457,7.90909090909091)
--(axis cs:4.16513068367562,7.81818181818182)
--(axis cs:4.17167372502887,7.72727272727273)
--(axis cs:4.17842972928895,7.63636363636364)
--(axis cs:4.18531168226577,7.54545454545455)
--(axis cs:4.1922217195217,7.45454545454546)
--(axis cs:4.19905605324564,7.36363636363636)
--(axis cs:4.20571018102402,7.27272727272727)
--(axis cs:4.21208401663159,7.18181818181818)
--(axis cs:4.21808660080011,7.09090909090909)
--(axis cs:4.22364009704204,7)
--(axis cs:4.22868284849472,6.90909090909091)
--(axis cs:4.23317135828809,6.81818181818182)
--(axis cs:4.23708114842909,6.72727272727273)
--(axis cs:4.24040654065888,6.63636363636364)
--(axis cs:4.24315947824173,6.54545454545455)
--(axis cs:4.24536756345666,6.45454545454546)
--(axis cs:4.2470715179525,6.36363636363636)
--(axis cs:4.24832228164711,6.27272727272727)
--(axis cs:4.24917795312134,6.18181818181818)
--(axis cs:4.24970074547289,6.09090909090909)
--(axis cs:4.24995409274326,6)
--(axis cs:4.25,5.90909090909091)
--(axis cs:4.24989669093313,5.81818181818182)
--(axis cs:4.24969657495131,5.72727272727273)
--(axis cs:4.24944453392442,5.63636363636364)
--(axis cs:4.24917651769129,5.54545454545455)
--(axis cs:4.24891843632313,5.45454545454546)
--(axis cs:4.2486853437218,5.36363636363636)
--(axis cs:4.24848091845722,5.27272727272727)
--(axis cs:4.24829726048823,5.18181818181818)
--(axis cs:4.24811503328595,5.09090909090909)
--(axis cs:4.24790398694397,5)
--(axis cs:4.24762389675754,4.90909090909091)
--(axis cs:4.24722594192645,4.81818181818182)
--(axis cs:4.24665452993924,4.72727272727273)
--(axis cs:4.24584954449006,4.63636363636364)
--(axis cs:4.24474896044628,4.54545454545454)
--(axis cs:4.24329173171292,4.45454545454546)
--(axis cs:4.24142082120163,4.36363636363636)
--(axis cs:4.23908621151184,4.27272727272727)
--(axis cs:4.23624771534147,4.18181818181818)
--(axis cs:4.23287740021927,4.09090909090909)
--(axis cs:4.22896145544633,4)
--(axis cs:4.22450136051103,3.90909090909091)
--(axis cs:4.21951426156776,3.81818181818182)
--(axis cs:4.21403252135394,3.72727272727273)
--(axis cs:4.20810247184669,3.63636363636364)
--(axis cs:4.20178246079017,3.54545454545455)
--(axis cs:4.19514033587019,3.45454545454545)
--(axis cs:4.18825054792145,3.36363636363636)
--(axis cs:4.18119107337415,3.27272727272727)
--(axis cs:4.17404035503769,3.18181818181818)
--(axis cs:4.16687444080299,3.09090909090909)
--(axis cs:4.15976446572544,3)
--(axis cs:4.15277457958747,2.90909090909091)
--(axis cs:4.14596037542632,2.81818181818182)
--(axis cs:4.1393678303452,2.72727272727273)
--(axis cs:4.13303273282033,2.63636363636364)
--(axis cs:4.12698054369291,2.54545454545455)
--(axis cs:4.12122662231991,2.45454545454545)
--(axis cs:4.11577674448662,2.36363636363636)
--(axis cs:4.11062784284248,2.27272727272727)
--(axis cs:4.10576891111639,2.18181818181818)
--(axis cs:4.1011820271404,2.09090909090909)
--(axis cs:4.09684346379806,2)
--(axis cs:4.09272486890688,1.90909090909091)
--(axis cs:4.08879450293061,1.81818181818182)
--(axis cs:4.08501852629363,1.72727272727273)
--(axis cs:4.0813623257742,1.63636363636364)
--(axis cs:4.07779186260449,1.54545454545455)
--(axis cs:4.07427501479663,1.45454545454545)
--(axis cs:4.07078287464993,1.36363636363636)
--(axis cs:4.06729095148418,1.27272727272727)
--(axis cs:4.06378022155325,1.18181818181818)
--(axis cs:4.06023796376611,1.09090909090909)
--(axis cs:4.05665832272842,1)
--cycle;

\path [draw=black, fill=white!50.1960784313725!black, opacity=0.3]
(axis cs:5.05644124214924,1)
--(axis cs:4.94355875785076,1)
--(axis cs:4.93838077767182,1.09090909090909)
--(axis cs:4.93289630004419,1.18181818181818)
--(axis cs:4.92709877745117,1.27272727272727)
--(axis cs:4.92098378285537,1.36363636363636)
--(axis cs:4.91454978019045,1.45454545454545)
--(axis cs:4.9077989369009,1.54545454545455)
--(axis cs:4.90073794035866,1.63636363636364)
--(axis cs:4.8933787760004,1.72727272727273)
--(axis cs:4.88573942338455,1.81818181818182)
--(axis cs:4.87784442725029,1.90909090909091)
--(axis cs:4.86972530406833,2)
--(axis cs:4.86142075030459,2.09090909090909)
--(axis cs:4.85297662629547,2.18181818181818)
--(axis cs:4.84444569873599,2.27272727272727)
--(axis cs:4.83588713469836,2.36363636363636)
--(axis cs:4.82736575019341,2.45454545454545)
--(axis cs:4.81895102596626,2.54545454545455)
--(axis cs:4.81071591199016,2.63636363636364)
--(axis cs:4.80273544965004,2.72727272727273)
--(axis cs:4.79508524672404,2.81818181818182)
--(axis cs:4.78783984498533,2.90909090909091)
--(axis cs:4.78107102370473,3)
--(axis cs:4.774846084772,3.09090909090909)
--(axis cs:4.76922616681873,3.18181818181818)
--(axis cs:4.76426463681136,3.27272727272727)
--(axis cs:4.76000560815656,3.36363636363636)
--(axis cs:4.7564826343282,3.45454545454545)
--(axis cs:4.75371762611382,3.54545454545455)
--(axis cs:4.75172003837203,3.63636363636364)
--(axis cs:4.7504863681863,3.72727272727273)
--(axis cs:4.75,3.81818181818182)
--(axis cs:4.75023142433838,3.90909090909091)
--(axis cs:4.75113884489947,4)
--(axis cs:4.7526691742657,4.09090909090909)
--(axis cs:4.75475940174271,4.18181818181818)
--(axis cs:4.75733829872258,4.27272727272727)
--(axis cs:4.76032840865621,4.36363636363636)
--(axis cs:4.7636482515853,4.45454545454546)
--(axis cs:4.7672146586895,4.54545454545454)
--(axis cs:4.77094514184171,4.63636363636364)
--(axis cs:4.77476019789436,4.72727272727273)
--(axis cs:4.77858544813089,4.81818181818182)
--(axis cs:4.78235352032207,4.90909090909091)
--(axis cs:4.7860055939015,5)
--(axis cs:4.78949254716361,5.09090909090909)
--(axis cs:4.79277566785316,5.18181818181818)
--(axis cs:4.79582691345315,5.27272727272727)
--(axis cs:4.79862873305554,5.36363636363636)
--(axis cs:4.80117348702505,5.45454545454546)
--(axis cs:4.8034625219616,5.54545454545455)
--(axis cs:4.8055049752194,5.63636363636364)
--(axis cs:4.8073163943353,5.72727272727273)
--(axis cs:4.80891726152116,5.81818181818182)
--(axis cs:4.81033151177392,5.90909090909091)
--(axis cs:4.81158512555429,6)
--(axis cs:4.81270486424188,6.09090909090909)
--(axis cs:4.81371719992199,6.18181818181818)
--(axis cs:4.81464747197766,6.27272727272727)
--(axis cs:4.81551928305109,6.36363636363636)
--(axis cs:4.816354127786,6.45454545454546)
--(axis cs:4.8171712308128,6.54545454545455)
--(axis cs:4.81798755689241,6.63636363636364)
--(axis cs:4.81881794686769,6.72727272727273)
--(axis cs:4.81967532858593,6.81818181818182)
--(axis cs:4.82057095235746,6.90909090909091)
--(axis cs:4.82151460552781,7)
--(axis cs:4.8225147697382,7.09090909090909)
--(axis cs:4.82357869651388,7.18181818181818)
--(axis cs:4.82471239081832,7.27272727272727)
--(axis cs:4.82592050687621,7.36363636363636)
--(axis cs:4.82720617459158,7.45454545454546)
--(axis cs:4.82857078701399,7.54545454545455)
--(axis cs:4.8300137884211,7.63636363636364)
--(axis cs:4.83153250780287,7.72727272727273)
--(axis cs:4.83312208325637,7.81818181818182)
--(axis cs:4.834775518788,7.90909090909091)
--(axis cs:4.8364839064079,8)
--(axis cs:4.83823683371417,8.09090909090909)
--(axis cs:4.84002298129285,8.18181818181818)
--(axis cs:4.84183089640785,8.27272727272727)
--(axis cs:4.84364991106403,8.36363636363636)
--(axis cs:4.845471155168,8.45454545454546)
--(axis cs:4.84728860076513,8.54545454545455)
--(axis cs:4.84910006265847,8.63636363636364)
--(axis cs:4.85090807532193,8.72727272727273)
--(axis cs:4.85272056674528,8.81818181818182)
--(axis cs:4.85455125706765,8.90909090909091)
--(axis cs:4.85641972342261,9)
--(axis cs:4.85835109164502,9.09090909090909)
--(axis cs:4.86037533917824,9.18181818181818)
--(axis cs:4.86252622003296,9.27272727272727)
--(axis cs:4.86483985002844,9.36363636363636)
--(axis cs:4.8673530166665,9.45454545454546)
--(axis cs:4.87010130072907,9.54545454545454)
--(axis cs:4.87311711412016,9.63636363636364)
--(axis cs:4.87642776902664,9.72727272727273)
--(axis cs:4.88005369609696,9.81818181818182)
--(axis cs:4.88400692360053,9.90909090909091)
--(axis cs:4.88828991568034,10)
--(axis cs:5.11171008431966,10)
--(axis cs:5.11171008431966,10)
--(axis cs:5.11599307639947,9.90909090909091)
--(axis cs:5.11994630390304,9.81818181818182)
--(axis cs:5.12357223097336,9.72727272727273)
--(axis cs:5.12688288587984,9.63636363636364)
--(axis cs:5.12989869927093,9.54545454545454)
--(axis cs:5.1326469833335,9.45454545454546)
--(axis cs:5.13516014997156,9.36363636363636)
--(axis cs:5.13747377996704,9.27272727272727)
--(axis cs:5.13962466082176,9.18181818181818)
--(axis cs:5.14164890835498,9.09090909090909)
--(axis cs:5.14358027657739,9)
--(axis cs:5.14544874293235,8.90909090909091)
--(axis cs:5.14727943325472,8.81818181818182)
--(axis cs:5.14909192467807,8.72727272727273)
--(axis cs:5.15089993734153,8.63636363636364)
--(axis cs:5.15271139923487,8.54545454545455)
--(axis cs:5.154528844832,8.45454545454546)
--(axis cs:5.15635008893597,8.36363636363636)
--(axis cs:5.15816910359215,8.27272727272727)
--(axis cs:5.15997701870715,8.18181818181818)
--(axis cs:5.16176316628583,8.09090909090909)
--(axis cs:5.1635160935921,8)
--(axis cs:5.165224481212,7.90909090909091)
--(axis cs:5.16687791674363,7.81818181818182)
--(axis cs:5.16846749219713,7.72727272727273)
--(axis cs:5.1699862115789,7.63636363636364)
--(axis cs:5.17142921298601,7.54545454545455)
--(axis cs:5.17279382540842,7.45454545454546)
--(axis cs:5.17407949312379,7.36363636363636)
--(axis cs:5.17528760918168,7.27272727272727)
--(axis cs:5.17642130348612,7.18181818181818)
--(axis cs:5.1774852302618,7.09090909090909)
--(axis cs:5.17848539447219,7)
--(axis cs:5.17942904764254,6.90909090909091)
--(axis cs:5.18032467141407,6.81818181818182)
--(axis cs:5.18118205313231,6.72727272727273)
--(axis cs:5.18201244310759,6.63636363636364)
--(axis cs:5.1828287691872,6.54545454545455)
--(axis cs:5.183645872214,6.45454545454546)
--(axis cs:5.18448071694891,6.36363636363636)
--(axis cs:5.18535252802234,6.27272727272727)
--(axis cs:5.18628280007801,6.18181818181818)
--(axis cs:5.18729513575812,6.09090909090909)
--(axis cs:5.18841487444571,6)
--(axis cs:5.18966848822608,5.90909090909091)
--(axis cs:5.19108273847884,5.81818181818182)
--(axis cs:5.1926836056647,5.72727272727273)
--(axis cs:5.1944950247806,5.63636363636364)
--(axis cs:5.1965374780384,5.54545454545455)
--(axis cs:5.19882651297495,5.45454545454546)
--(axis cs:5.20137126694446,5.36363636363636)
--(axis cs:5.20417308654685,5.27272727272727)
--(axis cs:5.20722433214684,5.18181818181818)
--(axis cs:5.21050745283639,5.09090909090909)
--(axis cs:5.2139944060985,5)
--(axis cs:5.21764647967793,4.90909090909091)
--(axis cs:5.22141455186911,4.81818181818182)
--(axis cs:5.22523980210564,4.72727272727273)
--(axis cs:5.22905485815829,4.63636363636364)
--(axis cs:5.2327853413105,4.54545454545454)
--(axis cs:5.2363517484147,4.45454545454546)
--(axis cs:5.23967159134379,4.36363636363636)
--(axis cs:5.24266170127742,4.27272727272727)
--(axis cs:5.24524059825729,4.18181818181818)
--(axis cs:5.2473308257343,4.09090909090909)
--(axis cs:5.24886115510053,4)
--(axis cs:5.24976857566162,3.90909090909091)
--(axis cs:5.25,3.81818181818182)
--(axis cs:5.2495136318137,3.72727272727273)
--(axis cs:5.24827996162797,3.63636363636364)
--(axis cs:5.24628237388618,3.54545454545455)
--(axis cs:5.2435173656718,3.45454545454545)
--(axis cs:5.23999439184344,3.36363636363636)
--(axis cs:5.23573536318864,3.27272727272727)
--(axis cs:5.23077383318127,3.18181818181818)
--(axis cs:5.225153915228,3.09090909090909)
--(axis cs:5.21892897629527,3)
--(axis cs:5.21216015501467,2.90909090909091)
--(axis cs:5.20491475327596,2.81818181818182)
--(axis cs:5.19726455034996,2.72727272727273)
--(axis cs:5.18928408800984,2.63636363636364)
--(axis cs:5.18104897403374,2.54545454545455)
--(axis cs:5.17263424980659,2.45454545454545)
--(axis cs:5.16411286530164,2.36363636363636)
--(axis cs:5.15555430126401,2.27272727272727)
--(axis cs:5.14702337370453,2.18181818181818)
--(axis cs:5.13857924969541,2.09090909090909)
--(axis cs:5.13027469593167,2)
--(axis cs:5.12215557274971,1.90909090909091)
--(axis cs:5.11426057661545,1.81818181818182)
--(axis cs:5.1066212239996,1.72727272727273)
--(axis cs:5.09926205964134,1.63636363636364)
--(axis cs:5.0922010630991,1.54545454545455)
--(axis cs:5.08545021980955,1.45454545454545)
--(axis cs:5.07901621714463,1.36363636363636)
--(axis cs:5.07290122254883,1.27272727272727)
--(axis cs:5.06710369995581,1.18181818181818)
--(axis cs:5.06161922232818,1.09090909090909)
--(axis cs:5.05644124214924,1)
--cycle;

\path [draw=black, very thick]
(axis cs:1,6)
--(axis cs:1,9);

\path [draw=black, very thick]
(axis cs:2,3)
--(axis cs:2,7);

\path [draw=black, very thick]
(axis cs:3,2)
--(axis cs:3,7);

\path [draw=black, very thick]
(axis cs:4,4)
--(axis cs:4,7);

\path [draw=black, very thick]
(axis cs:5,4)
--(axis cs:5,8);

\path [draw=black]
(axis cs:1,1.5)
--(axis cs:1,10);

\path [draw=black]
(axis cs:2,1)
--(axis cs:2,10);

\path [draw=black]
(axis cs:3,1)
--(axis cs:3,10);

\path [draw=black]
(axis cs:4,1)
--(axis cs:4,10);

\path [draw=black]
(axis cs:5,1)
--(axis cs:5,10);

\addplot [only marks, mark=*, draw=blue, fill=blue, colormap/viridis]
table{%
x                      y
1 8
2 5
3 4
4 5.5
5 5
};
\addlegendentry{medians}
\draw (axis cs:1.1,7.20434782608696) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 7.20};
\draw (axis cs:2.1,5.20535714285714) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 5.21};
\draw (axis cs:3.1,4.67857142857143) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 4.68};
\draw (axis cs:4.1,5.48275862068965) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 5.48};
\draw (axis cs:5.1,5.66071428571429) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 5.66};
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
1 7.20434782608696
2 5.20535714285714
3 4.67857142857143
4 5.48275862068965
5 5.66071428571429
};
\addlegendentry{mean}
\end{axis}

\end{tikzpicture}


==> genderscores.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,1,1}

\begin{axis}[
%legend cell align={left},
%legend style={at={(0.001,0.2)},anchor=west, fill opacity=0.5, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
%x grid style={white!69.0196078431373!black},
%xmajorgrids,
width=8cm,
height=4cm,
xmin=0.325, xmax=12.875,
xtick style={color=black},
xtick={1.5,4,6.5,9,11.5},
xticklabels={original,synth,global,proposed,{\footnotesize TDPSOLA}},
y grid style={white!69.0196078431373!black},
ylabel style={rotate=-90.0},
%ylabel={Female score},
ymajorgrids,
ymin=1, ymax=5,
ytick style={color=black},
ytick={1,2,3,4,5},
yticklabels={{\footnotesize male},,{\footnotesize neutral},,{\footnotesize female}}
]
\path [draw=blue, fill=white!50.1960784313725!blue, opacity=0.3]
(axis cs:1.08102828069065,1)
--(axis cs:0.918971719309346,1)
--(axis cs:0.918746127306682,1.04040404040404)
--(axis cs:0.919145772493071,1.08080808080808)
--(axis cs:0.920122257472659,1.12121212121212)
--(axis cs:0.921607879967323,1.16161616161616)
--(axis cs:0.923518907989366,1.2020202020202)
--(axis cs:0.925759718785505,1.24242424242424)
--(axis cs:0.928227558381255,1.28282828282828)
--(axis cs:0.930817636893132,1.32323232323232)
--(axis cs:0.933428253177088,1.36363636363636)
--(axis cs:0.935965642152848,1.4040404040404)
--(axis cs:0.938348258879267,1.44444444444444)
--(axis cs:0.940510253163145,1.48484848484848)
--(axis cs:0.942403943843164,1.52525252525253)
--(axis cs:0.944001168600207,1.56565656565657)
--(axis cs:0.945293458314701,1.60606060606061)
--(axis cs:0.946291059534896,1.64646464646465)
--(axis cs:0.947020899620995,1.68686868686869)
--(axis cs:0.947523652151596,1.72727272727273)
--(axis cs:0.947850111507332,1.76767676767677)
--(axis cs:0.948057122365592,1.80808080808081)
--(axis cs:0.948203330338748,1.84848484848485)
--(axis cs:0.948345023407686,1.88888888888889)
--(axis cs:0.948532320428988,1.92929292929293)
--(axis cs:0.948805934102716,1.96969696969697)
--(axis cs:0.949194693539566,2.01010101010101)
--(axis cs:0.94971395886426,2.05050505050505)
--(axis cs:0.950365000598346,2.09090909090909)
--(axis cs:0.95113535368768,2.13131313131313)
--(axis cs:0.952000093896401,2.17171717171717)
--(axis cs:0.952923926670331,2.21212121212121)
--(axis cs:0.953863928910137,2.25252525252525)
--(axis cs:0.954772745260159,2.29292929292929)
--(axis cs:0.95560201466493,2.33333333333333)
--(axis cs:0.956305791399604,2.37373737373737)
--(axis cs:0.956843727997061,2.41414141414141)
--(axis cs:0.957183805063636,2.45454545454545)
--(axis cs:0.957304423682226,2.49494949494949)
--(axis cs:0.957195718024158,2.53535353535354)
--(axis cs:0.956859996427473,2.57575757575758)
--(axis cs:0.956311275609499,2.61616161616162)
--(axis cs:0.955573931640036,2.65656565656566)
--(axis cs:0.954680549449999,2.6969696969697)
--(axis cs:0.953669106651605,2.73737373737374)
--(axis cs:0.952579674135376,2.77777777777778)
--(axis cs:0.951450852442837,2.81818181818182)
--(axis cs:0.950316186912558,2.85858585858586)
--(axis cs:0.949200814279755,2.8989898989899)
--(axis cs:0.948118587708148,2.93939393939394)
--(axis cs:0.947069905883645,2.97979797979798)
--(axis cs:0.94604043539987,3.02020202020202)
--(axis cs:0.945000865688569,3.06060606060606)
--(axis cs:0.943907774512175,3.1010101010101)
--(axis cs:0.942705612628155,3.14141414141414)
--(axis cs:0.941329742389222,3.18181818181818)
--(axis cs:0.939710390980126,3.22222222222222)
--(axis cs:0.937777309221638,3.26262626262626)
--(axis cs:0.935464865975954,3.3030303030303)
--(axis cs:0.932717260569815,3.34343434343434)
--(axis cs:0.929493505281003,3.38383838383838)
--(axis cs:0.925771820072375,3.42424242424242)
--(axis cs:0.921553094690323,3.46464646464646)
--(axis cs:0.916863110023477,3.50505050505051)
--(axis cs:0.911753270842659,3.54545454545455)
--(axis cs:0.906299683704613,3.58585858585859)
--(axis cs:0.900600513214617,3.62626262626263)
--(axis cs:0.8947716617019,3.66666666666667)
--(axis cs:0.888940934939934,3.70707070707071)
--(axis cs:0.883240972043562,3.74747474747475)
--(axis cs:0.877801322722806,3.78787878787879)
--(axis cs:0.872740141330812,3.82828282828283)
--(axis cs:0.868156026987214,3.86868686868687)
--(axis cs:0.864120566264147,3.90909090909091)
--(axis cs:0.860672125284114,3.94949494949495)
--(axis cs:0.857811389891045,3.98989898989899)
--(axis cs:0.855499066903206,4.03030303030303)
--(axis cs:0.853656040273432,4.07070707070707)
--(axis cs:0.852166129870569,4.11111111111111)
--(axis cs:0.850881436417486,4.15151515151515)
--(axis cs:0.849630084401542,4.19191919191919)
--(axis cs:0.848226006978835,4.23232323232323)
--(axis cs:0.846480264638005,4.27272727272727)
--(axis cs:0.84421326363976,4.31313131313131)
--(axis cs:0.841267150578737,4.35353535353535)
--(axis cs:0.837517613349903,4.39393939393939)
--(axis cs:0.832884321281222,4.43434343434343)
--(axis cs:0.827339290167221,4.47474747474747)
--(axis cs:0.820912560112565,4.51515151515152)
--(axis cs:0.813694720847233,4.55555555555556)
--(axis cs:0.805836002643132,4.5959595959596)
--(axis cs:0.797541860338969,4.63636363636364)
--(axis cs:0.789065200031666,4.67676767676768)
--(axis cs:0.780695617804669,4.71717171717172)
--(axis cs:0.772746221810933,4.75757575757576)
--(axis cs:0.765538777922292,4.7979797979798)
--(axis cs:0.759388041496274,4.83838383838384)
--(axis cs:0.75458620303166,4.87878787878788)
--(axis cs:0.751388377068243,4.91919191919192)
--(axis cs:0.75,4.95959595959596)
--(axis cs:0.750566877190906,5)
--(axis cs:1.24943312280909,5)
--(axis cs:1.24943312280909,5)
--(axis cs:1.25,4.95959595959596)
--(axis cs:1.24861162293176,4.91919191919192)
--(axis cs:1.24541379696834,4.87878787878788)
--(axis cs:1.24061195850373,4.83838383838384)
--(axis cs:1.23446122207771,4.7979797979798)
--(axis cs:1.22725377818907,4.75757575757576)
--(axis cs:1.21930438219533,4.71717171717172)
--(axis cs:1.21093479996833,4.67676767676768)
--(axis cs:1.20245813966103,4.63636363636364)
--(axis cs:1.19416399735687,4.5959595959596)
--(axis cs:1.18630527915277,4.55555555555556)
--(axis cs:1.17908743988743,4.51515151515152)
--(axis cs:1.17266070983278,4.47474747474747)
--(axis cs:1.16711567871878,4.43434343434343)
--(axis cs:1.1624823866501,4.39393939393939)
--(axis cs:1.15873284942126,4.35353535353535)
--(axis cs:1.15578673636024,4.31313131313131)
--(axis cs:1.153519735362,4.27272727272727)
--(axis cs:1.15177399302116,4.23232323232323)
--(axis cs:1.15036991559846,4.19191919191919)
--(axis cs:1.14911856358251,4.15151515151515)
--(axis cs:1.14783387012943,4.11111111111111)
--(axis cs:1.14634395972657,4.07070707070707)
--(axis cs:1.14450093309679,4.03030303030303)
--(axis cs:1.14218861010896,3.98989898989899)
--(axis cs:1.13932787471589,3.94949494949495)
--(axis cs:1.13587943373585,3.90909090909091)
--(axis cs:1.13184397301279,3.86868686868687)
--(axis cs:1.12725985866919,3.82828282828283)
--(axis cs:1.12219867727719,3.78787878787879)
--(axis cs:1.11675902795644,3.74747474747475)
--(axis cs:1.11105906506007,3.70707070707071)
--(axis cs:1.1052283382981,3.66666666666667)
--(axis cs:1.09939948678538,3.62626262626263)
--(axis cs:1.09370031629539,3.58585858585859)
--(axis cs:1.08824672915734,3.54545454545455)
--(axis cs:1.08313688997652,3.50505050505051)
--(axis cs:1.07844690530968,3.46464646464646)
--(axis cs:1.07422817992763,3.42424242424242)
--(axis cs:1.070506494719,3.38383838383838)
--(axis cs:1.06728273943018,3.34343434343434)
--(axis cs:1.06453513402405,3.3030303030303)
--(axis cs:1.06222269077836,3.26262626262626)
--(axis cs:1.06028960901987,3.22222222222222)
--(axis cs:1.05867025761078,3.18181818181818)
--(axis cs:1.05729438737185,3.14141414141414)
--(axis cs:1.05609222548782,3.1010101010101)
--(axis cs:1.05499913431143,3.06060606060606)
--(axis cs:1.05395956460013,3.02020202020202)
--(axis cs:1.05293009411635,2.97979797979798)
--(axis cs:1.05188141229185,2.93939393939394)
--(axis cs:1.05079918572024,2.8989898989899)
--(axis cs:1.04968381308744,2.85858585858586)
--(axis cs:1.04854914755716,2.81818181818182)
--(axis cs:1.04742032586462,2.77777777777778)
--(axis cs:1.04633089334839,2.73737373737374)
--(axis cs:1.04531945055,2.6969696969697)
--(axis cs:1.04442606835996,2.65656565656566)
--(axis cs:1.0436887243905,2.61616161616162)
--(axis cs:1.04314000357253,2.57575757575758)
--(axis cs:1.04280428197584,2.53535353535354)
--(axis cs:1.04269557631777,2.49494949494949)
--(axis cs:1.04281619493636,2.45454545454545)
--(axis cs:1.04315627200294,2.41414141414141)
--(axis cs:1.0436942086004,2.37373737373737)
--(axis cs:1.04439798533507,2.33333333333333)
--(axis cs:1.04522725473984,2.29292929292929)
--(axis cs:1.04613607108986,2.25252525252525)
--(axis cs:1.04707607332967,2.21212121212121)
--(axis cs:1.0479999061036,2.17171717171717)
--(axis cs:1.04886464631232,2.13131313131313)
--(axis cs:1.04963499940165,2.09090909090909)
--(axis cs:1.05028604113574,2.05050505050505)
--(axis cs:1.05080530646043,2.01010101010101)
--(axis cs:1.05119406589728,1.96969696969697)
--(axis cs:1.05146767957101,1.92929292929293)
--(axis cs:1.05165497659231,1.88888888888889)
--(axis cs:1.05179666966125,1.84848484848485)
--(axis cs:1.05194287763441,1.80808080808081)
--(axis cs:1.05214988849267,1.76767676767677)
--(axis cs:1.0524763478484,1.72727272727273)
--(axis cs:1.052979100379,1.68686868686869)
--(axis cs:1.0537089404651,1.64646464646465)
--(axis cs:1.0547065416853,1.60606060606061)
--(axis cs:1.05599883139979,1.56565656565657)
--(axis cs:1.05759605615684,1.52525252525253)
--(axis cs:1.05948974683685,1.48484848484848)
--(axis cs:1.06165174112073,1.44444444444444)
--(axis cs:1.06403435784715,1.4040404040404)
--(axis cs:1.06657174682291,1.36363636363636)
--(axis cs:1.06918236310687,1.32323232323232)
--(axis cs:1.07177244161875,1.28282828282828)
--(axis cs:1.07424028121449,1.24242424242424)
--(axis cs:1.07648109201063,1.2020202020202)
--(axis cs:1.07839212003268,1.16161616161616)
--(axis cs:1.07987774252734,1.12121212121212)
--(axis cs:1.08085422750693,1.08080808080808)
--(axis cs:1.08125387269332,1.04040404040404)
--(axis cs:1.08102828069065,1)
--cycle;

\path [draw=blue, fill=white!50.1960784313725!blue, opacity=0.3]
(axis cs:1.5+2.00978841749618,2)
--(axis cs:1.5+1.99021158250382,2)
--(axis cs:1.5+1.99017497330042,2.03030303030303)
--(axis cs:1.5+1.99020163592818,2.06060606060606)
--(axis cs:1.5+1.99028149421531,2.09090909090909)
--(axis cs:1.5+1.99040106563697,2.12121212121212)
--(axis cs:1.5+1.99054368929438,2.15151515151515)
--(axis cs:1.5+1.99068988632187,2.18181818181818)
--(axis cs:1.5+1.9908178452397,2.21212121212121)
--(axis cs:1.5+1.99090402161087,2.24242424242424)
--(axis cs:1.5+1.99092383891204,2.27272727272727)
--(axis cs:1.5+1.99085247552919,2.3030303030303)
--(axis cs:1.5+1.99066572087813,2.33333333333333)
--(axis cs:1.5+1.9903408814467,2.36363636363636)
--(axis cs:1.5+1.98985771473393,2.39393939393939)
--(axis cs:1.5+1.98919936543848,2.42424242424242)
--(axis cs:1.5+1.98835327384983,2.45454545454545)
--(axis cs:1.5+1.9873120214922,2.48484848484848)
--(axis cs:1.5+1.9860740741878,2.51515151515152)
--(axis cs:1.5+1.98464437858075,2.54545454545455)
--(axis cs:1.5+1.98303476566829,2.57575757575758)
--(axis cs:1.5+1.98126411491954,2.60606060606061)
--(axis cs:1.5+1.97935823591373,2.63636363636364)
--(axis cs:1.5+1.97734943164944,2.66666666666667)
--(axis cs:1.5+1.97527571895531,2.6969696969697)
--(axis cs:1.5+1.97317969652676,2.72727272727273)
--(axis cs:1.5+1.97110706931262,2.75757575757576)
--(axis cs:1.5+1.96910485814138,2.78787878787879)
--(axis cs:1.5+1.96721934413565,2.81818181818182)
--(axis cs:1.5+1.96549381696235,2.84848484848485)
--(axis cs:1.5+1.96396621265728,2.87878787878788)
--(axis cs:1.5+1.96266673920956,2.90909090909091)
--(axis cs:1.5+1.96161559524823,2.93939393939394)
--(axis cs:1.5+1.96082088853107,2.96969696969697)
--(axis cs:1.5+1.9602768565861,3)
--(axis cs:1.5+1.95996248248209,3.03030303030303)
--(axis cs:1.5+1.95984058546776,3.06060606060606)
--(axis cs:1.5+1.95985745058478,3.09090909090909)
--(axis cs:1.5+1.95994304484305,3.12121212121212)
--(axis cs:1.5+1.96001185146307,3.15151515151515)
--(axis cs:1.5+1.9599643389005,3.18181818181818)
--(axis cs:1.5+1.95968906810817,3.21212121212121)
--(axis cs:1.5+1.95906542928346,3.24242424242424)
--(axis cs:1.5+1.95796698705667,3.27272727272727)
--(axis cs:1.5+1.95626539907314,3.3030303030303)
--(axis cs:1.5+1.9538348554011,3.33333333333333)
--(axis cs:1.5+1.95055696355414,3.36363636363636)
--(axis cs:1.5+1.94632597517615,3.39393939393939)
--(axis cs:1.5+1.94105421564767,3.42424242424242)
--(axis cs:1.5+1.93467753840676,3.45454545454545)
--(axis cs:1.5+1.92716058446675,3.48484848484848)
--(axis cs:1.5+1.91850158867373,3.51515151515152)
--(axis cs:1.5+1.90873644297446,3.54545454545455)
--(axis cs:1.5+1.89794170920828,3.57575757575758)
--(axis cs:1.5+1.88623627538357,3.60606060606061)
--(axis cs:1.5+1.87378137477082,3.63636363636364)
--(axis cs:1.5+1.86077873938199,3.66666666666667)
--(axis cs:1.5+1.84746673897216,3.6969696969697)
--(axis cs:1.5+1.83411446111594,3.72727272727273)
--(axis cs:1.5+1.82101381160412,3.75757575757576)
--(axis cs:1.5+1.80846984895093,3.78787878787879)
--(axis cs:1.5+1.79678970154395,3.81818181818182)
--(axis cs:1.5+1.78627053899982,3.84848484848485)
--(axis cs:1.5+1.77718716868091,3.87878787878788)
--(axis cs:1.5+1.7697798934649,3.90909090909091)
--(axis cs:1.5+1.76424328972872,3.93939393939394)
--(axis cs:1.5+1.76071654075224,3.96969696969697)
--(axis cs:1.5+1.75927589034362,4)
--(axis cs:1.5+1.75992966893433,4.03030303030303)
--(axis cs:1.5+1.76261619836078,4.06060606060606)
--(axis cs:1.5+1.76720471402683,4.09090909090909)
--(axis cs:1.5+1.77349926815143,4.12121212121212)
--(axis cs:1.5+1.7812454098746,4.15151515151515)
--(axis cs:1.5+1.79013929054624,4.18181818181818)
--(axis cs:1.5+1.79983872641762,4.21212121212121)
--(axis cs:1.5+1.80997567336633,4.24242424242424)
--(axis cs:1.5+1.82016953204295,4.27272727272727)
--(axis cs:1.5+1.8300407053397,4.3030303030303)
--(axis cs:1.5+1.83922386780468,4.33333333333333)
--(axis cs:1.5+1.84738047004089,4.36363636363636)
--(axis cs:1.5+1.85421008005484,4.39393939393939)
--(axis cs:1.5+1.85946024758984,4.42424242424242)
--(axis cs:1.5+1.86293465757409,4.45454545454546)
--(axis cs:1.5+1.86449940823819,4.48484848484848)
--(axis cs:1.5+1.86408730470894,4.51515151515152)
--(axis cs:1.5+1.86170009991483,4.54545454545454)
--(axis cs:1.5+1.85740864456027,4.57575757575758)
--(axis cs:1.5+1.85135093224915,4.60606060606061)
--(axis cs:1.5+1.84372805132556,4.63636363636364)
--(axis cs:1.5+1.83479808832291,4.66666666666667)
--(axis cs:1.5+1.82486807432366,4.6969696969697)
--(axis cs:1.5+1.81428412773209,4.72727272727273)
--(axis cs:1.5+1.80342002435794,4.75757575757576)
--(axis cs:1.5+1.79266451416119,4.78787878787879)
--(axis cs:1.5+1.78240779613628,4.81818181818182)
--(axis cs:1.5+1.77302764881217,4.84848484848485)
--(axis cs:1.5+1.76487578271713,4.87878787878788)
--(axis cs:1.5+1.7582650222,4.90909090909091)
--(axis cs:1.5+1.75345792832443,4.93939393939394)
--(axis cs:1.5+1.75065743644657,4.96969696969697)
--(axis cs:1.5+1.75,5)
--(axis cs:1.5+2.25,5)
--(axis cs:1.5+2.25,5)
--(axis cs:1.5+2.24934256355343,4.96969696969697)
--(axis cs:1.5+2.24654207167557,4.93939393939394)
--(axis cs:1.5+2.2417349778,4.90909090909091)
--(axis cs:1.5+2.23512421728287,4.87878787878788)
--(axis cs:1.5+2.22697235118783,4.84848484848485)
--(axis cs:1.5+2.21759220386372,4.81818181818182)
--(axis cs:1.5+2.20733548583881,4.78787878787879)
--(axis cs:1.5+2.19657997564206,4.75757575757576)
--(axis cs:1.5+2.18571587226791,4.72727272727273)
--(axis cs:1.5+2.17513192567634,4.6969696969697)
--(axis cs:1.5+2.16520191167709,4.66666666666667)
--(axis cs:1.5+2.15627194867444,4.63636363636364)
--(axis cs:1.5+2.14864906775085,4.60606060606061)
--(axis cs:1.5+2.14259135543973,4.57575757575758)
--(axis cs:1.5+2.13829990008517,4.54545454545454)
--(axis cs:1.5+2.13591269529106,4.51515151515152)
--(axis cs:1.5+2.13550059176181,4.48484848484848)
--(axis cs:1.5+2.13706534242591,4.45454545454546)
--(axis cs:1.5+2.14053975241016,4.42424242424242)
--(axis cs:1.5+2.14578991994516,4.39393939393939)
--(axis cs:1.5+2.15261952995911,4.36363636363636)
--(axis cs:1.5+2.16077613219532,4.33333333333333)
--(axis cs:1.5+2.1699592946603,4.3030303030303)
--(axis cs:1.5+2.17983046795705,4.27272727272727)
--(axis cs:1.5+2.19002432663367,4.24242424242424)
--(axis cs:1.5+2.20016127358238,4.21212121212121)
--(axis cs:1.5+2.20986070945377,4.18181818181818)
--(axis cs:1.5+2.2187545901254,4.15151515151515)
--(axis cs:1.5+2.22650073184857,4.12121212121212)
--(axis cs:1.5+2.23279528597317,4.09090909090909)
--(axis cs:1.5+2.23738380163921,4.06060606060606)
--(axis cs:1.5+2.24007033106567,4.03030303030303)
--(axis cs:1.5+2.24072410965638,4)
--(axis cs:1.5+2.23928345924776,3.96969696969697)
--(axis cs:1.5+2.23575671027128,3.93939393939394)
--(axis cs:1.5+2.2302201065351,3.90909090909091)
--(axis cs:1.5+2.22281283131909,3.87878787878788)
--(axis cs:1.5+2.21372946100018,3.84848484848485)
--(axis cs:1.5+2.20321029845605,3.81818181818182)
--(axis cs:1.5+2.19153015104907,3.78787878787879)
--(axis cs:1.5+2.17898618839588,3.75757575757576)
--(axis cs:1.5+2.16588553888406,3.72727272727273)
--(axis cs:1.5+2.15253326102784,3.6969696969697)
--(axis cs:1.5+2.13922126061801,3.66666666666667)
--(axis cs:1.5+2.12621862522917,3.63636363636364)
--(axis cs:1.5+2.11376372461643,3.60606060606061)
--(axis cs:1.5+2.10205829079172,3.57575757575758)
--(axis cs:1.5+2.09126355702554,3.54545454545455)
--(axis cs:1.5+2.08149841132627,3.51515151515152)
--(axis cs:1.5+2.07283941553325,3.48484848484848)
--(axis cs:1.5+2.06532246159324,3.45454545454545)
--(axis cs:1.5+2.05894578435233,3.42424242424242)
--(axis cs:1.5+2.05367402482385,3.39393939393939)
--(axis cs:1.5+2.04944303644586,3.36363636363636)
--(axis cs:1.5+2.0461651445989,3.33333333333333)
--(axis cs:1.5+2.04373460092686,3.3030303030303)
--(axis cs:1.5+2.04203301294333,3.27272727272727)
--(axis cs:1.5+2.04093457071654,3.24242424242424)
--(axis cs:1.5+2.04031093189183,3.21212121212121)
--(axis cs:1.5+2.0400356610995,3.18181818181818)
--(axis cs:1.5+2.03998814853693,3.15151515151515)
--(axis cs:1.5+2.04005695515695,3.12121212121212)
--(axis cs:1.5+2.04014254941522,3.09090909090909)
--(axis cs:1.5+2.04015941453224,3.06060606060606)
--(axis cs:1.5+2.04003751751791,3.03030303030303)
--(axis cs:1.5+2.0397231434139,3)
--(axis cs:1.5+2.03917911146893,2.96969696969697)
--(axis cs:1.5+2.03838440475177,2.93939393939394)
--(axis cs:1.5+2.03733326079044,2.90909090909091)
--(axis cs:1.5+2.03603378734272,2.87878787878788)
--(axis cs:1.5+2.03450618303765,2.84848484848485)
--(axis cs:1.5+2.03278065586435,2.81818181818182)
--(axis cs:1.5+2.03089514185862,2.78787878787879)
--(axis cs:1.5+2.02889293068738,2.75757575757576)
--(axis cs:1.5+2.02682030347324,2.72727272727273)
--(axis cs:1.5+2.02472428104469,2.6969696969697)
--(axis cs:1.5+2.02265056835056,2.66666666666667)
--(axis cs:1.5+2.02064176408627,2.63636363636364)
--(axis cs:1.5+2.01873588508046,2.60606060606061)
--(axis cs:1.5+2.01696523433171,2.57575757575758)
--(axis cs:1.5+2.01535562141925,2.54545454545455)
--(axis cs:1.5+2.0139259258122,2.51515151515152)
--(axis cs:1.5+2.0126879785078,2.48484848484848)
--(axis cs:1.5+2.01164672615017,2.45454545454545)
--(axis cs:1.5+2.01080063456152,2.42424242424242)
--(axis cs:1.5+2.01014228526607,2.39393939393939)
--(axis cs:1.5+2.0096591185533,2.36363636363636)
--(axis cs:1.5+2.00933427912187,2.33333333333333)
--(axis cs:1.5+2.00914752447081,2.3030303030303)
--(axis cs:1.5+2.00907616108796,2.27272727272727)
--(axis cs:1.5+2.00909597838913,2.24242424242424)
--(axis cs:1.5+2.0091821547603,2.21212121212121)
--(axis cs:1.5+2.00931011367813,2.18181818181818)
--(axis cs:1.5+2.00945631070562,2.15151515151515)
--(axis cs:1.5+2.00959893436303,2.12121212121212)
--(axis cs:1.5+2.00971850578469,2.09090909090909)
--(axis cs:1.5+2.00979836407182,2.06060606060606)
--(axis cs:1.5+2.00982502669958,2.03030303030303)
--(axis cs:1.5+2.00978841749618,2)
--cycle;

\path [draw=blue, fill=white!50.1960784313725!blue, opacity=0.3]
(axis cs:8+3.07409960450909,3)
--(axis cs:8+2.92590039549091,3)
--(axis cs:8+2.92568516370678,3.02020202020202)
--(axis cs:8+2.92568836029515,3.04040404040404)
--(axis cs:8+2.92589446371027,3.06060606060606)
--(axis cs:8+2.92628352209349,3.08080808080808)
--(axis cs:8+2.92683128468762,3.1010101010101)
--(axis cs:8+2.92750941160449,3.12121212121212)
--(axis cs:8+2.92828575999362,3.14141414141414)
--(axis cs:8+2.92912474341221,3.16161616161616)
--(axis cs:8+2.9299877600822,3.18181818181818)
--(axis cs:8+2.93083368475047,3.2020202020202)
--(axis cs:8+2.93161941804206,3.22222222222222)
--(axis cs:8+2.93230048650445,3.24242424242424)
--(axis cs:8+2.93283168596566,3.26262626262626)
--(axis cs:8+2.9331677603455,3.28282828282828)
--(axis cs:8+2.93326410764077,3.3030303030303)
--(axis cs:8+2.93307750442354,3.32323232323232)
--(axis cs:8+2.93256683982065,3.34343434343434)
--(axis cs:8+2.93169384956185,3.36363636363636)
--(axis cs:8+2.93042384028197,3.38383838383838)
--(axis cs:8+2.92872639383603,3.4040404040404)
--(axis cs:8+2.92657604094539,3.42424242424242)
--(axis cs:8+2.92395289305996,3.44444444444444)
--(axis cs:8+2.92084322092925,3.46464646464646)
--(axis cs:8+2.91723996806939,3.48484848484848)
--(axis cs:8+2.9131431871467,3.50505050505051)
--(axis cs:8+2.9085603873301,3.52525252525253)
--(axis cs:8+2.9035067809552,3.54545454545455)
--(axis cs:8+2.89800541844998,3.56565656565657)
--(axis cs:8+2.89208720144666,3.58585858585859)
--(axis cs:8+2.88579076538557,3.60606060606061)
--(axis cs:8+2.87916222472799,3.62626262626263)
--(axis cs:8+2.87225477613972,3.64646464646465)
--(axis cs:8+2.86512815766765,3.66666666666667)
--(axis cs:8+2.85784796496531,3.68686868686869)
--(axis cs:8+2.85048482896513,3.70707070707071)
--(axis cs:8+2.84311346295591,3.72727272727273)
--(axis cs:8+2.83581159069595,3.74747474747475)
--(axis cs:8+2.82865877084944,3.76767676767677)
--(axis cs:8+2.82173513654193,3.78787878787879)
--(axis cs:8+2.81512007204806,3.80808080808081)
--(axis cs:8+2.80889085141352,3.82828282828283)
--(axis cs:8+2.8031212660429,3.84848484848485)
--(axis cs:8+2.79788026984251,3.86868686868687)
--(axis cs:8+2.79323067129996,3.88888888888889)
--(axis cs:8+2.78922790184725,3.90909090909091)
--(axis cs:8+2.78591888895796,3.92929292929293)
--(axis cs:8+2.78334106067599,3.94949494949495)
--(axis cs:8+2.78152150569965,3.96969696969697)
--(axis cs:8+2.78047630982429,3.98989898989899)
--(axis cs:8+2.78021008558307,4.01010101010101)
--(axis cs:8+2.78071570745021,4.03030303030303)
--(axis cs:8+2.7819742601374,4.05050505050505)
--(axis cs:8+2.78395520248863,4.07070707070707)
--(axis cs:8+2.78661674443436,4.09090909090909)
--(axis cs:8+2.78990642957424,4.11111111111111)
--(axis cs:8+2.79376191137834,4.13131313131313)
--(axis cs:8+2.79811190687387,4.15151515151515)
--(axis cs:8+2.80287730813509,4.17171717171717)
--(axis cs:8+2.80797242900945,4.19191919191919)
--(axis cs:8+2.81330636234785,4.21212121212121)
--(axis cs:8+2.8187844215855,4.23232323232323)
--(axis cs:8+2.82430963982988,4.25252525252525)
--(axis cs:8+2.82978429961232,4.27272727272727)
--(axis cs:8+2.83511146707987,4.29292929292929)
--(axis cs:8+2.84019650555409,4.31313131313131)
--(axis cs:8+2.84494854495671,4.33333333333333)
--(axis cs:8+2.84928188548629,4.35353535353535)
--(axis cs:8+2.85311731601134,4.37373737373737)
--(axis cs:8+2.85638332981737,4.39393939393939)
--(axis cs:8+2.85901722251645,4.41414141414141)
--(axis cs:8+2.86096605902279,4.43434343434343)
--(axis cs:8+2.8621874984669,4.45454545454546)
--(axis cs:8+2.86265046773653,4.47474747474747)
--(axis cs:8+2.86233567599397,4.49494949494949)
--(axis cs:8+2.86123596404698,4.51515151515152)
--(axis cs:8+2.85935648388788,4.53535353535354)
--(axis cs:8+2.85671470511654,4.55555555555556)
--(axis cs:8+2.85334024639628,4.57575757575758)
--(axis cs:8+2.84927453162304,4.5959595959596)
--(axis cs:8+2.84457027218253,4.61616161616162)
--(axis cs:8+2.83929077857929,4.63636363636364)
--(axis cs:8+2.83350910687957,4.65656565656566)
--(axis cs:8+2.8273070478304,4.67676767676768)
--(axis cs:8+2.82077396918482,4.6969696969697)
--(axis cs:8+2.81400552463791,4.71717171717172)
--(axis cs:8+2.80710224579002,4.73737373737374)
--(axis cs:8+2.80016803660859,4.75757575757576)
--(axis cs:8+2.79330859284217,4.77777777777778)
--(axis cs:8+2.78662977161814,4.7979797979798)
--(axis cs:8+2.78023593888887,4.81818181818182)
--(axis cs:8+2.77422832433847,4.83838383838384)
--(axis cs:8+2.76870341469095,4.85858585858586)
--(axis cs:8+2.76375141695251,4.87878787878788)
--(axis cs:8+2.7594548228828,4.8989898989899)
--(axis cs:8+2.75588710485948,4.91919191919192)
--(axis cs:8+2.75311157125004,4.93939393939394)
--(axis cs:8+2.75118040644728,4.95959595959596)
--(axis cs:8+2.75013391691287,4.97979797979798)
--(axis cs:8+2.75,5)
--(axis cs:8+3.25,5)
--(axis cs:8+3.25,5)
--(axis cs:8+3.24986608308713,4.97979797979798)
--(axis cs:8+3.24881959355272,4.95959595959596)
--(axis cs:8+3.24688842874996,4.93939393939394)
--(axis cs:8+3.24411289514052,4.91919191919192)
--(axis cs:8+3.2405451771172,4.8989898989899)
--(axis cs:8+3.23624858304749,4.87878787878788)
--(axis cs:8+3.23129658530905,4.85858585858586)
--(axis cs:8+3.22577167566153,4.83838383838384)
--(axis cs:8+3.21976406111113,4.81818181818182)
--(axis cs:8+3.21337022838186,4.7979797979798)
--(axis cs:8+3.20669140715783,4.77777777777778)
--(axis cs:8+3.19983196339141,4.75757575757576)
--(axis cs:8+3.19289775420998,4.73737373737374)
--(axis cs:8+3.18599447536209,4.71717171717172)
--(axis cs:8+3.17922603081518,4.6969696969697)
--(axis cs:8+3.1726929521696,4.67676767676768)
--(axis cs:8+3.16649089312043,4.65656565656566)
--(axis cs:8+3.16070922142071,4.63636363636364)
--(axis cs:8+3.15542972781747,4.61616161616162)
--(axis cs:8+3.15072546837696,4.5959595959596)
--(axis cs:8+3.14665975360372,4.57575757575758)
--(axis cs:8+3.14328529488346,4.55555555555556)
--(axis cs:8+3.14064351611212,4.53535353535354)
--(axis cs:8+3.13876403595302,4.51515151515152)
--(axis cs:8+3.13766432400603,4.49494949494949)
--(axis cs:8+3.13734953226347,4.47474747474747)
--(axis cs:8+3.1378125015331,4.45454545454546)
--(axis cs:8+3.13903394097721,4.43434343434343)
--(axis cs:8+3.14098277748355,4.41414141414141)
--(axis cs:8+3.14361667018263,4.39393939393939)
--(axis cs:8+3.14688268398866,4.37373737373737)
--(axis cs:8+3.15071811451371,4.35353535353535)
--(axis cs:8+3.15505145504329,4.33333333333333)
--(axis cs:8+3.15980349444591,4.31313131313131)
--(axis cs:8+3.16488853292013,4.29292929292929)
--(axis cs:8+3.17021570038768,4.27272727272727)
--(axis cs:8+3.17569036017012,4.25252525252525)
--(axis cs:8+3.1812155784145,4.23232323232323)
--(axis cs:8+3.18669363765215,4.21212121212121)
--(axis cs:8+3.19202757099055,4.19191919191919)
--(axis cs:8+3.19712269186491,4.17171717171717)
--(axis cs:8+3.20188809312613,4.15151515151515)
--(axis cs:8+3.20623808862166,4.13131313131313)
--(axis cs:8+3.21009357042576,4.11111111111111)
--(axis cs:8+3.21338325556564,4.09090909090909)
--(axis cs:8+3.21604479751137,4.07070707070707)
--(axis cs:8+3.2180257398626,4.05050505050505)
--(axis cs:8+3.21928429254979,4.03030303030303)
--(axis cs:8+3.21978991441693,4.01010101010101)
--(axis cs:8+3.21952369017571,3.98989898989899)
--(axis cs:8+3.21847849430035,3.96969696969697)
--(axis cs:8+3.21665893932401,3.94949494949495)
--(axis cs:8+3.21408111104204,3.92929292929293)
--(axis cs:8+3.21077209815275,3.90909090909091)
--(axis cs:8+3.20676932870004,3.88888888888889)
--(axis cs:8+3.20211973015749,3.86868686868687)
--(axis cs:8+3.1968787339571,3.84848484848485)
--(axis cs:8+3.19110914858648,3.82828282828283)
--(axis cs:8+3.18487992795194,3.80808080808081)
--(axis cs:8+3.17826486345807,3.78787878787879)
--(axis cs:8+3.17134122915056,3.76767676767677)
--(axis cs:8+3.16418840930405,3.74747474747475)
--(axis cs:8+3.15688653704409,3.72727272727273)
--(axis cs:8+3.14951517103487,3.70707070707071)
--(axis cs:8+3.14215203503469,3.68686868686869)
--(axis cs:8+3.13487184233235,3.66666666666667)
--(axis cs:8+3.12774522386028,3.64646464646465)
--(axis cs:8+3.12083777527201,3.62626262626263)
--(axis cs:8+3.11420923461443,3.60606060606061)
--(axis cs:8+3.10791279855334,3.58585858585859)
--(axis cs:8+3.10199458155002,3.56565656565657)
--(axis cs:8+3.0964932190448,3.54545454545455)
--(axis cs:8+3.0914396126699,3.52525252525253)
--(axis cs:8+3.0868568128533,3.50505050505051)
--(axis cs:8+3.08276003193061,3.48484848484848)
--(axis cs:8+3.07915677907075,3.46464646464646)
--(axis cs:8+3.07604710694004,3.44444444444444)
--(axis cs:8+3.07342395905461,3.42424242424242)
--(axis cs:8+3.07127360616397,3.4040404040404)
--(axis cs:8+3.06957615971803,3.38383838383838)
--(axis cs:8+3.06830615043815,3.36363636363636)
--(axis cs:8+3.06743316017935,3.34343434343434)
--(axis cs:8+3.06692249557646,3.32323232323232)
--(axis cs:8+3.06673589235923,3.3030303030303)
--(axis cs:8+3.0668322396545,3.28282828282828)
--(axis cs:8+3.06716831403434,3.26262626262626)
--(axis cs:8+3.06769951349555,3.24242424242424)
--(axis cs:8+3.06838058195794,3.22222222222222)
--(axis cs:8+3.06916631524953,3.2020202020202)
--(axis cs:8+3.0700122399178,3.18181818181818)
--(axis cs:8+3.07087525658779,3.16161616161616)
--(axis cs:8+3.07171424000638,3.14141414141414)
--(axis cs:8+3.07249058839551,3.12121212121212)
--(axis cs:8+3.07316871531238,3.1010101010101)
--(axis cs:8+3.07371647790651,3.08080808080808)
--(axis cs:8+3.07410553628973,3.06060606060606)
--(axis cs:8+3.07431163970485,3.04040404040404)
--(axis cs:8+3.07431483629322,3.02020202020202)
--(axis cs:8+3.07409960450909,3)
--cycle;

\path [draw=blue, fill=white!50.1960784313725!blue, opacity=0.3]
(axis cs:2+4.1216189182553,3)
--(axis cs:2+3.8783810817447,3)
--(axis cs:2+3.87800202594056,3.02020202020202)
--(axis cs:2+3.87792578234129,3.04040404040404)
--(axis cs:2+3.87813651465915,3.06060606060606)
--(axis cs:2+3.87861396598639,3.08080808080808)
--(axis cs:2+3.87933365359652,3.1010101010101)
--(axis cs:2+3.88026713886461,3.12121212121212)
--(axis cs:2+3.88138236917316,3.14141414141414)
--(axis cs:2+3.88264408732157,3.16161616161616)
--(axis cs:2+3.88401430270514,3.18181818181818)
--(axis cs:2+3.88545281739589,3.2020202020202)
--(axis cs:2+3.88691779926,3.22222222222222)
--(axis cs:2+3.88836639339903,3.24242424242424)
--(axis cs:2+3.8897553625121,3.26262626262626)
--(axis cs:2+3.89104174624894,3.28282828282828)
--(axis cs:2+3.89218352925884,3.3030303030303)
--(axis cs:2+3.89314030743591,3.32323232323232)
--(axis cs:2+3.89387394181176,3.34343434343434)
--(axis cs:2+3.89434918964544,3.36363636363636)
--(axis cs:2+3.89453430250117,3.38383838383838)
--(axis cs:2+3.89440158147781,3.4040404040404)
--(axis cs:2+3.89392788025492,3.42424242424242)
--(axis cs:2+3.89309504724066,3.44444444444444)
--(axis cs:2+3.89189029884231,3.46464646464646)
--(axis cs:2+3.89030651672634,3.48484848484848)
--(axis cs:2+3.88834246288692,3.50505050505051)
--(axis cs:2+3.88600290739768,3.52525252525253)
--(axis cs:2+3.8832986648754,3.54545454545455)
--(axis cs:2+3.88024653693318,3.56565656565657)
--(axis cs:2+3.87686915923583,3.58585858585859)
--(axis cs:2+3.87319475318394,3.60606060606061)
--(axis cs:2+3.86925678373153,3.62626262626263)
--(axis cs:2+3.86509352637011,3.64646464646465)
--(axis cs:2+3.86074754786839,3.66666666666667)
--(axis cs:2+3.85626510691777,3.68686868686869)
--(axis cs:2+3.85169548237078,3.70707070707071)
--(axis cs:2+3.84709023824112,3.72727272727273)
--(axis cs:2+3.8425024360253,3.74747474747475)
--(axis cs:2+3.8379858061717,3.76767676767677)
--(axis cs:2+3.83359389162591,3.78787878787879)
--(axis cs:2+3.82937917728724,3.80808080808081)
--(axis cs:2+3.82539221988606,3.82828282828283)
--(axis cs:2+3.82168079320793,3.84848484848485)
--(axis cs:2+3.81828906372347,3.86868686868687)
--(axis cs:2+3.81525681151702,3.88888888888889)
--(axis cs:2+3.81261871093313,3.90909090909091)
--(axis cs:2+3.81040368457741,3.92929292929293)
--(axis cs:2+3.80863434322662,3.94949494949495)
--(axis cs:2+3.80732652283918,3.96969696969697)
--(axis cs:2+3.80648892823817,3.98989898989899)
--(axis cs:2+3.80612289119905,4.01010101010101)
--(axis cs:2+3.80622224865427,4.03030303030303)
--(axis cs:2+3.80677334457335,4.05050505050505)
--(axis cs:2+3.80775515684071,4.07070707070707)
--(axis cs:2+3.80913954818517,4.09090909090909)
--(axis cs:2+3.81089163796912,4.11111111111111)
--(axis cs:2+3.81297028947001,4.13131313131313)
--(axis cs:2+3.81532870523102,4.15151515151515)
--(axis cs:2+3.81791512116264,4.17171717171717)
--(axis cs:2+3.82067358837877,4.19191919191919)
--(axis cs:2+3.82354483027886,4.21212121212121)
--(axis cs:2+3.82646716116321,4.23232323232323)
--(axis cs:2+3.82937745170493,4.25252525252525)
--(axis cs:2+3.83221212590727,4.27272727272727)
--(axis cs:2+3.83490817374649,4.29292929292929)
--(axis cs:2+3.83740416353429,4.31313131313131)
--(axis cs:2+3.83964123811684,4.33333333333333)
--(axis cs:2+3.84156407934641,4.35353535353535)
--(axis cs:2+3.84312182579812,4.37373737373737)
--(axis cs:2+3.84426892944116,4.39393939393939)
--(axis cs:2+3.84496593789162,4.41414141414141)
--(axis cs:2+3.84518018995566,4.43434343434343)
--(axis cs:2+3.84488641340115,4.45454545454546)
--(axis cs:2+3.84406721525765,4.47474747474747)
--(axis cs:2+3.84271345642753,4.49494949494949)
--(axis cs:2+3.84082450398245,4.51515151515152)
--(axis cs:2+3.83840835621005,4.53535353535354)
--(axis cs:2+3.83548163725496,4.55555555555556)
--(axis cs:2+3.83206946005526,4.57575757575758)
--(axis cs:2+3.82820515819799,4.5959595959596)
--(axis cs:2+3.82392988928896,4.61616161616162)
--(axis cs:2+3.81929211443475,4.63636363636364)
--(axis cs:2+3.8143469604443,4.65656565656566)
--(axis cs:2+3.80915547334601,4.67676767676768)
--(axis cs:2+3.80378377375102,4.6969696969697)
--(axis cs:2+3.79830212643647,4.71717171717172)
--(axis cs:2+3.79278393823384,4.73737373737374)
--(axis cs:2+3.7873046998421,4.75757575757576)
--(axis cs:2+3.78194088849955,4.77777777777778)
--(axis cs:2+3.776768849497,4.7979797979798)
--(axis cs:2+3.77186367525642,4.81818181818182)
--(axis cs:2+3.76729810109676,4.83838383838384)
--(axis cs:2+3.76314143683104,4.85858585858586)
--(axis cs:2+3.75945855296419,4.87878787878788)
--(axis cs:2+3.75630893947794,4.8989898989899)
--(axis cs:2+3.75374585399658,4.91919191919192)
--(axis cs:2+3.75181557453837,4.93939393939394)
--(axis cs:2+3.75055677009657,4.95959595959596)
--(axis cs:2+3.75,4.97979797979798)
--(axis cs:2+3.7501673504249,5)
--(axis cs:2+4.2498326495751,5)
--(axis cs:2+4.2498326495751,5)
--(axis cs:2+4.25,4.97979797979798)
--(axis cs:2+4.24944322990343,4.95959595959596)
--(axis cs:2+4.24818442546163,4.93939393939394)
--(axis cs:2+4.24625414600342,4.91919191919192)
--(axis cs:2+4.24369106052206,4.8989898989899)
--(axis cs:2+4.24054144703581,4.87878787878788)
--(axis cs:2+4.23685856316896,4.85858585858586)
--(axis cs:2+4.23270189890324,4.83838383838384)
--(axis cs:2+4.22813632474358,4.81818181818182)
--(axis cs:2+4.223231150503,4.7979797979798)
--(axis cs:2+4.21805911150045,4.77777777777778)
--(axis cs:2+4.2126953001579,4.75757575757576)
--(axis cs:2+4.20721606176616,4.73737373737374)
--(axis cs:2+4.20169787356353,4.71717171717172)
--(axis cs:2+4.19621622624898,4.6969696969697)
--(axis cs:2+4.19084452665399,4.67676767676768)
--(axis cs:2+4.1856530395557,4.65656565656566)
--(axis cs:2+4.18070788556525,4.63636363636364)
--(axis cs:2+4.17607011071104,4.61616161616162)
--(axis cs:2+4.17179484180201,4.5959595959596)
--(axis cs:2+4.16793053994474,4.57575757575758)
--(axis cs:2+4.16451836274504,4.55555555555556)
--(axis cs:2+4.16159164378995,4.53535353535354)
--(axis cs:2+4.15917549601755,4.51515151515152)
--(axis cs:2+4.15728654357247,4.49494949494949)
--(axis cs:2+4.15593278474235,4.47474747474747)
--(axis cs:2+4.15511358659885,4.45454545454546)
--(axis cs:2+4.15481981004434,4.43434343434343)
--(axis cs:2+4.15503406210838,4.41414141414141)
--(axis cs:2+4.15573107055884,4.39393939393939)
--(axis cs:2+4.15687817420188,4.37373737373737)
--(axis cs:2+4.15843592065359,4.35353535353535)
--(axis cs:2+4.16035876188316,4.33333333333333)
--(axis cs:2+4.16259583646571,4.31313131313131)
--(axis cs:2+4.16509182625351,4.29292929292929)
--(axis cs:2+4.16778787409273,4.27272727272727)
--(axis cs:2+4.17062254829507,4.25252525252525)
--(axis cs:2+4.17353283883679,4.23232323232323)
--(axis cs:2+4.17645516972114,4.21212121212121)
--(axis cs:2+4.17932641162123,4.19191919191919)
--(axis cs:2+4.18208487883736,4.17171717171717)
--(axis cs:2+4.18467129476898,4.15151515151515)
--(axis cs:2+4.18702971052999,4.13131313131313)
--(axis cs:2+4.18910836203088,4.11111111111111)
--(axis cs:2+4.19086045181483,4.09090909090909)
--(axis cs:2+4.19224484315929,4.07070707070707)
--(axis cs:2+4.19322665542665,4.05050505050505)
--(axis cs:2+4.19377775134573,4.03030303030303)
--(axis cs:2+4.19387710880095,4.01010101010101)
--(axis cs:2+4.19351107176183,3.98989898989899)
--(axis cs:2+4.19267347716082,3.96969696969697)
--(axis cs:2+4.19136565677338,3.94949494949495)
--(axis cs:2+4.18959631542259,3.92929292929293)
--(axis cs:2+4.18738128906687,3.90909090909091)
--(axis cs:2+4.18474318848298,3.88888888888889)
--(axis cs:2+4.18171093627653,3.86868686868687)
--(axis cs:2+4.17831920679207,3.84848484848485)
--(axis cs:2+4.17460778011394,3.82828282828283)
--(axis cs:2+4.17062082271276,3.80808080808081)
--(axis cs:2+4.16640610837409,3.78787878787879)
--(axis cs:2+4.1620141938283,3.76767676767677)
--(axis cs:2+4.1574975639747,3.74747474747475)
--(axis cs:2+4.15290976175888,3.72727272727273)
--(axis cs:2+4.14830451762922,3.70707070707071)
--(axis cs:2+4.14373489308223,3.68686868686869)
--(axis cs:2+4.13925245213161,3.66666666666667)
--(axis cs:2+4.13490647362989,3.64646464646465)
--(axis cs:2+4.13074321626847,3.62626262626263)
--(axis cs:2+4.12680524681606,3.60606060606061)
--(axis cs:2+4.12313084076417,3.58585858585859)
--(axis cs:2+4.11975346306682,3.56565656565657)
--(axis cs:2+4.1167013351246,3.54545454545455)
--(axis cs:2+4.11399709260232,3.52525252525253)
--(axis cs:2+4.11165753711308,3.50505050505051)
--(axis cs:2+4.10969348327366,3.48484848484848)
--(axis cs:2+4.10810970115769,3.46464646464646)
--(axis cs:2+4.10690495275934,3.44444444444444)
--(axis cs:2+4.10607211974508,3.42424242424242)
--(axis cs:2+4.10559841852219,3.4040404040404)
--(axis cs:2+4.10546569749883,3.38383838383838)
--(axis cs:2+4.10565081035456,3.36363636363636)
--(axis cs:2+4.10612605818824,3.34343434343434)
--(axis cs:2+4.10685969256409,3.32323232323232)
--(axis cs:2+4.10781647074116,3.3030303030303)
--(axis cs:2+4.10895825375106,3.28282828282828)
--(axis cs:2+4.1102446374879,3.26262626262626)
--(axis cs:2+4.11163360660097,3.24242424242424)
--(axis cs:2+4.11308220074,3.22222222222222)
--(axis cs:2+4.11454718260411,3.2020202020202)
--(axis cs:2+4.11598569729486,3.18181818181818)
--(axis cs:2+4.11735591267843,3.16161616161616)
--(axis cs:2+4.11861763082684,3.14141414141414)
--(axis cs:2+4.11973286113539,3.12121212121212)
--(axis cs:2+4.12066634640348,3.1010101010101)
--(axis cs:2+4.12138603401361,3.08080808080808)
--(axis cs:2+4.12186348534085,3.06060606060606)
--(axis cs:2+4.12207421765871,3.04040404040404)
--(axis cs:2+4.12199797405944,3.02020202020202)
--(axis cs:2+4.1216189182553,3)
--cycle;

\path [draw=blue, fill=white!50.1960784313725!blue, opacity=0.3]
(axis cs:3.5+5.07963703759422,1)
--(axis cs:3.5+4.92036296240578,1)
--(axis cs:3.5+4.91717841114724,1.04040404040404)
--(axis cs:3.5+4.91398079488391,1.08080808080808)
--(axis cs:3.5+4.91075836760932,1.12121212121212)
--(axis cs:3.5+4.9074990623839,1.16161616161616)
--(axis cs:3.5+4.90419129218573,1.2020202020202)
--(axis cs:3.5+4.90082476124145,1.24242424242424)
--(axis cs:3.5+4.89739124275781,1.28282828282828)
--(axis cs:3.5+4.8938852782717,1.32323232323232)
--(axis cs:3.5+4.89030475572025,1.36363636363636)
--(axis cs:3.5+4.88665132785807,1.4040404040404)
--(axis cs:3.5+4.88293063970951,1.44444444444444)
--(axis cs:3.5+4.87915234306567,1.48484848484848)
--(axis cs:3.5+4.8753298871853,1.52525252525253)
--(axis cs:3.5+4.87148008725978,1.56565656565657)
--(axis cs:3.5+4.86762248516585,1.60606060606061)
--(axis cs:3.5+4.86377852979212,1.64646464646465)
--(axis cs:3.5+4.85997061599145,1.68686868686869)
--(axis cs:3.5+4.85622103120763,1.72727272727273)
--(axis cs:3.5+4.85255086634695,1.76767676767677)
--(axis cs:3.5+4.84897895193161,1.80808080808081)
--(axis cs:3.5+4.84552088156176,1.84848484848485)
--(axis cs:3.5+4.84218818200876,1.88888888888889)
--(axis cs:3.5+4.83898768286623,1.92929292929293)
--(axis cs:3.5+4.83592112883605,1.96969696969697)
--(axis cs:3.5+4.83298506488796,2.01010101010101)
--(axis cs:3.5+4.8301710093797,2.05050505050505)
--(axis cs:3.5+4.82746591360625,2.09090909090909)
--(axis cs:3.5+4.82485288913782,2.13131313131313)
--(axis cs:3.5+4.82231216774839,2.17171717171717)
--(axis cs:3.5+4.8198222437787,2.21212121212121)
--(axis cs:3.5+4.81736113640225,2.25252525252525)
--(axis cs:3.5+4.81490770032662,2.29292929292929)
--(axis cs:3.5+4.81244290863103,2.33333333333333)
--(axis cs:3.5+4.80995103114509,2.37373737373737)
--(axis cs:3.5+4.80742063616787,2.41414141414141)
--(axis cs:3.5+4.80484535227644,2.45454545454545)
--(axis cs:3.5+4.80222434004993,2.49494949494949)
--(axis cs:3.5+4.79956244003826,2.53535353535354)
--(axis cs:3.5+4.79686998229551,2.57575757575758)
--(axis cs:3.5+4.79416226315637,2.61616161616162)
--(axis cs:3.5+4.79145871542183,2.65656565656566)
--(axis cs:3.5+4.78878181746227,2.6969696969697)
--(axis cs:3.5+4.78615580370421,2.73737373737374)
--(axis cs:3.5+4.78360525242786,2.77777777777778)
--(axis cs:3.5+4.78115363584525,2.81818181818182)
--(axis cs:3.5+4.77882192139232,2.85858585858586)
--(axis cs:3.5+4.77662731169876,2.8989898989899)
--(axis cs:3.5+4.77458220377672,2.93939393939394)
--(axis cs:3.5+4.77269343592014,2.97979797979798)
--(axis cs:3.5+4.77096187428507,3.02020202020202)
--(axis cs:3.5+4.76938237107738,3.06060606060606)
--(axis cs:3.5+4.76794410389736,3.1010101010101)
--(axis cs:3.5+4.76663128243676,3.14141414141414)
--(axis cs:3.5+4.76542418583318,3.18181818181818)
--(axis cs:3.5+4.76430047299441,3.22222222222222)
--(axis cs:3.5+4.7632366904455,3.26262626262626)
--(axis cs:3.5+4.76220988887757,3.3030303030303)
--(axis cs:3.5+4.76119925148043,3.34343434343434)
--(axis cs:3.5+4.76018763489255,3.38383838383838)
--(axis cs:3.5+4.7591629274144,3.42424242424242)
--(axis cs:3.5+4.75811913883817,3.46464646464646)
--(axis cs:3.5+4.75705715131191,3.50505050505051)
--(axis cs:3.5+4.75598508020315,3.54545454545455)
--(axis cs:3.5+4.75491821679063,3.58585858585859)
--(axis cs:3.5+4.75387854941347,3.62626262626263)
--(axis cs:3.5+4.75289388493358,3.66666666666667)
--(axis cs:3.5+4.75199661647334,3.70707070707071)
--(axis cs:3.5+4.75122220489199,3.74747474747475)
--(axis cs:3.5+4.75060745903227,3.78787878787879)
--(axis cs:3.5+4.75018871231469,3.82828282828283)
--(axis cs:3.5+4.75,3.86868686868687)
--(axis cs:3.5+4.75007134196027,3.90909090909091)
--(axis cs:3.5+4.7504272300565,3.94949494949495)
--(axis cs:3.5+4.75108540756658,3.98989898989899)
--(axis cs:3.5+4.7520560112525,4.03030303030303)
--(axis cs:3.5+4.7533411256309,4.07070707070707)
--(axis cs:3.5+4.75493477509654,4.11111111111111)
--(axis cs:3.5+4.756823354195,4.15151515151515)
--(axis cs:3.5+4.75898647107722,4.19191919191919)
--(axis cs:3.5+4.76139815550422,4.23232323232323)
--(axis cs:3.5+4.76402836210331,4.27272727272727)
--(axis cs:3.5+4.76684468310703,4.31313131313131)
--(axis cs:3.5+4.76981417346268,4.35353535353535)
--(axis cs:3.5+4.77290518558989,4.39393939393939)
--(axis cs:3.5+4.77608911143556,4.43434343434343)
--(axis cs:3.5+4.77934193571464,4.47474747474747)
--(axis cs:3.5+4.78264551586421,4.51515151515152)
--(axis cs:3.5+4.78598852049577,4.55555555555556)
--(axis cs:3.5+4.78936697796416,4.5959595959596)
--(axis cs:3.5+4.79278440885037,4.63636363636364)
--(axis cs:3.5+4.79625153933957,4.67676767676768)
--(axis cs:3.5+4.79978561530193,4.71717171717172)
--(axis cs:3.5+4.80340935804999,4.75757575757576)
--(axis cs:3.5+4.80714962108918,4.7979797979798)
--(axis cs:3.5+4.81103582173986,4.83838383838384)
--(axis cs:3.5+4.8150982315894,4.87878787878788)
--(axis cs:3.5+4.81936621491989,4.91919191919192)
--(axis cs:3.5+4.82386650444414,4.95959595959596)
--(axis cs:3.5+4.82862159906016,5)
--(axis cs:3.5+5.17137840093984,5)
--(axis cs:3.5+5.17137840093984,5)
--(axis cs:3.5+5.17613349555586,4.95959595959596)
--(axis cs:3.5+5.18063378508011,4.91919191919192)
--(axis cs:3.5+5.1849017684106,4.87878787878788)
--(axis cs:3.5+5.18896417826014,4.83838383838384)
--(axis cs:3.5+5.19285037891082,4.7979797979798)
--(axis cs:3.5+5.19659064195001,4.75757575757576)
--(axis cs:3.5+5.20021438469807,4.71717171717172)
--(axis cs:3.5+5.20374846066043,4.67676767676768)
--(axis cs:3.5+5.20721559114963,4.63636363636364)
--(axis cs:3.5+5.21063302203584,4.5959595959596)
--(axis cs:3.5+5.21401147950423,4.55555555555556)
--(axis cs:3.5+5.21735448413579,4.51515151515152)
--(axis cs:3.5+5.22065806428536,4.47474747474747)
--(axis cs:3.5+5.22391088856444,4.43434343434343)
--(axis cs:3.5+5.22709481441011,4.39393939393939)
--(axis cs:3.5+5.23018582653732,4.35353535353535)
--(axis cs:3.5+5.23315531689297,4.31313131313131)
--(axis cs:3.5+5.23597163789669,4.27272727272727)
--(axis cs:3.5+5.23860184449578,4.23232323232323)
--(axis cs:3.5+5.24101352892278,4.19191919191919)
--(axis cs:3.5+5.243176645805,4.15151515151515)
--(axis cs:3.5+5.24506522490346,4.11111111111111)
--(axis cs:3.5+5.2466588743691,4.07070707070707)
--(axis cs:3.5+5.2479439887475,4.03030303030303)
--(axis cs:3.5+5.24891459243342,3.98989898989899)
--(axis cs:3.5+5.2495727699435,3.94949494949495)
--(axis cs:3.5+5.24992865803973,3.90909090909091)
--(axis cs:3.5+5.25,3.86868686868687)
--(axis cs:3.5+5.24981128768531,3.82828282828283)
--(axis cs:3.5+5.24939254096773,3.78787878787879)
--(axis cs:3.5+5.24877779510801,3.74747474747475)
--(axis cs:3.5+5.24800338352666,3.70707070707071)
--(axis cs:3.5+5.24710611506642,3.66666666666667)
--(axis cs:3.5+5.24612145058653,3.62626262626263)
--(axis cs:3.5+5.24508178320937,3.58585858585859)
--(axis cs:3.5+5.24401491979685,3.54545454545455)
--(axis cs:3.5+5.24294284868809,3.50505050505051)
--(axis cs:3.5+5.24188086116183,3.46464646464646)
--(axis cs:3.5+5.2408370725856,3.42424242424242)
--(axis cs:3.5+5.23981236510745,3.38383838383838)
--(axis cs:3.5+5.23880074851957,3.34343434343434)
--(axis cs:3.5+5.23779011112243,3.3030303030303)
--(axis cs:3.5+5.2367633095545,3.26262626262626)
--(axis cs:3.5+5.23569952700559,3.22222222222222)
--(axis cs:3.5+5.23457581416682,3.18181818181818)
--(axis cs:3.5+5.23336871756324,3.14141414141414)
--(axis cs:3.5+5.23205589610264,3.1010101010101)
--(axis cs:3.5+5.23061762892262,3.06060606060606)
--(axis cs:3.5+5.22903812571493,3.02020202020202)
--(axis cs:3.5+5.22730656407986,2.97979797979798)
--(axis cs:3.5+5.22541779622328,2.93939393939394)
--(axis cs:3.5+5.22337268830124,2.8989898989899)
--(axis cs:3.5+5.22117807860768,2.85858585858586)
--(axis cs:3.5+5.21884636415475,2.81818181818182)
--(axis cs:3.5+5.21639474757214,2.77777777777778)
--(axis cs:3.5+5.21384419629579,2.73737373737374)
--(axis cs:3.5+5.21121818253773,2.6969696969697)
--(axis cs:3.5+5.20854128457817,2.65656565656566)
--(axis cs:3.5+5.20583773684363,2.61616161616162)
--(axis cs:3.5+5.20313001770449,2.57575757575758)
--(axis cs:3.5+5.20043755996174,2.53535353535354)
--(axis cs:3.5+5.19777565995007,2.49494949494949)
--(axis cs:3.5+5.19515464772356,2.45454545454545)
--(axis cs:3.5+5.19257936383213,2.41414141414141)
--(axis cs:3.5+5.19004896885491,2.37373737373737)
--(axis cs:3.5+5.18755709136897,2.33333333333333)
--(axis cs:3.5+5.18509229967338,2.29292929292929)
--(axis cs:3.5+5.18263886359775,2.25252525252525)
--(axis cs:3.5+5.1801777562213,2.21212121212121)
--(axis cs:3.5+5.17768783225161,2.17171717171717)
--(axis cs:3.5+5.17514711086218,2.13131313131313)
--(axis cs:3.5+5.17253408639375,2.09090909090909)
--(axis cs:3.5+5.1698289906203,2.05050505050505)
--(axis cs:3.5+5.16701493511204,2.01010101010101)
--(axis cs:3.5+5.16407887116395,1.96969696969697)
--(axis cs:3.5+5.16101231713377,1.92929292929293)
--(axis cs:3.5+5.15781181799124,1.88888888888889)
--(axis cs:3.5+5.15447911843824,1.84848484848485)
--(axis cs:3.5+5.15102104806839,1.80808080808081)
--(axis cs:3.5+5.14744913365305,1.76767676767677)
--(axis cs:3.5+5.14377896879237,1.72727272727273)
--(axis cs:3.5+5.14002938400855,1.68686868686869)
--(axis cs:3.5+5.13622147020788,1.64646464646465)
--(axis cs:3.5+5.13237751483415,1.60606060606061)
--(axis cs:3.5+5.12851991274022,1.56565656565657)
--(axis cs:3.5+5.1246701128147,1.52525252525253)
--(axis cs:3.5+5.12084765693433,1.48484848484848)
--(axis cs:3.5+5.11706936029049,1.44444444444444)
--(axis cs:3.5+5.11334867214193,1.4040404040404)
--(axis cs:3.5+5.10969524427975,1.36363636363636)
--(axis cs:3.5+5.1061147217283,1.32323232323232)
--(axis cs:3.5+5.10260875724219,1.28282828282828)
--(axis cs:3.5+5.09917523875855,1.24242424242424)
--(axis cs:3.5+5.09580870781427,1.2020202020202)
--(axis cs:3.5+5.0925009376161,1.16161616161616)
--(axis cs:3.5+5.08924163239068,1.12121212121212)
--(axis cs:3.5+5.08601920511609,1.08080808080808)
--(axis cs:3.5+5.08282158885276,1.04040404040404)
--(axis cs:3.5+5.07963703759422,1)
--cycle;

\path [draw=black, very thick]
(axis cs:1,3)
--(axis cs:1,5);

\path [draw=black, very thick]
(axis cs:1.5+2,4)
--(axis cs:1.5+2,5);

\path [draw=black, very thick]
(axis cs:8+3,4)
--(axis cs:8+3,5);

\path [draw=black, very thick]
(axis cs:2+4,4)
--(axis cs:2+4,5);

\path [draw=black, very thick]
(axis cs:3.5+5,2)
--(axis cs:3.5+5,4);

\path [draw=black]
(axis cs:1,1)
--(axis cs:1,5);

\path [draw=black]
(axis cs:1.5+2,2.5)
--(axis cs:1.5+2,5);

\path [draw=black]
(axis cs:8+3,3)
--(axis cs:8+3,5);

\path [draw=black]
(axis cs:2+4,3)
--(axis cs:2+4,5);

\path [draw=black]
(axis cs:3.5+5,1)
--(axis cs:3.5+5,5);







\addplot [only marks, mark=*, draw=blue, fill=blue, colormap/viridis]
table{%
x                      y
1 4
3.5 4
11 4
6 4
8.5 3
};
\draw (axis cs:1.1,3.76408450704225) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 3.76};
\draw (axis cs:1.5+2.1,4.35714285714286) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 4.36};
\draw (axis cs:8+3.1,4.32692307692308) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 4.33};
\draw (axis cs:2+4.1,4.23214285714286) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 4.23};
\draw (axis cs:3.5+5.1,3.33333333333333) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 3.33};
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
1 3.76408450704225
3.5 4.35714285714286
11 4.32692307692308
6 4.23214285714286
8.5 3.33333333333333
};
%\addlegendentry{mean}





\path [draw=red, fill=white!50.1960784313725!red, opacity=0.3]
(axis cs:1+1.24888300048101,1)
--(axis cs:1+0.75111699951899,1)
--(axis cs:1+0.75,1.04040404040404)
--(axis cs:1+0.75060722698378,1.08080808080808)
--(axis cs:1+0.752807142070971,1.12121212121212)
--(axis cs:1+0.756418283393664,1.16161616161616)
--(axis cs:1+0.761217875333411,1.2020202020202)
--(axis cs:1+0.766952593729155,1.24242424242424)
--(axis cs:1+0.773350884792519,1.28282828282828)
--(axis cs:1+0.780136133459677,1.32323232323232)
--(axis cs:1+0.787039921614335,1.36363636363636)
--(axis cs:1+0.793814612231985,1.4040404040404)
--(axis cs:1+0.800244541831347,1.44444444444444)
--(axis cs:1+0.806155196726907,1.48484848484848)
--(axis cs:1+0.811419881202578,1.52525252525253)
--(axis cs:1+0.81596354799854,1.56565656565657)
--(axis cs:1+0.819763641776306,1.60606060606061)
--(axis cs:1+0.822847992002824,1.64646464646465)
--(axis cs:1+0.825289970537192,1.68686868686869)
--(axis cs:1+0.827201289587834,1.72727272727273)
--(axis cs:1+0.828722947747623,1.76767676767677)
--(axis cs:1+0.830014927840452,1.80808080808081)
--(axis cs:1+0.831245305278229,1.84848484848485)
--(axis cs:1+0.832579437330794,1.88888888888889)
--(axis cs:1+0.834169872837906,1.92929292929293)
--(axis cs:1+0.836147551875967,1.96969696969697)
--(axis cs:1+0.838614761612188,2.01010101010101)
--(axis cs:1+0.841640185908559,2.05050505050505)
--(axis cs:1+0.84525624146983,2.09090909090909)
--(axis cs:1+0.849458742513912,2.13131313131313)
--(axis cs:1+0.854208789181526,2.17171717171717)
--(axis cs:1+0.859436641647709,2.21212121212121)
--(axis cs:1+0.865047230313818,2.25252525252525)
--(axis cs:1+0.870926868884982,2.29292929292929)
--(axis cs:1+0.876950685710636,2.33333333333333)
--(axis cs:1+0.882990271217558,2.37373737373737)
--(axis cs:1+0.888921054918217,2.41414141414141)
--(axis cs:1+0.894628971425119,2.45454545454545)
--(axis cs:1+0.900016046349815,2.49494949494949)
--(axis cs:1+0.905004623696967,2.53535353535354)
--(axis cs:1+0.909540059281205,2.57575757575758)
--(axis cs:1+0.913591812379172,2.61616161616162)
--(axis cs:1+0.917152973079133,2.65656565656566)
--(axis cs:1+0.920238359087899,2.6969696969697)
--(axis cs:1+0.922881397637863,2.73737373737374)
--(axis cs:1+0.925130071459215,2.77777777777778)
--(axis cs:1+0.927042249855005,2.81818181818182)
--(axis cs:1+0.928680745541833,2.85858585858586)
--(axis cs:1+0.930108435327229,2.8989898989899)
--(axis cs:1+0.931383759407122,2.93939393939394)
--(axis cs:1+0.932556872698568,2.97979797979798)
--(axis cs:1+0.933666665651483,3.02020202020202)
--(axis cs:1+0.934738805494119,3.06060606060606)
--(axis cs:1+0.935784876294601,3.1010101010101)
--(axis cs:1+0.936802622093654,3.14141414141414)
--(axis cs:1+0.937777226065547,3.18181818181818)
--(axis cs:1+0.93868349421934,3.22222222222222)
--(axis cs:1+0.939488758039193,3.26262626262626)
--(axis cs:1+0.940156269464173,3.3030303030303)
--(axis cs:1+0.940648835701998,3.34343434343434)
--(axis cs:1+0.940932431659806,3.38383838383838)
--(axis cs:1+0.94097953445789,3.42424242424242)
--(axis cs:1+0.940771946879004,3.46464646464646)
--(axis cs:1+0.940302913167102,3.50505050505051)
--(axis cs:1+0.939578379042366,3.54545454545455)
--(axis cs:1+0.938617305224369,3.58585858585859)
--(axis cs:1+0.937451006739976,3.62626262626263)
--(axis cs:1+0.936121555099898,3.66666666666667)
--(axis cs:1+0.934679343183942,3.70707070707071)
--(axis cs:1+0.933179969570749,3.74747474747475)
--(axis cs:1+0.931680646549017,3.78787878787879)
--(axis cs:1+0.930236371100941,3.82828282828283)
--(axis cs:1+0.928896118377949,3.86868686868687)
--(axis cs:1+0.9276993210585,3.90909090909091)
--(axis cs:1+0.926672884920832,3.94949494949495)
--(axis cs:1+0.925828961452517,3.98989898989899)
--(axis cs:1+0.925163653873855,4.03030303030303)
--(axis cs:1+0.92465677608021,4.07070707070707)
--(axis cs:1+0.924272718071969,4.11111111111111)
--(axis cs:1+0.923962400465542,4.15151515151515)
--(axis cs:1+0.923666229109726,4.19191919191919)
--(axis cs:1+0.923317893255658,4.23232323232323)
--(axis cs:1+0.922848791581537,4.27272727272727)
--(axis cs:1+0.92219282365303,4.31313131313131)
--(axis cs:1+0.921291253401945,4.35353535353535)
--(axis cs:1+0.920097338297216,4.39393939393939)
--(axis cs:1+0.918580424332016,4.43434343434343)
--(axis cs:1+0.916729232817677,4.47474747474747)
--(axis cs:1+0.91455410906749,4.51515151515152)
--(axis cs:1+0.9120880629608,4.55555555555556)
--(axis cs:1+0.909386503579156,4.5959595959596)
--(axis cs:1+0.906525650151959,4.63636363636364)
--(axis cs:1+0.903599684315538,4.67676767676768)
--(axis cs:1+0.900716788696242,4.71717171717172)
--(axis cs:1+0.897994288603287,4.75757575757576)
--(axis cs:1+0.89555317209238,4.7979797979798)
--(axis cs:1+0.893512304565205,4.83838383838384)
--(axis cs:1+0.891982674290529,4.87878787878788)
--(axis cs:1+0.891062003109477,4.91919191919192)
--(axis cs:1+0.890830032102087,4.95959595959596)
--(axis cs:1+0.891344746828205,5)
--(axis cs:1+1.10865525317179,5)
--(axis cs:1+1.10865525317179,5)
--(axis cs:1+1.10916996789791,4.95959595959596)
--(axis cs:1+1.10893799689052,4.91919191919192)
--(axis cs:1+1.10801732570947,4.87878787878788)
--(axis cs:1+1.1064876954348,4.83838383838384)
--(axis cs:1+1.10444682790762,4.7979797979798)
--(axis cs:1+1.10200571139671,4.75757575757576)
--(axis cs:1+1.09928321130376,4.71717171717172)
--(axis cs:1+1.09640031568446,4.67676767676768)
--(axis cs:1+1.09347434984804,4.63636363636364)
--(axis cs:1+1.09061349642084,4.5959595959596)
--(axis cs:1+1.0879119370392,4.55555555555556)
--(axis cs:1+1.08544589093251,4.51515151515152)
--(axis cs:1+1.08327076718232,4.47474747474747)
--(axis cs:1+1.08141957566798,4.43434343434343)
--(axis cs:1+1.07990266170278,4.39393939393939)
--(axis cs:1+1.07870874659806,4.35353535353535)
--(axis cs:1+1.07780717634697,4.31313131313131)
--(axis cs:1+1.07715120841846,4.27272727272727)
--(axis cs:1+1.07668210674434,4.23232323232323)
--(axis cs:1+1.07633377089027,4.19191919191919)
--(axis cs:1+1.07603759953446,4.15151515151515)
--(axis cs:1+1.07572728192803,4.11111111111111)
--(axis cs:1+1.07534322391979,4.07070707070707)
--(axis cs:1+1.07483634612614,4.03030303030303)
--(axis cs:1+1.07417103854748,3.98989898989899)
--(axis cs:1+1.07332711507917,3.94949494949495)
--(axis cs:1+1.0723006789415,3.90909090909091)
--(axis cs:1+1.07110388162205,3.86868686868687)
--(axis cs:1+1.06976362889906,3.82828282828283)
--(axis cs:1+1.06831935345098,3.78787878787879)
--(axis cs:1+1.06682003042925,3.74747474747475)
--(axis cs:1+1.06532065681606,3.70707070707071)
--(axis cs:1+1.0638784449001,3.66666666666667)
--(axis cs:1+1.06254899326002,3.62626262626263)
--(axis cs:1+1.06138269477563,3.58585858585859)
--(axis cs:1+1.06042162095763,3.54545454545455)
--(axis cs:1+1.0596970868329,3.50505050505051)
--(axis cs:1+1.059228053121,3.46464646464646)
--(axis cs:1+1.05902046554211,3.42424242424242)
--(axis cs:1+1.05906756834019,3.38383838383838)
--(axis cs:1+1.059351164298,3.34343434343434)
--(axis cs:1+1.05984373053583,3.3030303030303)
--(axis cs:1+1.06051124196081,3.26262626262626)
--(axis cs:1+1.06131650578066,3.22222222222222)
--(axis cs:1+1.06222277393445,3.18181818181818)
--(axis cs:1+1.06319737790635,3.14141414141414)
--(axis cs:1+1.0642151237054,3.1010101010101)
--(axis cs:1+1.06526119450588,3.06060606060606)
--(axis cs:1+1.06633333434852,3.02020202020202)
--(axis cs:1+1.06744312730143,2.97979797979798)
--(axis cs:1+1.06861624059288,2.93939393939394)
--(axis cs:1+1.06989156467277,2.8989898989899)
--(axis cs:1+1.07131925445817,2.85858585858586)
--(axis cs:1+1.07295775014499,2.81818181818182)
--(axis cs:1+1.07486992854079,2.77777777777778)
--(axis cs:1+1.07711860236214,2.73737373737374)
--(axis cs:1+1.0797616409121,2.6969696969697)
--(axis cs:1+1.08284702692087,2.65656565656566)
--(axis cs:1+1.08640818762083,2.61616161616162)
--(axis cs:1+1.0904599407188,2.57575757575758)
--(axis cs:1+1.09499537630303,2.53535353535354)
--(axis cs:1+1.09998395365018,2.49494949494949)
--(axis cs:1+1.10537102857488,2.45454545454545)
--(axis cs:1+1.11107894508178,2.41414141414141)
--(axis cs:1+1.11700972878244,2.37373737373737)
--(axis cs:1+1.12304931428936,2.33333333333333)
--(axis cs:1+1.12907313111502,2.29292929292929)
--(axis cs:1+1.13495276968618,2.25252525252525)
--(axis cs:1+1.14056335835229,2.21212121212121)
--(axis cs:1+1.14579121081847,2.17171717171717)
--(axis cs:1+1.15054125748609,2.13131313131313)
--(axis cs:1+1.15474375853017,2.09090909090909)
--(axis cs:1+1.15835981409144,2.05050505050505)
--(axis cs:1+1.16138523838781,2.01010101010101)
--(axis cs:1+1.16385244812403,1.96969696969697)
--(axis cs:1+1.16583012716209,1.92929292929293)
--(axis cs:1+1.16742056266921,1.88888888888889)
--(axis cs:1+1.16875469472177,1.84848484848485)
--(axis cs:1+1.16998507215955,1.80808080808081)
--(axis cs:1+1.17127705225238,1.76767676767677)
--(axis cs:1+1.17279871041217,1.72727272727273)
--(axis cs:1+1.17471002946281,1.68686868686869)
--(axis cs:1+1.17715200799718,1.64646464646465)
--(axis cs:1+1.18023635822369,1.60606060606061)
--(axis cs:1+1.18403645200146,1.56565656565657)
--(axis cs:1+1.18858011879742,1.52525252525253)
--(axis cs:1+1.19384480327309,1.48484848484848)
--(axis cs:1+1.19975545816865,1.44444444444444)
--(axis cs:1+1.20618538776802,1.4040404040404)
--(axis cs:1+1.21296007838566,1.36363636363636)
--(axis cs:1+1.21986386654032,1.32323232323232)
--(axis cs:1+1.22664911520748,1.28282828282828)
--(axis cs:1+1.23304740627084,1.24242424242424)
--(axis cs:1+1.23878212466659,1.2020202020202)
--(axis cs:1+1.24358171660634,1.16161616161616)
--(axis cs:1+1.24719285792903,1.12121212121212)
--(axis cs:1+1.24939277301622,1.08080808080808)
--(axis cs:1+1.25,1.04040404040404)
--(axis cs:1+1.24888300048101,1)
--cycle;

\path [draw=red, fill=white!50.1960784313725!red, opacity=0.3]
(axis cs:2.5+2.25,1)
--(axis cs:2.5+1.75,1)
--(axis cs:2.5+1.75083727170154,1.02020202020202)
--(axis cs:2.5+1.75334718019026,1.04040404040404)
--(axis cs:2.5+1.75747772381982,1.06060606060606)
--(axis cs:2.5+1.7631445540638,1.08080808080808)
--(axis cs:2.5+1.77023366354331,1.1010101010101)
--(axis cs:2.5+1.77860498471192,1.12121212121212)
--(axis cs:2.5+1.78809673046208,1.14141414141414)
--(axis cs:2.5+1.79853027797049,1.16161616161616)
--(axis cs:2.5+1.80971537878098,1.18181818181818)
--(axis cs:2.5+1.821455472193,1.2020202020202)
--(axis cs:2.5+1.83355288540262,1.22222222222222)
--(axis cs:2.5+1.84581372164223,1.24242424242424)
--(axis cs:2.5+1.8580522651879,1.26262626262626)
--(axis cs:2.5+1.87009476738506,1.28282828282828)
--(axis cs:2.5+1.88178251823582,1.3030303030303)
--(axis cs:2.5+1.89297415086076,1.32323232323232)
--(axis cs:2.5+1.90354716857534,1.34343434343434)
--(axis cs:2.5+1.91339872388538,1.36363636363636)
--(axis cs:2.5+1.92244571324486,1.38383838383838)
--(axis cs:2.5+1.93062427924029,1.4040404040404)
--(axis cs:2.5+1.93788883182935,1.42424242424242)
--(axis cs:2.5+1.94421071180182,1.44444444444444)
--(axis cs:2.5+1.94957662274974,1.46464646464646)
--(axis cs:2.5+1.95398695304877,1.48484848484848)
--(axis cs:2.5+1.95745409761869,1.50505050505051)
--(axis cs:2.5+1.96000087184718,1.52525252525253)
--(axis cs:2.5+1.96165908855824,1.54545454545455)
--(axis cs:2.5+1.9624683449448,1.56565656565657)
--(axis cs:2.5+1.96247504164105,1.58585858585859)
--(axis cs:2.5+1.96173163219136,1.60606060606061)
--(axis cs:2.5+1.9602960795275,1.62626262626263)
--(axis cs:2.5+1.9582314779255,1.64646464646465)
--(axis cs:2.5+1.95560578523328,1.66666666666667)
--(axis cs:2.5+1.95249160159395,1.68686868686869)
--(axis cs:2.5+1.94896592776175,1.70707070707071)
--(axis cs:2.5+1.94510983841517,1.72727272727273)
--(axis cs:2.5+1.9410080132907,1.74747474747475)
--(axis cs:2.5+1.93674808087012,1.76767676767677)
--(axis cs:2.5+1.9324197448745,1.78787878787879)
--(axis cs:2.5+1.92811368186023,1.80808080808081)
--(axis cs:2.5+1.92392021754,1.82828282828283)
--(axis cs:2.5+1.91992780875255,1.84848484848485)
--(axis cs:2.5+1.91622137597023,1.86868686868687)
--(axis cs:2.5+1.91288054663649,1.88888888888889)
--(axis cs:2.5+1.90997788140372,1.90909090909091)
--(axis cs:2.5+1.90757716266442,1.92929292929293)
--(axis cs:2.5+1.90573182709807,1.94949494949495)
--(axis cs:2.5+1.90448362108474,1.96969696969697)
--(axis cs:2.5+1.90386154990612,1.98989898989899)
--(axis cs:2.5+1.9038811791498,2.01010101010101)
--(axis cs:2.5+1.90454433044517,2.03030303030303)
--(axis cs:2.5+1.90583919463857,2.05050505050505)
--(axis cs:2.5+1.90774086498632,2.07070707070707)
--(axis cs:2.5+1.91021227222447,2.09090909090909)
--(axis cs:2.5+1.91320548377567,2.11111111111111)
--(axis cs:2.5+1.91666331208807,2.13131313131313)
--(axis cs:2.5+1.92052116319659,2.15151515151515)
--(axis cs:2.5+1.92470904682695,2.17171717171717)
--(axis cs:2.5+1.92915366419835,2.19191919191919)
--(axis cs:2.5+1.93378048926841,2.21212121212121)
--(axis cs:2.5+1.93851576332667,2.23232323232323)
--(axis cs:2.5+1.94328833111016,2.25252525252525)
--(axis cs:2.5+1.94803125826787,2.27272727272727)
--(axis cs:2.5+1.95268318414288,2.29292929292929)
--(axis cs:2.5+1.95718937946663,2.31313131313131)
--(axis cs:2.5+1.96150249463757,2.33333333333333)
--(axis cs:2.5+1.96558299980091,2.35353535353535)
--(axis cs:2.5+1.96939933208373,2.37373737373737)
--(axis cs:2.5+1.97292777736098,2.39393939393939)
--(axis cs:2.5+1.97615212331972,2.41414141414141)
--(axis cs:2.5+1.97906312705427,2.43434343434343)
--(axis cs:2.5+1.98165784387897,2.45454545454545)
--(axis cs:2.5+1.98393886460128,2.47474747474747)
--(axis cs:2.5+1.98591350643765,2.49494949494949)
--(axis cs:2.5+1.98759299849064,2.51515151515152)
--(axis cs:2.5+1.98899169674113,2.53535353535354)
--(axis cs:2.5+1.99012635639207,2.55555555555556)
--(axis cs:2.5+1.99101548168577,2.57575757575758)
--(axis cs:2.5+1.99167876553012,2.5959595959596)
--(axis cs:2.5+1.99213662387783,2.61616161616162)
--(axis cs:2.5+1.99240982319627,2.63636363636364)
--(axis cs:2.5+1.99251919383838,2.65656565656566)
--(axis cs:2.5+1.99248541787881,2.67676767676768)
--(axis cs:2.5+1.99232887711257,2.6969696969697)
--(axis cs:2.5+1.99206954543858,2.71717171717172)
--(axis cs:2.5+1.99172690969502,2.73737373737374)
--(axis cs:2.5+1.99131990403767,2.75757575757576)
--(axis cs:2.5+1.99086684496308,2.77777777777778)
--(axis cs:2.5+1.99038535684175,2.7979797979798)
--(axis cs:2.5+1.98989228108664,2.81818181818182)
--(axis cs:2.5+1.98940356557652,2.83838383838384)
--(axis cs:2.5+1.98893413442321,2.85858585858586)
--(axis cs:2.5+1.98849774138084,2.87878787878788)
--(axis cs:2.5+1.98810681293808,2.8989898989899)
--(axis cs:2.5+1.9877722892477,2.91919191919192)
--(axis cs:2.5+1.98750347241702,2.93939393939394)
--(axis cs:2.5+1.9873078922469,2.95959595959596)
--(axis cs:2.5+1.98719119926162,2.97979797979798)
--(axis cs:2.5+1.98715709386358,3)
--(axis cs:2.5+2.01284290613642,3)
--(axis cs:2.5+2.01284290613642,3)
--(axis cs:2.5+2.01280880073838,2.97979797979798)
--(axis cs:2.5+2.0126921077531,2.95959595959596)
--(axis cs:2.5+2.01249652758298,2.93939393939394)
--(axis cs:2.5+2.0122277107523,2.91919191919192)
--(axis cs:2.5+2.01189318706192,2.8989898989899)
--(axis cs:2.5+2.01150225861916,2.87878787878788)
--(axis cs:2.5+2.01106586557679,2.85858585858586)
--(axis cs:2.5+2.01059643442348,2.83838383838384)
--(axis cs:2.5+2.01010771891336,2.81818181818182)
--(axis cs:2.5+2.00961464315825,2.7979797979798)
--(axis cs:2.5+2.00913315503692,2.77777777777778)
--(axis cs:2.5+2.00868009596233,2.75757575757576)
--(axis cs:2.5+2.00827309030498,2.73737373737374)
--(axis cs:2.5+2.00793045456142,2.71717171717172)
--(axis cs:2.5+2.00767112288743,2.6969696969697)
--(axis cs:2.5+2.00751458212119,2.67676767676768)
--(axis cs:2.5+2.00748080616162,2.65656565656566)
--(axis cs:2.5+2.00759017680373,2.63636363636364)
--(axis cs:2.5+2.00786337612217,2.61616161616162)
--(axis cs:2.5+2.00832123446988,2.5959595959596)
--(axis cs:2.5+2.00898451831423,2.57575757575758)
--(axis cs:2.5+2.00987364360793,2.55555555555556)
--(axis cs:2.5+2.01100830325887,2.53535353535354)
--(axis cs:2.5+2.01240700150936,2.51515151515152)
--(axis cs:2.5+2.01408649356235,2.49494949494949)
--(axis cs:2.5+2.01606113539872,2.47474747474747)
--(axis cs:2.5+2.01834215612103,2.45454545454545)
--(axis cs:2.5+2.02093687294573,2.43434343434343)
--(axis cs:2.5+2.02384787668028,2.41414141414141)
--(axis cs:2.5+2.02707222263902,2.39393939393939)
--(axis cs:2.5+2.03060066791627,2.37373737373737)
--(axis cs:2.5+2.03441700019909,2.35353535353535)
--(axis cs:2.5+2.03849750536243,2.33333333333333)
--(axis cs:2.5+2.04281062053337,2.31313131313131)
--(axis cs:2.5+2.04731681585712,2.29292929292929)
--(axis cs:2.5+2.05196874173213,2.27272727272727)
--(axis cs:2.5+2.05671166888984,2.25252525252525)
--(axis cs:2.5+2.06148423667333,2.23232323232323)
--(axis cs:2.5+2.06621951073159,2.21212121212121)
--(axis cs:2.5+2.07084633580165,2.19191919191919)
--(axis cs:2.5+2.07529095317305,2.17171717171717)
--(axis cs:2.5+2.07947883680341,2.15151515151515)
--(axis cs:2.5+2.08333668791193,2.13131313131313)
--(axis cs:2.5+2.08679451622433,2.11111111111111)
--(axis cs:2.5+2.08978772777553,2.09090909090909)
--(axis cs:2.5+2.09225913501368,2.07070707070707)
--(axis cs:2.5+2.09416080536143,2.05050505050505)
--(axis cs:2.5+2.09545566955483,2.03030303030303)
--(axis cs:2.5+2.0961188208502,2.01010101010101)
--(axis cs:2.5+2.09613845009388,1.98989898989899)
--(axis cs:2.5+2.09551637891526,1.96969696969697)
--(axis cs:2.5+2.09426817290193,1.94949494949495)
--(axis cs:2.5+2.09242283733558,1.92929292929293)
--(axis cs:2.5+2.09002211859628,1.90909090909091)
--(axis cs:2.5+2.08711945336351,1.88888888888889)
--(axis cs:2.5+2.08377862402977,1.86868686868687)
--(axis cs:2.5+2.08007219124745,1.84848484848485)
--(axis cs:2.5+2.07607978246,1.82828282828283)
--(axis cs:2.5+2.07188631813977,1.80808080808081)
--(axis cs:2.5+2.0675802551255,1.78787878787879)
--(axis cs:2.5+2.06325191912988,1.76767676767677)
--(axis cs:2.5+2.0589919867093,1.74747474747475)
--(axis cs:2.5+2.05489016158483,1.72727272727273)
--(axis cs:2.5+2.05103407223825,1.70707070707071)
--(axis cs:2.5+2.04750839840605,1.68686868686869)
--(axis cs:2.5+2.04439421476672,1.66666666666667)
--(axis cs:2.5+2.0417685220745,1.64646464646465)
--(axis cs:2.5+2.0397039204725,1.62626262626263)
--(axis cs:2.5+2.03826836780864,1.60606060606061)
--(axis cs:2.5+2.03752495835895,1.58585858585859)
--(axis cs:2.5+2.0375316550552,1.56565656565657)
--(axis cs:2.5+2.03834091144176,1.54545454545455)
--(axis cs:2.5+2.03999912815282,1.52525252525253)
--(axis cs:2.5+2.04254590238131,1.50505050505051)
--(axis cs:2.5+2.04601304695123,1.48484848484848)
--(axis cs:2.5+2.05042337725026,1.46464646464646)
--(axis cs:2.5+2.05578928819818,1.44444444444444)
--(axis cs:2.5+2.06211116817065,1.42424242424242)
--(axis cs:2.5+2.06937572075971,1.4040404040404)
--(axis cs:2.5+2.07755428675514,1.38383838383838)
--(axis cs:2.5+2.08660127611462,1.36363636363636)
--(axis cs:2.5+2.09645283142466,1.34343434343434)
--(axis cs:2.5+2.10702584913924,1.32323232323232)
--(axis cs:2.5+2.11821748176418,1.3030303030303)
--(axis cs:2.5+2.12990523261494,1.28282828282828)
--(axis cs:2.5+2.1419477348121,1.26262626262626)
--(axis cs:2.5+2.15418627835777,1.24242424242424)
--(axis cs:2.5+2.16644711459737,1.22222222222222)
--(axis cs:2.5+2.178544527807,1.2020202020202)
--(axis cs:2.5+2.19028462121902,1.18181818181818)
--(axis cs:2.5+2.20146972202951,1.16161616161616)
--(axis cs:2.5+2.21190326953792,1.14141414141414)
--(axis cs:2.5+2.22139501528808,1.12121212121212)
--(axis cs:2.5+2.22976633645669,1.1010101010101)
--(axis cs:2.5+2.2368554459362,1.08080808080808)
--(axis cs:2.5+2.24252227618018,1.06060606060606)
--(axis cs:2.5+2.24665281980974,1.04040404040404)
--(axis cs:2.5+2.24916272829846,1.02020202020202)
--(axis cs:2.5+2.25,1)
--cycle;

\path [draw=red, fill=white!50.1960784313725!red, opacity=0.3]
(axis cs:9+3.16931049089955,1)
--(axis cs:9+2.83068950910045,1)
--(axis cs:9+2.82970614278436,1.03030303030303)
--(axis cs:9+2.82949803883319,1.06060606060606)
--(axis cs:9+2.82998705035253,1.09090909090909)
--(axis cs:9+2.83107185532035,1.12121212121212)
--(axis cs:9+2.8326305528514,1.15151515151515)
--(axis cs:9+2.83452409966038,1.18181818181818)
--(axis cs:9+2.83660048682865,1.21212121212121)
--(axis cs:9+2.83869952567601,1.24242424242424)
--(axis cs:9+2.84065808522368,1.27272727272727)
--(axis cs:9+2.84231560336258,1.3030303030303)
--(axis cs:9+2.8435196800723,1.33333333333333)
--(axis cs:9+2.84413155424556,1.36363636363636)
--(axis cs:9+2.84403126597807,1.39393939393939)
--(axis cs:9+2.84312231348466,1.42424242424242)
--(axis cs:9+2.84133562781773,1.45454545454545)
--(axis cs:9+2.83863270886695,1.48484848484848)
--(axis cs:9+2.83500779215621,1.51515151515152)
--(axis cs:9+2.83048894705391,1.54545454545455)
--(axis cs:9+2.82513804238093,1.57575757575758)
--(axis cs:9+2.81904955410192,1.60606060606061)
--(axis cs:9+2.81234823072775,1.63636363636364)
--(axis cs:9+2.80518567397496,1.66666666666667)
--(axis cs:9+2.79773593368678,1.6969696969697)
--(axis cs:9+2.79019025543152,1.72727272727273)
--(axis cs:9+2.78275115486592,1.75757575757576)
--(axis cs:9+2.7756260231582,1.78787878787879)
--(axis cs:9+2.76902049084813,1.81818181818182)
--(axis cs:9+2.76313179200171,1.84848484848485)
--(axis cs:9+2.75814237521941,1.87878787878788)
--(axis cs:9+2.75421400222967,1.90909090909091)
--(axis cs:9+2.75148255821195,1.93939393939394)
--(axis cs:9+2.75005377101022,1.96969696969697)
--(axis cs:9+2.75,2)
--(axis cs:9+2.75135821113809,2.03030303030303)
--(axis cs:9+2.75412920475994,2.06060606060606)
--(axis cs:9+2.75827810950582,2.09090909090909)
--(axis cs:9+2.76373610211263,2.12121212121212)
--(axis cs:9+2.77040326152868,2.15151515151515)
--(axis cs:9+2.77815241958903,2.18181818181818)
--(axis cs:9+2.78683383170971,2.21212121212121)
--(axis cs:9+2.79628046162512,2.24242424242424)
--(axis cs:9+2.80631365540524,2.27272727272727)
--(axis cs:9+2.81674897247608,2.3030303030303)
--(axis cs:9+2.82740194505785,2.33333333333333)
--(axis cs:9+2.83809355159637,2.36363636363636)
--(axis cs:9+2.84865521308313,2.39393939393939)
--(axis cs:9+2.85893315186696,2.42424242424242)
--(axis cs:9+2.86879198857808,2.45454545454545)
--(axis cs:9+2.87811749189188,2.48484848484848)
--(axis cs:9+2.88681843584581,2.51515151515152)
--(axis cs:9+2.89482755823712,2.54545454545455)
--(axis cs:9+2.90210164949538,2.57575757575758)
--(axis cs:9+2.90862083292005,2.60606060606061)
--(axis cs:9+2.91438712328189,2.63636363636364)
--(axis cs:9+2.91942237090036,2.66666666666667)
--(axis cs:9+2.92376571220905,2.6969696969697)
--(axis cs:9+2.92747065563059,2.72727272727273)
--(axis cs:9+2.93060193370108,2.75757575757576)
--(axis cs:9+2.93323224941589,2.78787878787879)
--(axis cs:9+2.93543903744741,2.81818181818182)
--(axis cs:9+2.93730135001367,2.84848484848485)
--(axis cs:9+2.93889696356411,2.87878787878788)
--(axis cs:9+2.94029978687826,2.90909090909091)
--(axis cs:9+2.94157763436992,2.93939393939394)
--(axis cs:9+2.94279041100734,2.96969696969697)
--(axis cs:9+2.94398873788054,3)
--(axis cs:9+2.94521303057617,3.03030303030303)
--(axis cs:9+2.94649302659979,3.06060606060606)
--(axis cs:9+2.94784774349232,3.09090909090909)
--(axis cs:9+2.94928583634268,3.12121212121212)
--(axis cs:9+2.95080631236346,3.15151515151515)
--(axis cs:9+2.95239955127325,3.18181818181818)
--(axis cs:9+2.95404857355555,3.21212121212121)
--(axis cs:9+2.95573049430721,3.24242424242424)
--(axis cs:9+2.95741809834624,3.27272727272727)
--(axis cs:9+2.95908147243946,3.3030303030303)
--(axis cs:9+2.96068963278791,3.33333333333333)
--(axis cs:9+2.96221209005974,3.36363636363636)
--(axis cs:9+2.96362030002315,3.39393939393939)
--(axis cs:9+2.96488895490563,3.42424242424242)
--(axis cs:9+2.9659970786691,3.45454545454545)
--(axis cs:9+2.96692889811702,3.48484848484848)
--(axis cs:9+2.96767447082496,3.51515151515152)
--(axis cs:9+2.96823006001411,3.54545454545455)
--(axis cs:9+2.96859825540582,3.57575757575758)
--(axis cs:9+2.96878784757103,3.60606060606061)
--(axis cs:9+2.96881347112415,3.63636363636364)
--(axis cs:9+2.96869503913684,3.66666666666667)
--(axis cs:9+2.96845699722152,3.6969696969697)
--(axis cs:9+2.96812743073256,3.72727272727273)
--(axis cs:9+2.96773706235221,3.75757575757576)
--(axis cs:9+2.96731817987825,3.78787878787879)
--(axis cs:9+2.96690353524279,3.81818181818182)
--(axis cs:9+2.96652525562091,3.84848484848485)
--(axis cs:9+2.96621380591967,3.87878787878788)
--(axis cs:9+2.96599703900107,3.90909090909091)
--(axis cs:9+2.96589936575978,3.93939393939394)
--(axis cs:9+2.96594107178184,3.96969696969697)
--(axis cs:9+2.9661378009406,4)
--(axis cs:9+3.0338621990594,4)
--(axis cs:9+3.0338621990594,4)
--(axis cs:9+3.03405892821816,3.96969696969697)
--(axis cs:9+3.03410063424022,3.93939393939394)
--(axis cs:9+3.03400296099893,3.90909090909091)
--(axis cs:9+3.03378619408033,3.87878787878788)
--(axis cs:9+3.03347474437909,3.84848484848485)
--(axis cs:9+3.03309646475721,3.81818181818182)
--(axis cs:9+3.03268182012175,3.78787878787879)
--(axis cs:9+3.03226293764779,3.75757575757576)
--(axis cs:9+3.03187256926744,3.72727272727273)
--(axis cs:9+3.03154300277848,3.6969696969697)
--(axis cs:9+3.03130496086316,3.66666666666667)
--(axis cs:9+3.03118652887585,3.63636363636364)
--(axis cs:9+3.03121215242897,3.60606060606061)
--(axis cs:9+3.03140174459418,3.57575757575758)
--(axis cs:9+3.03176993998589,3.54545454545455)
--(axis cs:9+3.03232552917504,3.51515151515152)
--(axis cs:9+3.03307110188298,3.48484848484848)
--(axis cs:9+3.0340029213309,3.45454545454545)
--(axis cs:9+3.03511104509437,3.42424242424242)
--(axis cs:9+3.03637969997685,3.39393939393939)
--(axis cs:9+3.03778790994026,3.36363636363636)
--(axis cs:9+3.03931036721209,3.33333333333333)
--(axis cs:9+3.04091852756054,3.3030303030303)
--(axis cs:9+3.04258190165376,3.27272727272727)
--(axis cs:9+3.04426950569279,3.24242424242424)
--(axis cs:9+3.04595142644445,3.21212121212121)
--(axis cs:9+3.04760044872675,3.18181818181818)
--(axis cs:9+3.04919368763654,3.15151515151515)
--(axis cs:9+3.05071416365732,3.12121212121212)
--(axis cs:9+3.05215225650768,3.09090909090909)
--(axis cs:9+3.05350697340021,3.06060606060606)
--(axis cs:9+3.05478696942383,3.03030303030303)
--(axis cs:9+3.05601126211946,3)
--(axis cs:9+3.05720958899266,2.96969696969697)
--(axis cs:9+3.05842236563008,2.93939393939394)
--(axis cs:9+3.05970021312174,2.90909090909091)
--(axis cs:9+3.06110303643589,2.87878787878788)
--(axis cs:9+3.06269864998633,2.84848484848485)
--(axis cs:9+3.06456096255259,2.81818181818182)
--(axis cs:9+3.06676775058411,2.78787878787879)
--(axis cs:9+3.06939806629892,2.75757575757576)
--(axis cs:9+3.07252934436941,2.72727272727273)
--(axis cs:9+3.07623428779095,2.6969696969697)
--(axis cs:9+3.08057762909964,2.66666666666667)
--(axis cs:9+3.08561287671811,2.63636363636364)
--(axis cs:9+3.09137916707995,2.60606060606061)
--(axis cs:9+3.09789835050462,2.57575757575758)
--(axis cs:9+3.10517244176288,2.54545454545455)
--(axis cs:9+3.11318156415419,2.51515151515152)
--(axis cs:9+3.12188250810812,2.48484848484848)
--(axis cs:9+3.13120801142192,2.45454545454545)
--(axis cs:9+3.14106684813304,2.42424242424242)
--(axis cs:9+3.15134478691687,2.39393939393939)
--(axis cs:9+3.16190644840363,2.36363636363636)
--(axis cs:9+3.17259805494215,2.33333333333333)
--(axis cs:9+3.18325102752392,2.3030303030303)
--(axis cs:9+3.19368634459476,2.27272727272727)
--(axis cs:9+3.20371953837488,2.24242424242424)
--(axis cs:9+3.21316616829029,2.21212121212121)
--(axis cs:9+3.22184758041097,2.18181818181818)
--(axis cs:9+3.22959673847132,2.15151515151515)
--(axis cs:9+3.23626389788737,2.12121212121212)
--(axis cs:9+3.24172189049418,2.09090909090909)
--(axis cs:9+3.24587079524006,2.06060606060606)
--(axis cs:9+3.24864178886191,2.03030303030303)
--(axis cs:9+3.25,2)
--(axis cs:9+3.24994622898978,1.96969696969697)
--(axis cs:9+3.24851744178805,1.93939393939394)
--(axis cs:9+3.24578599777033,1.90909090909091)
--(axis cs:9+3.24185762478059,1.87878787878788)
--(axis cs:9+3.23686820799829,1.84848484848485)
--(axis cs:9+3.23097950915187,1.81818181818182)
--(axis cs:9+3.2243739768418,1.78787878787879)
--(axis cs:9+3.21724884513408,1.75757575757576)
--(axis cs:9+3.20980974456848,1.72727272727273)
--(axis cs:9+3.20226406631322,1.6969696969697)
--(axis cs:9+3.19481432602504,1.66666666666667)
--(axis cs:9+3.18765176927225,1.63636363636364)
--(axis cs:9+3.18095044589808,1.60606060606061)
--(axis cs:9+3.17486195761907,1.57575757575758)
--(axis cs:9+3.16951105294609,1.54545454545455)
--(axis cs:9+3.16499220784379,1.51515151515152)
--(axis cs:9+3.16136729113305,1.48484848484848)
--(axis cs:9+3.15866437218227,1.45454545454545)
--(axis cs:9+3.15687768651534,1.42424242424242)
--(axis cs:9+3.15596873402193,1.39393939393939)
--(axis cs:9+3.15586844575444,1.36363636363636)
--(axis cs:9+3.1564803199277,1.33333333333333)
--(axis cs:9+3.15768439663742,1.3030303030303)
--(axis cs:9+3.15934191477632,1.27272727272727)
--(axis cs:9+3.16130047432399,1.24242424242424)
--(axis cs:9+3.16339951317135,1.21212121212121)
--(axis cs:9+3.16547590033962,1.18181818181818)
--(axis cs:9+3.1673694471486,1.15151515151515)
--(axis cs:9+3.16892814467965,1.12121212121212)
--(axis cs:9+3.17001294964747,1.09090909090909)
--(axis cs:9+3.17050196116681,1.06060606060606)
--(axis cs:9+3.17029385721564,1.03030303030303)
--(axis cs:9+3.16931049089955,1)
--cycle;

\path [draw=red, fill=white!50.1960784313725!red, opacity=0.3]
(axis cs:3+4.0193263762532,1)
--(axis cs:3+3.9806736237468,1)
--(axis cs:3+3.9787110560472,1.04040404040404)
--(axis cs:3+3.97649710791975,1.08080808080808)
--(axis cs:3+3.97399967562009,1.12121212121212)
--(axis cs:3+3.97118839882947,1.16161616161616)
--(axis cs:3+3.96803643038192,1.2020202020202)
--(axis cs:3+3.96452231575368,1.24242424242424)
--(axis cs:3+3.96063188256884,1.28282828282828)
--(axis cs:3+3.95636002362265,1.32323232323232)
--(axis cs:3+3.95171224586949,1.36363636363636)
--(axis cs:3+3.94670585419421,1.4040404040404)
--(axis cs:3+3.94137064398349,1.44444444444444)
--(axis cs:3+3.93574899144732,1.48484848484848)
--(axis cs:3+3.92989525557085,1.52525252525253)
--(axis cs:3+3.92387444000783,1.56565656565657)
--(axis cs:3+3.91776010583657,1.60606060606061)
--(axis cs:3+3.91163157474772,1.64646464646465)
--(axis cs:3+3.90557051403376,1.68686868686869)
--(axis cs:3+3.89965704622415,1.72727272727273)
--(axis cs:3+3.89396557350898,1.76767676767677)
--(axis cs:3+3.88856054627429,1.80808080808081)
--(axis cs:3+3.8834924324131,1.84848484848485)
--(axis cs:3+3.87879415639732,1.88888888888889)
--(axis cs:3+3.87447827206926,1.92929292929293)
--(axis cs:3+3.87053510951119,1.96969696969697)
--(axis cs:3+3.86693209424409,2.01010101010101)
--(axis cs:3+3.86361437783908,2.05050505050505)
--(axis cs:3+3.86050684561324,2.09090909090909)
--(axis cs:3+3.85751748348643,2.13131313131313)
--(axis cs:3+3.85454199737973,2.17171717171717)
--(axis cs:3+3.85146949052784,2.21212121212121)
--(axis cs:3+3.84818892286976,2.25252525252525)
--(axis cs:3+3.84459600828797,2.29292929292929)
--(axis cs:3+3.84060015536325,2.33333333333333)
--(axis cs:3+3.83613103002425,2.37373737373737)
--(axis cs:3+3.83114431719685,2.41414141414141)
--(axis cs:3+3.82562628487747,2.45454545454545)
--(axis cs:3+3.81959680772731,2.49494949494949)
--(axis cs:3+3.81311058617288,2.53535353535354)
--(axis cs:3+3.80625639711002,2.57575757575758)
--(axis cs:3+3.79915432798065,2.61616161616162)
--(axis cs:3+3.7919510701955,2.65656565656566)
--(axis cs:3+3.78481347264843,2.6969696969697)
--(axis cs:3+3.777920673025,2.73737373737374)
--(axis cs:3+3.77145522553173,2.77777777777778)
--(axis cs:3+3.76559372110944,2.81818181818182)
--(axis cs:3+3.76049744403673,2.85858585858586)
--(axis cs:3+3.75630362282001,2.8989898989899)
--(axis cs:3+3.75311781138736,2.93939393939394)
--(axis cs:3+3.75100787930614,2.97979797979798)
--(axis cs:3+3.75,3.02020202020202)
--(axis cs:3+3.75007690908898,3.06060606060606)
--(axis cs:3+3.75117856838819,3.1010101010101)
--(axis cs:3+3.75320522367039,3.14141414141414)
--(axis cs:3+3.75602269581053,3.18181818181818)
--(axis cs:3+3.75946960534941,3.22222222222222)
--(axis cs:3+3.76336610925165,3.26262626262626)
--(axis cs:3+3.76752363386682,3.3030303030303)
--(axis cs:3+3.77175502618277,3.34343434343434)
--(axis cs:3+3.7758845204683,3.38383838383838)
--(axis cs:3+3.77975693087905,3.42424242424242)
--(axis cs:3+3.78324553146898,3.46464646464646)
--(axis cs:3+3.78625816972382,3.50505050505051)
--(axis cs:3+3.78874127240802,3.54545454545455)
--(axis cs:3+3.79068153559925,3.58585858585859)
--(axis cs:3+3.79210523543794,3.62626262626263)
--(axis cs:3+3.79307524287973,3.66666666666667)
--(axis cs:3+3.79368596514934,3.70707070707071)
--(axis cs:3+3.79405655983183,3.74747474747475)
--(axis cs:3+3.79432286697638,3.78787878787879)
--(axis cs:3+3.79462857427851,3.82828282828283)
--(axis cs:3+3.79511616643436,3.86868686868687)
--(axis cs:3+3.79591821046618,3.90909090909091)
--(axis cs:3+3.79714949487126,3.94949494949495)
--(axis cs:3+3.79890047476188,3.98989898989899)
--(axis cs:3+3.80123238267009,4.03030303030303)
--(axis cs:3+3.80417425197033,4.07070707070707)
--(axis cs:3+3.80772197468555,4.11111111111111)
--(axis cs:3+3.81183938618576,4.15151515151515)
--(axis cs:3+3.81646124441,4.19191919191919)
--(axis cs:3+3.82149785867023,4.23232323232323)
--(axis cs:3+3.82684102970438,4.27272727272727)
--(axis cs:3+3.8323708938225,4.31313131313131)
--(axis cs:3+3.83796322330924,4.35353535353535)
--(axis cs:3+3.84349672428846,4.39393939393939)
--(axis cs:3+3.84885989157316,4.43434343434343)
--(axis cs:3+3.85395702525133,4.47474747474747)
--(axis cs:3+3.858713081853,4.51515151515152)
--(axis cs:3+3.86307711853797,4.55555555555556)
--(axis cs:3+3.86702418556103,4.5959595959596)
--(axis cs:3+3.87055562359839,4.63636363636364)
--(axis cs:3+3.87369782166646,4.67676767676768)
--(axis cs:3+3.87649958211628,4.71717171717172)
--(axis cs:3+3.87902831618114,4.75757575757576)
--(axis cs:3+3.88136535259813,4.7979797979798)
--(axis cs:3+3.88360068010117,4.83838383838384)
--(axis cs:3+3.885827460779,4.87878787878788)
--(axis cs:3+3.88813664559604,4.91919191919192)
--(axis cs:3+3.89061199740099,4.95959595959596)
--(axis cs:3+3.89332578335105,5)
--(axis cs:3+4.10667421664895,5)
--(axis cs:3+4.10667421664895,5)
--(axis cs:3+4.10938800259901,4.95959595959596)
--(axis cs:3+4.11186335440396,4.91919191919192)
--(axis cs:3+4.114172539221,4.87878787878788)
--(axis cs:3+4.11639931989883,4.83838383838384)
--(axis cs:3+4.11863464740187,4.7979797979798)
--(axis cs:3+4.12097168381886,4.75757575757576)
--(axis cs:3+4.12350041788372,4.71717171717172)
--(axis cs:3+4.12630217833354,4.67676767676768)
--(axis cs:3+4.12944437640161,4.63636363636364)
--(axis cs:3+4.13297581443897,4.5959595959596)
--(axis cs:3+4.13692288146203,4.55555555555556)
--(axis cs:3+4.141286918147,4.51515151515152)
--(axis cs:3+4.14604297474867,4.47474747474747)
--(axis cs:3+4.15114010842684,4.43434343434343)
--(axis cs:3+4.15650327571154,4.39393939393939)
--(axis cs:3+4.16203677669076,4.35353535353535)
--(axis cs:3+4.1676291061775,4.31313131313131)
--(axis cs:3+4.17315897029562,4.27272727272727)
--(axis cs:3+4.17850214132977,4.23232323232323)
--(axis cs:3+4.18353875559,4.19191919191919)
--(axis cs:3+4.18816061381424,4.15151515151515)
--(axis cs:3+4.19227802531445,4.11111111111111)
--(axis cs:3+4.19582574802967,4.07070707070707)
--(axis cs:3+4.19876761732991,4.03030303030303)
--(axis cs:3+4.20109952523812,3.98989898989899)
--(axis cs:3+4.20285050512874,3.94949494949495)
--(axis cs:3+4.20408178953382,3.90909090909091)
--(axis cs:3+4.20488383356564,3.86868686868687)
--(axis cs:3+4.20537142572149,3.82828282828283)
--(axis cs:3+4.20567713302362,3.78787878787879)
--(axis cs:3+4.20594344016817,3.74747474747475)
--(axis cs:3+4.20631403485066,3.70707070707071)
--(axis cs:3+4.20692475712027,3.66666666666667)
--(axis cs:3+4.20789476456206,3.62626262626263)
--(axis cs:3+4.20931846440075,3.58585858585859)
--(axis cs:3+4.21125872759198,3.54545454545455)
--(axis cs:3+4.21374183027618,3.50505050505051)
--(axis cs:3+4.21675446853102,3.46464646464646)
--(axis cs:3+4.22024306912095,3.42424242424242)
--(axis cs:3+4.2241154795317,3.38383838383838)
--(axis cs:3+4.22824497381723,3.34343434343434)
--(axis cs:3+4.23247636613318,3.3030303030303)
--(axis cs:3+4.23663389074836,3.26262626262626)
--(axis cs:3+4.24053039465059,3.22222222222222)
--(axis cs:3+4.24397730418947,3.18181818181818)
--(axis cs:3+4.24679477632961,3.14141414141414)
--(axis cs:3+4.24882143161181,3.1010101010101)
--(axis cs:3+4.24992309091102,3.06060606060606)
--(axis cs:3+4.25,3.02020202020202)
--(axis cs:3+4.24899212069386,2.97979797979798)
--(axis cs:3+4.24688218861264,2.93939393939394)
--(axis cs:3+4.24369637717999,2.8989898989899)
--(axis cs:3+4.23950255596327,2.85858585858586)
--(axis cs:3+4.23440627889056,2.81818181818182)
--(axis cs:3+4.22854477446827,2.77777777777778)
--(axis cs:3+4.222079326975,2.73737373737374)
--(axis cs:3+4.21518652735157,2.6969696969697)
--(axis cs:3+4.2080489298045,2.65656565656566)
--(axis cs:3+4.20084567201935,2.61616161616162)
--(axis cs:3+4.19374360288998,2.57575757575758)
--(axis cs:3+4.18688941382712,2.53535353535354)
--(axis cs:3+4.18040319227269,2.49494949494949)
--(axis cs:3+4.17437371512253,2.45454545454545)
--(axis cs:3+4.16885568280315,2.41414141414141)
--(axis cs:3+4.16386896997575,2.37373737373737)
--(axis cs:3+4.15939984463675,2.33333333333333)
--(axis cs:3+4.15540399171203,2.29292929292929)
--(axis cs:3+4.15181107713024,2.25252525252525)
--(axis cs:3+4.14853050947216,2.21212121212121)
--(axis cs:3+4.14545800262027,2.17171717171717)
--(axis cs:3+4.14248251651357,2.13131313131313)
--(axis cs:3+4.13949315438676,2.09090909090909)
--(axis cs:3+4.13638562216092,2.05050505050505)
--(axis cs:3+4.13306790575591,2.01010101010101)
--(axis cs:3+4.12946489048881,1.96969696969697)
--(axis cs:3+4.12552172793074,1.92929292929293)
--(axis cs:3+4.12120584360268,1.88888888888889)
--(axis cs:3+4.1165075675869,1.84848484848485)
--(axis cs:3+4.11143945372571,1.80808080808081)
--(axis cs:3+4.10603442649102,1.76767676767677)
--(axis cs:3+4.10034295377585,1.72727272727273)
--(axis cs:3+4.09442948596624,1.68686868686869)
--(axis cs:3+4.08836842525228,1.64646464646465)
--(axis cs:3+4.08223989416343,1.60606060606061)
--(axis cs:3+4.07612555999217,1.56565656565657)
--(axis cs:3+4.07010474442915,1.52525252525253)
--(axis cs:3+4.06425100855269,1.48484848484848)
--(axis cs:3+4.05862935601651,1.44444444444444)
--(axis cs:3+4.05329414580579,1.4040404040404)
--(axis cs:3+4.04828775413051,1.36363636363636)
--(axis cs:3+4.04363997637735,1.32323232323232)
--(axis cs:3+4.03936811743116,1.28282828282828)
--(axis cs:3+4.03547768424632,1.24242424242424)
--(axis cs:3+4.03196356961808,1.2020202020202)
--(axis cs:3+4.02881160117053,1.16161616161616)
--(axis cs:3+4.02600032437991,1.12121212121212)
--(axis cs:3+4.02350289208025,1.08080808080808)
--(axis cs:3+4.0212889439528,1.04040404040404)
--(axis cs:3+4.0193263762532,1)
--cycle;

\path [draw=red, fill=white!50.1960784313725!red, opacity=0.3]
(axis cs:4.5+5.13542298951153,1)
--(axis cs:4.5+4.86457701048847,1)
--(axis cs:4.5+4.85896150824339,1.04040404040404)
--(axis cs:4.5+4.85332142556876,1.08080808080808)
--(axis cs:4.5+4.8476596864572,1.12121212121212)
--(axis cs:4.5+4.84198040132671,1.16161616161616)
--(axis cs:4.5+4.83628938931593,1.2020202020202)
--(axis cs:4.5+4.83059466914672,1.24242424242424)
--(axis cs:4.5+4.82490689137453,1.28282828282828)
--(axis cs:4.5+4.81923968594153,1.32323232323232)
--(axis cs:4.5+4.81360990141316,1.36363636363636)
--(axis cs:4.5+4.80803771606172,1.4040404040404)
--(axis cs:4.5+4.80254660593464,1.44444444444444)
--(axis cs:4.5+4.79716316100941,1.48484848484848)
--(axis cs:4.5+4.79191674722972,1.52525252525253)
--(axis cs:4.5+4.78683901932335,1.56565656565657)
--(axis cs:4.5+4.7819632964707,1.60606060606061)
--(axis cs:4.5+4.77732381975537,1.64646464646465)
--(axis cs:4.5+4.77295491651884,1.68686868686869)
--(axis cs:4.5+4.76889010191871,1.72727272727273)
--(axis cs:4.5+4.76516115185476,1.76767676767677)
--(axis cs:4.5+4.76179718374483,1.80808080808081)
--(axis cs:4.5+4.75882378224373,1.84848484848485)
--(axis cs:4.5+4.75626220583496,1.88888888888889)
--(axis cs:4.5+4.75412870731083,1.92929292929293)
--(axis cs:4.5+4.75243399661476,1.96969696969697)
--(axis cs:4.5+4.75118286855968,2.01010101010101)
--(axis cs:4.5+4.75037401085229,2.05050505050505)
--(axis cs:4.5+4.75,2.09090909090909)
--(axis cs:4.5+4.75004748445744,2.13131313131313)
--(axis cs:4.5+4.75049754620788,2.17171717171717)
--(axis cs:4.5+4.75132622429384,2.21212121212121)
--(axis cs:4.5+4.75250517700825,2.25252525252525)
--(axis cs:4.5+4.75400245388173,2.29292929292929)
--(axis cs:4.5+4.75578334453259,2.33333333333333)
--(axis cs:4.5+4.75781126907837,2.37373737373737)
--(axis cs:4.5+4.76004867424109,2.41414141414141)
--(axis cs:4.5+4.76245790050877,2.45454545454545)
--(axis cs:4.5+4.76500198864094,2.49494949494949)
--(axis cs:4.5+4.76764539822787,2.53535353535354)
--(axis cs:4.5+4.7703546166529,2.57575757575758)
--(axis cs:4.5+4.77309864332249,2.61616161616162)
--(axis cs:4.5+4.7758493410314,2.65656565656566)
--(axis cs:4.5+4.77858165341625,2.6969696969697)
--(axis cs:4.5+4.78127369421686,2.73737373737374)
--(axis cs:4.5+4.783906720139,2.77777777777778)
--(axis cs:4.5+4.78646500417203,2.81818181818182)
--(axis cs:4.5+4.78893563000669,2.85858585858586)
--(axis cs:4.5+4.79130823055226,2.8989898989899)
--(axis cs:4.5+4.79357469438848,2.93939393939394)
--(axis cs:4.5+4.79572886332402,2.97979797979798)
--(axis cs:4.5+4.79776624217506,3.02020202020202)
--(axis cs:4.5+4.79968373861708,3.06060606060606)
--(axis cs:4.5+4.80147944675943,3.1010101010101)
--(axis cs:4.5+4.80315248325668,3.14141414141414)
--(axis cs:4.5+4.80470287964588,3.18181818181818)
--(axis cs:4.5+4.80613152953516,3.22222222222222)
--(axis cs:4.5+4.80744018460312,3.26262626262626)
--(axis cs:4.5+4.80863148940209,3.3030303030303)
--(axis cs:4.5+4.80970904193931,3.34343434343434)
--(axis cs:4.5+4.81067746511751,3.38383838383838)
--(axis cs:4.5+4.81154247345085,3.42424242424242)
--(axis cs:4.5+4.81231092004978,3.46464646464646)
--(axis cs:4.5+4.81299081062201,3.50505050505051)
--(axis cs:4.5+4.81359127402095,3.54545454545455)
--(axis cs:4.5+4.81412248247608,3.58585858585859)
--(axis cs:4.5+4.8145955187956,3.62626262626263)
--(axis cs:4.5+4.81502219224232,3.66666666666667)
--(axis cs:4.5+4.81541480913491,3.70707070707071)
--(axis cs:4.5+4.81578590820984,3.74747474747475)
--(axis cs:4.5+4.81614797411514,3.78787878787879)
--(axis cs:4.5+4.81651314485623,3.82828282828283)
--(axis cs:4.5+4.81689293040087,3.86868686868687)
--(axis cs:4.5+4.81729795986653,3.90909090909091)
--(axis cs:4.5+4.81773777372977,3.94949494949495)
--(axis cs:4.5+4.81822067536259,3.98989898989899)
--(axis cs:4.5+4.81875365303841,4.03030303030303)
--(axis cs:4.5+4.8193423795522,4.07070707070707)
--(axis cs:4.5+4.81999129200951,4.11111111111111)
--(axis cs:4.5+4.82070374944319,4.15151515151515)
--(axis cs:4.5+4.82148226101802,4.19191919191919)
--(axis cs:4.5+4.82232877298958,4.23232323232323)
--(axis cs:4.5+4.82324499858257,4.27272727272727)
--(axis cs:4.5+4.82423277179881,4.31313131313131)
--(axis cs:4.5+4.82529440405887,4.35353535353535)
--(axis cs:4.5+4.82643302166231,4.39393939393939)
--(axis cs:4.5+4.82765286238839,4.43434343434343)
--(axis cs:4.5+4.82895951114485,4.47474747474747)
--(axis cs:4.5+4.83036005732617,4.51515151515152)
--(axis cs:4.5+4.83186316031572,4.55555555555556)
--(axis cs:4.5+4.83347901415051,4.5959595959596)
--(axis cs:4.5+4.83521920750958,4.63636363636364)
--(axis cs:4.5+4.83709648060234,4.67676767676768)
--(axis cs:4.5+4.83912438592601,4.71717171717172)
--(axis cs:4.5+4.84131686493623,4.75757575757576)
--(axis cs:4.5+4.84368775716246,4.7979797979798)
--(axis cs:4.5+4.84625026196187,4.83838383838384)
--(axis cs:4.5+4.84901637575748,4.87878787878788)
--(axis cs:4.5+4.85199632911872,4.91919191919192)
--(axis cs:4.5+4.85519804835204,4.95959595959596)
--(axis cs:4.5+4.85862666537844,5)
--(axis cs:4.5+5.14137333462156,5)
--(axis cs:4.5+5.14137333462156,5)
--(axis cs:4.5+5.14480195164796,4.95959595959596)
--(axis cs:4.5+5.14800367088128,4.91919191919192)
--(axis cs:4.5+5.15098362424252,4.87878787878788)
--(axis cs:4.5+5.15374973803813,4.83838383838384)
--(axis cs:4.5+5.15631224283754,4.7979797979798)
--(axis cs:4.5+5.15868313506377,4.75757575757576)
--(axis cs:4.5+5.16087561407399,4.71717171717172)
--(axis cs:4.5+5.16290351939766,4.67676767676768)
--(axis cs:4.5+5.16478079249042,4.63636363636364)
--(axis cs:4.5+5.16652098584949,4.5959595959596)
--(axis cs:4.5+5.16813683968428,4.55555555555556)
--(axis cs:4.5+5.16963994267383,4.51515151515152)
--(axis cs:4.5+5.17104048885515,4.47474747474747)
--(axis cs:4.5+5.17234713761161,4.43434343434343)
--(axis cs:4.5+5.17356697833769,4.39393939393939)
--(axis cs:4.5+5.17470559594113,4.35353535353535)
--(axis cs:4.5+5.17576722820119,4.31313131313131)
--(axis cs:4.5+5.17675500141743,4.27272727272727)
--(axis cs:4.5+5.17767122701042,4.23232323232323)
--(axis cs:4.5+5.17851773898198,4.19191919191919)
--(axis cs:4.5+5.17929625055681,4.15151515151515)
--(axis cs:4.5+5.18000870799049,4.11111111111111)
--(axis cs:4.5+5.1806576204478,4.07070707070707)
--(axis cs:4.5+5.18124634696159,4.03030303030303)
--(axis cs:4.5+5.18177932463741,3.98989898989899)
--(axis cs:4.5+5.18226222627023,3.94949494949495)
--(axis cs:4.5+5.18270204013347,3.90909090909091)
--(axis cs:4.5+5.18310706959913,3.86868686868687)
--(axis cs:4.5+5.18348685514377,3.82828282828283)
--(axis cs:4.5+5.18385202588486,3.78787878787879)
--(axis cs:4.5+5.18421409179016,3.74747474747475)
--(axis cs:4.5+5.18458519086509,3.70707070707071)
--(axis cs:4.5+5.18497780775768,3.66666666666667)
--(axis cs:4.5+5.1854044812044,3.62626262626263)
--(axis cs:4.5+5.18587751752392,3.58585858585859)
--(axis cs:4.5+5.18640872597905,3.54545454545455)
--(axis cs:4.5+5.18700918937799,3.50505050505051)
--(axis cs:4.5+5.18768907995022,3.46464646464646)
--(axis cs:4.5+5.18845752654915,3.42424242424242)
--(axis cs:4.5+5.18932253488249,3.38383838383838)
--(axis cs:4.5+5.19029095806069,3.34343434343434)
--(axis cs:4.5+5.19136851059791,3.3030303030303)
--(axis cs:4.5+5.19255981539688,3.26262626262626)
--(axis cs:4.5+5.19386847046484,3.22222222222222)
--(axis cs:4.5+5.19529712035412,3.18181818181818)
--(axis cs:4.5+5.19684751674332,3.14141414141414)
--(axis cs:4.5+5.19852055324057,3.1010101010101)
--(axis cs:4.5+5.20031626138292,3.06060606060606)
--(axis cs:4.5+5.20223375782494,3.02020202020202)
--(axis cs:4.5+5.20427113667598,2.97979797979798)
--(axis cs:4.5+5.20642530561152,2.93939393939394)
--(axis cs:4.5+5.20869176944774,2.8989898989899)
--(axis cs:4.5+5.21106436999331,2.85858585858586)
--(axis cs:4.5+5.21353499582797,2.81818181818182)
--(axis cs:4.5+5.216093279861,2.77777777777778)
--(axis cs:4.5+5.21872630578314,2.73737373737374)
--(axis cs:4.5+5.22141834658375,2.6969696969697)
--(axis cs:4.5+5.2241506589686,2.65656565656566)
--(axis cs:4.5+5.22690135667751,2.61616161616162)
--(axis cs:4.5+5.2296453833471,2.57575757575758)
--(axis cs:4.5+5.23235460177213,2.53535353535354)
--(axis cs:4.5+5.23499801135906,2.49494949494949)
--(axis cs:4.5+5.23754209949123,2.45454545454545)
--(axis cs:4.5+5.23995132575891,2.41414141414141)
--(axis cs:4.5+5.24218873092163,2.37373737373737)
--(axis cs:4.5+5.24421665546741,2.33333333333333)
--(axis cs:4.5+5.24599754611827,2.29292929292929)
--(axis cs:4.5+5.24749482299175,2.25252525252525)
--(axis cs:4.5+5.24867377570616,2.21212121212121)
--(axis cs:4.5+5.24950245379212,2.17171717171717)
--(axis cs:4.5+5.24995251554256,2.13131313131313)
--(axis cs:4.5+5.25,2.09090909090909)
--(axis cs:4.5+5.24962598914771,2.05050505050505)
--(axis cs:4.5+5.24881713144032,2.01010101010101)
--(axis cs:4.5+5.24756600338524,1.96969696969697)
--(axis cs:4.5+5.24587129268917,1.92929292929293)
--(axis cs:4.5+5.24373779416504,1.88888888888889)
--(axis cs:4.5+5.24117621775627,1.84848484848485)
--(axis cs:4.5+5.23820281625517,1.80808080808081)
--(axis cs:4.5+5.23483884814524,1.76767676767677)
--(axis cs:4.5+5.23110989808129,1.72727272727273)
--(axis cs:4.5+5.22704508348116,1.68686868686869)
--(axis cs:4.5+5.22267618024463,1.64646464646465)
--(axis cs:4.5+5.2180367035293,1.60606060606061)
--(axis cs:4.5+5.21316098067665,1.56565656565657)
--(axis cs:4.5+5.20808325277028,1.52525252525253)
--(axis cs:4.5+5.20283683899059,1.48484848484848)
--(axis cs:4.5+5.19745339406536,1.44444444444444)
--(axis cs:4.5+5.19196228393828,1.4040404040404)
--(axis cs:4.5+5.18639009858684,1.36363636363636)
--(axis cs:4.5+5.18076031405847,1.32323232323232)
--(axis cs:4.5+5.17509310862547,1.28282828282828)
--(axis cs:4.5+5.16940533085328,1.24242424242424)
--(axis cs:4.5+5.16371061068407,1.2020202020202)
--(axis cs:4.5+5.15801959867329,1.16161616161616)
--(axis cs:4.5+5.1523403135428,1.12121212121212)
--(axis cs:4.5+5.14667857443124,1.08080808080808)
--(axis cs:4.5+5.14103849175661,1.04040404040404)
--(axis cs:4.5+5.13542298951153,1)
--cycle;




\path [draw=black, very thick]
(axis cs:1+1,1)
--(axis cs:1+1,4);

\path [draw=black, very thick]
(axis cs:2.5+2,1)
--(axis cs:2.5+2,2);

\path [draw=black, very thick]
(axis cs:9+3,1)
--(axis cs:9+3,2);

\path [draw=black, very thick]
(axis cs:3+4,3)
--(axis cs:3+4,4);

\path [draw=black, very thick]
(axis cs:4.5+5,2)
--(axis cs:4.5+5,4);

\path [draw=black]
(axis cs:1+1,1)
--(axis cs:1+1,5);

\path [draw=black]
(axis cs:2.5+2,1)
--(axis cs:2.5+2,3);

\path [draw=black]
(axis cs:9+3,1)
--(axis cs:9+3,3.5);

\path [draw=black]
(axis cs:3+4,1.5)
--(axis cs:3+4,5);

\path [draw=black]
(axis cs:4.5+5,1)
--(axis cs:4.5+5,5);




\addplot [only marks, mark=*, draw=red, fill=red, colormap/viridis]
table{%
x                      y
2 2
4.5 1
12 2
7 3
9.5 3
};
%\addlegendentry{medians}
\draw (axis cs:1+1.1,2.42334494773519) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 2.42};
\draw (axis cs:2.5+2.1,1.33928571428571) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 1.34};
\draw (axis cs:9+3.1,1.9) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 1.90};
\draw (axis cs:3+4.1,3.36666666666667) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 3.37};
\draw (axis cs:4.5+5.1,2.96153846153846) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 2.96};
\addplot [only marks, mark=*, draw=orange, fill=orange, colormap/viridis]
table{%
x                      y
2 2.42334494773519
4.5 1.33928571428571
12 1.9
7 3.36666666666667
9.5 2.96153846153846
};
\end{axis}

\end{tikzpicture}


